Optimizing the Optimal Weighted Average: Efficient Distributed Sparse Classification

While distributed training is often viewed as a solution to optimizing linear models on increasingly large datasets, inter-machine communication costs of popular distributed approaches can dominate as data dimensionality increases. Recent work on non-interactive algorithms shows that approximate solutions for linear models can be obtained efficiently with only a single round of communication among machines. However, this approximation often degenerates as the number of machines increases. In this paper, building on the recent optimal weighted average method, we introduce a new technique, ACOWA, that allows an extra round of communication to achieve noticeably better approximation quality with minor runtime increases. Results show that for sparse distributed logistic regression, ACOWA obtains solutions that are more faithful to the empirical risk minimizer and attain substantially higher accuracy than other distributed algorithms.

==> big_picture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (40,70) -- (60,70) -- (60,90) -- (40,90) -- cycle ;
%
\draw   (40,100) -- (60,100) -- (60,120) -- (40,120) -- cycle ;
%
\draw   (40,130) -- (60,130) -- (60,150) -- (40,150) -- cycle ;

%
%
%
%
%
%
%
%

%
\draw    (60,140) -- (68.66,122.68) ;
\draw [shift={(70,120)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
%
%
\draw    (60,110) -- (67,110) ;
\draw [shift={(70,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (60,80) -- (68.66,97.32) ;
\draw [shift={(70,100)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,70) -- (80,100) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,120) -- (80,150) ;
%
\draw   (100,100) -- (120,100) -- (120,120) -- (100,120) -- cycle ;
%
%
%
%
%
%
\draw    (120,110) -- (127,110) ;
\draw [shift={(130,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
%
%
%
%
%
%
\draw    (90,110) -- (97,110) ;
\draw [shift={(100,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
%
%
%
\draw   (520,70) -- (540,70) -- (540,90) -- (520,90) -- cycle ;
%
\draw   (520,100) -- (540,100) -- (540,120) -- (520,120) -- cycle ;
%
\draw   (520,130) -- (540,130) -- (540,150) -- (520,150) -- cycle ;
%
\draw   (460,70) -- (480,70) -- (480,90) -- (460,90) -- cycle ;
%
\draw   (460,100) -- (480,100) -- (480,120) -- (460,120) -- cycle ;
%
\draw   (460,130) -- (480,130) -- (480,150) -- (460,150) -- cycle ;
%
\draw   (585,70) -- (605,70) -- (605,90) -- (585,90) -- cycle ;
%
\draw   (585,100) -- (605,100) -- (605,120) -- (585,120) -- cycle ;
%
\draw   (585,130) -- (605,130) -- (605,150) -- (585,150) -- cycle ;
%
\draw   (400,70) -- (420,70) -- (420,90) -- (400,90) -- cycle ;
%
\draw   (400,100) -- (420,100) -- (420,120) -- (400,120) -- cycle ;
%
\draw   (400,130) -- (420,130) -- (420,150) -- (400,150) -- cycle ;
%
\draw    (420,140) -- (428.66,122.68) ;
\draw [shift={(430,120)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (420,110) -- (427,110) ;
\draw [shift={(430,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (420,80) -- (428.66,97.32) ;
\draw [shift={(430,100)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (450,100) -- (458.66,82.68) ;
\draw [shift={(460,80)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (450,110) -- (457,110) ;
\draw [shift={(460,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (450,120) -- (458.66,137.32) ;
\draw [shift={(460,140)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (500,70) -- (500,100) ;
%
\draw    (480,140) -- (488.66,122.68) ;
\draw [shift={(490,120)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (480,110) -- (487,110) ;
\draw [shift={(490,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (480,80) -- (488.66,97.32) ;
\draw [shift={(490,100)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (510,100) -- (518.66,82.68) ;
\draw [shift={(520,80)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (510,110) -- (517,110) ;
\draw [shift={(520,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (510,120) -- (518.66,137.32) ;
\draw [shift={(520,140)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (562.5,70) -- (562.5,100) ;
%
\draw    (540,140) -- (548.66,122.68) ;
\draw [shift={(550,120)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (540,110) -- (547,110) ;
\draw [shift={(550,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (540,80) -- (548.66,97.32) ;
\draw [shift={(550,100)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (575,100) -- (583.66,82.68) ;
\draw [shift={(585,80)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (575,110) -- (582,110) ;
\draw [shift={(585,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (575,120) -- (583.66,137.32) ;
\draw [shift={(585,140)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (562.5,120) -- (562.5,150) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (500,120) -- (500,150) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (440,70) -- (440,100) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (440,120) -- (440,150) ;
%
%
%
\draw   (325,100) -- (345,100) -- (345,120) -- (325,120) -- cycle ;
%
%
%
\draw   (260,70) -- (280,70) -- (280,90) -- (260,90) -- cycle ;
%
\draw   (260,100) -- (280,100) -- (280,120) -- (260,120) -- cycle ;
%
\draw   (260,130) -- (280,130) -- (280,150) -- (260,150) -- cycle ;
%
\draw   (200,70) -- (220,70) -- (220,90) -- (200,90) -- cycle ;
%
\draw   (200,100) -- (220,100) -- (220,120) -- (200,120) -- cycle ;
%
\draw   (200,130) -- (220,130) -- (220,150) -- (200,150) -- cycle ;
%
\draw    (220,140) -- (228.66,122.68) ;
\draw [shift={(230,120)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (220,110) -- (227,110) ;
\draw [shift={(230,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (220,80) -- (228.66,97.32) ;
\draw [shift={(230,100)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (250,100) -- (258.66,82.68) ;
\draw [shift={(260,80)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (250,110) -- (257,110) ;
\draw [shift={(260,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (250,120) -- (258.66,137.32) ;
\draw [shift={(260,140)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305,70) -- (305,100) ;
%
\draw    (280,140) -- (288.66,122.68) ;
\draw [shift={(290,120)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (280,110) -- (287,110) ;
\draw [shift={(290,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (280,80) -- (288.66,97.32) ;
\draw [shift={(290,100)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
%
%
%
\draw    (315,110) -- (322,110) ;
\draw [shift={(325,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
%
%
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (365,70) -- (365,100) ;
%
%
%
%
\draw    (345,110) -- (352,110) ;
\draw [shift={(355,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
%
%
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (365,120) -- (365,150) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305,120) -- (305,150) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,70) -- (240,100) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,120) -- (240,150) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,70) -- (140,100) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,120) -- (140,150) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (625,70) -- (625,100) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (625,120) -- (625,150) ;
%
\draw    (605,140) -- (613.66,122.68) ;
\draw [shift={(615,120)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (605,110) -- (612,110) ;
\draw [shift={(615,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%
\draw    (605,80) -- (613.66,97.32) ;
\draw [shift={(615,100)}, rotate = 243.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

%
\draw (131.5,106.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (627.5,111) node    {$w_{T}$};
%
\draw (530,80) node  [font=\scriptsize]  {$\dotsc $};
%
\draw (530,110) node  [font=\scriptsize]  {$\dotsc $};
%
\draw (530,140) node  [font=\scriptsize]  {$\dotsc $};
%
\draw (80,109.19) node [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] {$\hat{w}$};
%
\draw (440.86,109.19) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$w_{1}$};
%
\draw (500.86,109.19) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$w_{2}$};
%
\draw (560.84,109.19) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$w_{\dotsc}$};
%
\draw (238.22,108.0) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\hat{w}_i$};
%
\draw (302.13,107.2) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\hat{w}_{\mathrm{fw}}$};
%
\draw (364.13,108.0) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$w$};
%
\draw (95,195.5) node   [align=left] {\begin{minipage}[lt]{115.26pt}\setlength\topsep{0pt}
{\small ``One-shot'' methods are fast, but can't correct errors that hurt accuracy.}
\end{minipage}};
%
\draw (505,195.5) node   [align=left] {\begin{minipage}[lt]{156.15pt}\setlength\topsep{0pt}
``Iterative'' methods take too many iterations to converge, lowering accuracy or speed in practice.
\end{minipage}};
%
\draw (285,195.5) node   [align=left] {\begin{minipage}[lt]{142.67pt}\setlength\topsep{0pt}
{\small Our ACOWA shares just enough information to reliably converge to a better solution, in a fixed number of steps.}
\end{minipage}};
%
\draw (95,35) node   [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\mathbf{+}}$ one iteration (fast)\\\textcolor[rgb]{0.82,0.01,0.11}{$\mathbf{\displaystyle-}$} low accuracy
\end{minipage}};
%
\draw (510,35) node   [align=left] {\begin{minipage}[lt]{142.8pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.82,0.01,0.11}{$\mathbf{\displaystyle-}$} many iterations (slow)\\$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\mathbf{+}}$ high accuracy (if you wait...)
\end{minipage}};
%
\draw (280,35) node   [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\mathbf{+}}$ two iterations\\$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\mathbf{+}}$ high accuracy
\end{minipage}};


\end{tikzpicture}


==> figs/amazon7-no-liblinear-test-acc.tex <==
%
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{229,229,229}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.7\textwidth,
height=0.45\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nonzeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.7, ymax=1.0,
yminorgrids,
ymode=linear,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:2,0.716699410551529)
--(axis cs:2,0.715126589448471)
--(axis cs:2,0.715128849151299)
--(axis cs:2,0.715126589448471)
--(axis cs:2,0.715128849151299)
--(axis cs:3,0.814619797333337)
--(axis cs:3,0.715128849151299)
--(axis cs:3,0.715128849151299)
--(axis cs:3,0.715128849151299)
--(axis cs:3,0.715128849151299)
--(axis cs:3,0.715128849151299)
--(axis cs:4,0.82208051668123)
--(axis cs:4,0.822037423553376)
--(axis cs:4,0.821883965183111)
--(axis cs:6,0.823584321557113)
--(axis cs:7,0.830875346773461)
--(axis cs:7.6,0.839881070585525)
--(axis cs:8.5,0.842543411377551)
--(axis cs:9,0.843353161200768)
--(axis cs:10,0.847421415104246)
--(axis cs:11,0.851641976193733)
--(axis cs:12,0.867959469558213)
--(axis cs:13.5,0.871893988199022)
--(axis cs:15.2,0.892339183023869)
--(axis cs:17.9,0.900205238832075)
--(axis cs:20,0.908151050267553)
--(axis cs:22.4,0.909755472412189)
--(axis cs:23.7,0.909869117213385)
--(axis cs:26.7,0.91188683470594)
--(axis cs:31.8,0.920521792225208)
--(axis cs:37.9,0.924709619492995)
--(axis cs:48.1,0.931981072937936)
--(axis cs:57.5,0.936216856558451)
--(axis cs:64.5,0.93755196585782)
--(axis cs:79.7,0.939673120943626)
--(axis cs:102.1,0.941791941376833)
--(axis cs:128.6,0.945879953470312)
--(axis cs:163.2,0.949035708802938)
--(axis cs:213.3,0.952385422016005)
--(axis cs:290.3,0.955350247415615)
--(axis cs:391.3,0.958284363915009)
--(axis cs:518.5,0.960529480077403)
--(axis cs:669.5,0.961784432904421)
--(axis cs:847.5,0.963296837787621)
--(axis cs:1041.5,0.964565360687337)
--(axis cs:1251.5,0.965547232728701)
--(axis cs:1442.3,0.966194705686169)
--(axis cs:1672,0.967072294503315)
--(axis cs:1871.8,0.967536487631145)
--(axis cs:2118.3,0.968168780546297)
--(axis cs:2408.1,0.968949819080078)
--(axis cs:2699.7,0.969271961892335)
--(axis cs:3018.2,0.969518773216801)
--(axis cs:3437.5,0.969873549793196)
--(axis cs:3815.9,0.970284171069854)
--(axis cs:4364.6,0.97001553742569)
--(axis cs:4795.5,0.970414990346237)
--(axis cs:5623.2,0.970643818990556)
--(axis cs:6494.8,0.970519183200389)
--(axis cs:7588.5,0.970235773135675)
--(axis cs:8723.5,0.969574859258393)
--(axis cs:9835.9,0.969163597681059)
--(axis cs:10129.2,0.969447762976387)
--(axis cs:10500.8,0.968869819007655)
--(axis cs:11968.7,0.968372733213719)
--(axis cs:13575,0.967731928417693)
--(axis cs:15735.9,0.967059825303802)
--(axis cs:18091.4,0.966502255782651)
--(axis cs:20130.8,0.966166175478498)
--(axis cs:22714.5,0.965715803280388)
--(axis cs:27065.9,0.965070279165777)
--(axis cs:33221.9,0.964126874991328)
--(axis cs:39668.1,0.962734677950689)
--(axis cs:47879.7,0.962069364570537)
--(axis cs:53968.4,0.961389582695424)
--(axis cs:59083.8,0.960773802948462)
--(axis cs:64759.7,0.960006701588937)
--(axis cs:71227.5,0.959297919377174)
--(axis cs:78346.6,0.958334012989494)
--(axis cs:86236.2,0.957093789113413)
--(axis cs:94934,0.956243936220839)
--(axis cs:105808.7,0.954357383651113)
--(axis cs:120733.2,0.952931704242947)
--(axis cs:137230.6,0.951255158435739)
--(axis cs:152809.6,0.950059699965183)
--(axis cs:166620.9,0.948420913167015)
--(axis cs:178765.9,0.947308292752818)
--(axis cs:189322.8,0.94678683444748)
--(axis cs:198300.7,0.946193475857063)
--(axis cs:205845.1,0.945749265146722)
--(axis cs:212013.4,0.945067421351219)
--(axis cs:217035.4,0.944879579069995)
--(axis cs:221113,0.94420784027916)
--(axis cs:224378.7,0.943989980751726)
--(axis cs:226960.9,0.943392316764981)
--(axis cs:229031.5,0.943118082363905)
--(axis cs:230654.7,0.942159166466997)
--(axis cs:231942.9,0.941734926987783)
--(axis cs:232944.9,0.940790601318881)
--(axis cs:233737.9,0.940485597743556)
--(axis cs:234356.8,0.939790829521729)
--(axis cs:234840.8,0.9388985226744)
--(axis cs:235236.8,0.937679702034081)
--(axis cs:235550.6,0.936650218990963)
--(axis cs:235798.8,0.937027425270419)
--(axis cs:235985.6,0.9364518475686)
--(axis cs:236144.4,0.934672340492368)
--(axis cs:236276.4,0.934750245098572)
--(axis cs:236380.8,0.93450109614138)
--(axis cs:236462.2,0.933752715112249)
--(axis cs:236541.7,0.933390836944638)
--(axis cs:236608.5,0.932580743533156)
--(axis cs:236666.6,0.932267165808778)
--(axis cs:236717.7,0.931920659420348)
--(axis cs:236753.5,0.930711625348005)
--(axis cs:236783.3,0.928830425254228)
--(axis cs:236807.6,0.930185625513226)
--(axis cs:236826.8,0.929077355677074)
--(axis cs:236844.3,0.927396634401955)
--(axis cs:236856.8,0.927956048350427)
--(axis cs:236868.2,0.927438660640098)
--(axis cs:236874,0.926161911789824)
--(axis cs:236879.8,0.924798309204732)
--(axis cs:236886.5,0.924523843074293)
--(axis cs:236890.3,0.923634329035284)
--(axis cs:236891.9,0.922569952127547)
--(axis cs:236893.2,0.921623929264267)
--(axis cs:236895,0.920874116350758)
--(axis cs:236895.7,0.919722021940758)
--(axis cs:236896.5,0.919239595560669)
--(axis cs:236897.1,0.918102615863231)
--(axis cs:236897.3,0.916751692401948)
--(axis cs:236897.5,0.916196644688271)
--(axis cs:236897.5,0.91545629943405)
--(axis cs:236897.6,0.9141904097563)
--(axis cs:236897.6,0.913495681836883)
--(axis cs:236897.6,0.912984622558729)
--(axis cs:236897.6,0.912160166778418)
--(axis cs:236897.6,0.911538049490103)
--(axis cs:236897.6,0.910560282769256)
--(axis cs:236897.6,0.909797852108133)
--(axis cs:236897.6,0.909303511053762)
--(axis cs:236897.6,0.910715688946238)
--(axis cs:236897.6,0.910715688946238)
--(axis cs:236897.6,0.911184147891867)
--(axis cs:236897.6,0.912155317230744)
--(axis cs:236897.6,0.912866750509897)
--(axis cs:236897.6,0.913293633221582)
--(axis cs:236897.6,0.914531377441271)
--(axis cs:236897.6,0.915106718163117)
--(axis cs:236897.6,0.9162635902437)
--(axis cs:236897.5,0.91689930056595)
--(axis cs:236897.5,0.917877155311729)
--(axis cs:236897.3,0.918633907598052)
--(axis cs:236897.1,0.919374584136769)
--(axis cs:236896.5,0.920243004439331)
--(axis cs:236895.7,0.921188778059242)
--(axis cs:236895,0.922069083649242)
--(axis cs:236893.2,0.922771070735733)
--(axis cs:236891.9,0.923630247872453)
--(axis cs:236890.3,0.924682870964716)
--(axis cs:236886.5,0.925690156925707)
--(axis cs:236879.8,0.926277490795267)
--(axis cs:236874,0.927221288210177)
--(axis cs:236868.2,0.928246939359902)
--(axis cs:236856.8,0.929080751649573)
--(axis cs:236844.3,0.930475365598045)
--(axis cs:236826.8,0.930254844322926)
--(axis cs:236807.6,0.931031174486774)
--(axis cs:236783.3,0.932525974745772)
--(axis cs:236753.5,0.932597174651995)
--(axis cs:236717.7,0.932825340579652)
--(axis cs:236666.6,0.933321434191222)
--(axis cs:236608.5,0.933722256466844)
--(axis cs:236541.7,0.934129563055362)
--(axis cs:236462.2,0.934773284887751)
--(axis cs:236380.8,0.93525410385862)
--(axis cs:236276.4,0.935622954901428)
--(axis cs:236144.4,0.936441659507632)
--(axis cs:235985.6,0.9370613524314)
--(axis cs:235798.8,0.937604974729581)
--(axis cs:235550.6,0.938299581009037)
--(axis cs:235236.8,0.939244697965919)
--(axis cs:234840.8,0.9397178773256)
--(axis cs:234356.8,0.940424570478272)
--(axis cs:233737.9,0.941258202256444)
--(axis cs:232944.9,0.942020598681119)
--(axis cs:231942.9,0.943019473012217)
--(axis cs:230654.7,0.943222033533003)
--(axis cs:229031.5,0.943855917636095)
--(axis cs:226960.9,0.944412283235019)
--(axis cs:224378.7,0.944886819248273)
--(axis cs:221113,0.94578335972084)
--(axis cs:217035.4,0.945898020930005)
--(axis cs:212013.4,0.946255778648781)
--(axis cs:205845.1,0.946886734853278)
--(axis cs:198300.7,0.947561924142937)
--(axis cs:189322.8,0.94790976555252)
--(axis cs:178765.9,0.949042307247182)
--(axis cs:166620.9,0.949427286832984)
--(axis cs:152809.6,0.951304300034817)
--(axis cs:137230.6,0.95255784156426)
--(axis cs:120733.2,0.954279295757053)
--(axis cs:105808.7,0.955393216348887)
--(axis cs:94934,0.957030463779161)
--(axis cs:86236.2,0.958188010886587)
--(axis cs:78346.6,0.959233787010506)
--(axis cs:71227.5,0.960192480622826)
--(axis cs:64759.7,0.960978698411063)
--(axis cs:59083.8,0.961707997051538)
--(axis cs:53968.4,0.962075417304576)
--(axis cs:47879.7,0.962883035429463)
--(axis cs:39668.1,0.963727122049311)
--(axis cs:33221.9,0.964759525008672)
--(axis cs:27065.9,0.965831120834223)
--(axis cs:22714.5,0.966311596719612)
--(axis cs:20130.8,0.966550624521502)
--(axis cs:18091.4,0.967323144217349)
--(axis cs:15735.9,0.967692774696198)
--(axis cs:13575,0.968351271582308)
--(axis cs:11968.7,0.969199466786281)
--(axis cs:10500.8,0.969587580992345)
--(axis cs:10129.2,0.969881037023613)
--(axis cs:9835.9,0.969880402318941)
--(axis cs:8723.5,0.970224140741607)
--(axis cs:7588.5,0.970771826864325)
--(axis cs:6494.8,0.971085416799612)
--(axis cs:5623.2,0.971346781009444)
--(axis cs:4795.5,0.971025009653763)
--(axis cs:4364.6,0.97103206257431)
--(axis cs:3815.9,0.970781028930146)
--(axis cs:3437.5,0.970613650206804)
--(axis cs:3018.2,0.970513826783199)
--(axis cs:2699.7,0.970164238107665)
--(axis cs:2408.1,0.969762980919922)
--(axis cs:2118.3,0.969328019453703)
--(axis cs:1871.8,0.968653912368855)
--(axis cs:1672,0.968016505496685)
--(axis cs:1442.3,0.967130694313831)
--(axis cs:1251.5,0.966353967271299)
--(axis cs:1041.5,0.965164839312663)
--(axis cs:847.5,0.964096562212379)
--(axis cs:669.5,0.96273256709558)
--(axis cs:518.5,0.961289719922598)
--(axis cs:391.3,0.959419036084991)
--(axis cs:290.3,0.956815352584385)
--(axis cs:213.3,0.953487577983996)
--(axis cs:163.2,0.949869891197062)
--(axis cs:128.6,0.947000646529688)
--(axis cs:102.1,0.942801858623167)
--(axis cs:79.7,0.941037079056374)
--(axis cs:64.5,0.938561634142181)
--(axis cs:57.5,0.937567143441549)
--(axis cs:48.1,0.933550127062064)
--(axis cs:37.9,0.926044780507005)
--(axis cs:31.8,0.922477407774792)
--(axis cs:26.7,0.91462776529406)
--(axis cs:23.7,0.910967082786615)
--(axis cs:22.4,0.910952727587811)
--(axis cs:20,0.910419549732447)
--(axis cs:17.9,0.904676761167925)
--(axis cs:15.2,0.894241216976131)
--(axis cs:13.5,0.873259611800979)
--(axis cs:12,0.869579130441787)
--(axis cs:11,0.853375623806267)
--(axis cs:10,0.849433784895754)
--(axis cs:9,0.844758038799232)
--(axis cs:8.5,0.844011788622449)
--(axis cs:7.6,0.841418929414475)
--(axis cs:7,0.833272053226539)
--(axis cs:6,0.825366078442887)
--(axis cs:4,0.823584834816889)
--(axis cs:4,0.823740576446624)
--(axis cs:4,0.82377808331877)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.816519802666663)
--(axis cs:2,0.716699550848701)
--(axis cs:2,0.716699410551529)
--(axis cs:2,0.716699550848701)
--(axis cs:2,0.716699410551529)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.716699410551529)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1.7,0.715126589448471)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:4.5,0.713908288353988)
--(axis cs:4.8,0.715129473088484)
--(axis cs:5.6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6.2,0.742850813195275)
--(axis cs:9.2,0.841632771183736)
--(axis cs:13.4,0.847909356775926)
--(axis cs:16.6,0.856516701567534)
--(axis cs:19.4,0.87671321231163)
--(axis cs:22.5,0.888765529098946)
--(axis cs:24.4,0.895417568277089)
--(axis cs:29.2,0.900902315536914)
--(axis cs:36.8,0.904748912597782)
--(axis cs:46,0.908828729518633)
--(axis cs:55.8,0.914259888105684)
--(axis cs:72.2,0.919019155233002)
--(axis cs:96.2,0.923571802582538)
--(axis cs:127.8,0.927468245684957)
--(axis cs:167.4,0.930890312275292)
--(axis cs:222.7,0.934003849185804)
--(axis cs:313.2,0.937196252449681)
--(axis cs:434.9,0.940469921526182)
--(axis cs:614.9,0.943864796045194)
--(axis cs:847.5,0.947129969790291)
--(axis cs:1156.2,0.950200809315914)
--(axis cs:1516.4,0.952973796764641)
--(axis cs:1955.7,0.955548983979627)
--(axis cs:2512,0.958036472943737)
--(axis cs:3152.3,0.959977457722779)
--(axis cs:3882.3,0.961735156088676)
--(axis cs:4748.7,0.963130977046859)
--(axis cs:5654,0.964326372914447)
--(axis cs:6602.8,0.965519265675828)
--(axis cs:7729.3,0.966490761313015)
--(axis cs:8949.6,0.967181759607531)
--(axis cs:10218.5,0.967834783289955)
--(axis cs:11674.1,0.968453967119197)
--(axis cs:13455.8,0.968977422616537)
--(axis cs:15195.2,0.969458019976662)
--(axis cs:16966.5,0.969869449828912)
--(axis cs:19052.8,0.970146214154143)
--(axis cs:21294.5,0.970322116813333)
--(axis cs:23974.9,0.970301519601907)
--(axis cs:26864.4,0.97017309904161)
--(axis cs:29945.2,0.969960356065118)
--(axis cs:32831.5,0.969600755775537)
--(axis cs:35398.9,0.969318470506239)
--(axis cs:37307.8,0.969555692437276)
--(axis cs:37513.3,0.969206764295482)
--(axis cs:38359.5,0.969528212269878)
--(axis cs:42097.8,0.969024890775399)
--(axis cs:46619.1,0.96838750346801)
--(axis cs:51076.5,0.967766816462163)
--(axis cs:55588,0.967235594681088)
--(axis cs:62776.8,0.966237082863966)
--(axis cs:74924.9,0.964904343248217)
--(axis cs:93417.6,0.962226836048447)
--(axis cs:104367.9,0.960118769221929)
--(axis cs:105214.2,0.96027287490949)
--(axis cs:106211.5,0.960135595357371)
--(axis cs:114738.8,0.959154253241234)
--(axis cs:124766.3,0.957901142721303)
--(axis cs:131773.2,0.957270355031552)
--(axis cs:139090.9,0.956554190584319)
--(axis cs:146851.1,0.955851892582478)
--(axis cs:155136.8,0.955056736418031)
--(axis cs:163885,0.954304952660145)
--(axis cs:173315.7,0.953471966541843)
--(axis cs:183361.5,0.952548358748795)
--(axis cs:195994.5,0.951382948403314)
--(axis cs:208843.4,0.949971159052294)
--(axis cs:217729.9,0.948771897259868)
--(axis cs:222981.8,0.948102630988512)
--(axis cs:226253.1,0.947745359891713)
--(axis cs:228559.6,0.947470106382043)
--(axis cs:230313.4,0.947292154489659)
--(axis cs:231683.9,0.947076487270966)
--(axis cs:232762.5,0.946976985522357)
--(axis cs:233599.3,0.946875109510975)
--(axis cs:234255.8,0.946794647097515)
--(axis cs:234790,0.946727983510638)
--(axis cs:235221,0.94667700102494)
--(axis cs:235553,0.946618690093741)
--(axis cs:235817.9,0.946590435106751)
--(axis cs:236023,0.94656444292038)
--(axis cs:236198.6,0.946539591645787)
--(axis cs:236332.4,0.946525950730717)
--(axis cs:236439.1,0.9465053500213)
--(axis cs:236520.5,0.946496880448464)
--(axis cs:236588.2,0.946488423080132)
--(axis cs:236639.8,0.946476883011892)
--(axis cs:236683.3,0.946466386203962)
--(axis cs:236718.2,0.946462235136576)
--(axis cs:236745.6,0.946460133495187)
--(axis cs:236769.5,0.946453632491669)
--(axis cs:236788.6,0.946452429800438)
--(axis cs:236804.4,0.946451330418972)
--(axis cs:236817.4,0.946448580768631)
--(axis cs:236827.2,0.946448127937153)
--(axis cs:236835,0.946448033762876)
--(axis cs:236841.7,0.946444998436974)
--(axis cs:236847.7,0.946444244378051)
--(axis cs:236852.2,0.946443988508274)
--(axis cs:236857.2,0.946444913801849)
--(axis cs:236860.6,0.946444692286439)
--(axis cs:236862.9,0.9464444460944)
--(axis cs:236865,0.946443685609967)
--(axis cs:236866.2,0.946442287707101)
--(axis cs:236867.8,0.946442297318464)
--(axis cs:236868.6,0.946440990760825)
--(axis cs:236870,0.946441488391093)
--(axis cs:236870.5,0.94644054058046)
--(axis cs:236870.9,0.94644054058046)
--(axis cs:236871.3,0.94644054058046)
--(axis cs:236871.6,0.946440164970961)
--(axis cs:236871.6,0.946439518845161)
--(axis cs:236871.7,0.946439518845161)
--(axis cs:236871.9,0.946439518845161)
--(axis cs:236872.1,0.946439518845161)
--(axis cs:236872.1,0.946439518845161)
--(axis cs:236872.3,0.946439518845161)
--(axis cs:236872.4,0.946439518845161)
--(axis cs:236872.4,0.946439518845161)
--(axis cs:236872.4,0.946439518845161)
--(axis cs:236872.4,0.946959881154839)
--(axis cs:236872.4,0.946959881154839)
--(axis cs:236872.4,0.946959881154839)
--(axis cs:236872.4,0.946959881154839)
--(axis cs:236872.3,0.946959881154839)
--(axis cs:236872.1,0.946959881154839)
--(axis cs:236872.1,0.946959881154839)
--(axis cs:236871.9,0.946959881154839)
--(axis cs:236871.7,0.946959881154839)
--(axis cs:236871.6,0.946959881154839)
--(axis cs:236871.6,0.946960435029039)
--(axis cs:236871.3,0.94696165941954)
--(axis cs:236870.9,0.94696165941954)
--(axis cs:236870.5,0.94696165941954)
--(axis cs:236870,0.946961311608907)
--(axis cs:236868.6,0.946961609239175)
--(axis cs:236867.8,0.946961902681536)
--(axis cs:236866.2,0.946962112292899)
--(axis cs:236865,0.946962114390033)
--(axis cs:236862.9,0.9469621539056)
--(axis cs:236860.6,0.946964707713561)
--(axis cs:236857.2,0.946966086198151)
--(axis cs:236852.2,0.946966211491725)
--(axis cs:236847.7,0.946966755621949)
--(axis cs:236841.7,0.946968201563026)
--(axis cs:236835,0.946967966237124)
--(axis cs:236827.2,0.946968872062847)
--(axis cs:236817.4,0.946971819231369)
--(axis cs:236804.4,0.946973269581029)
--(axis cs:236788.6,0.946977970199562)
--(axis cs:236769.5,0.946980367508331)
--(axis cs:236745.6,0.946981866504813)
--(axis cs:236718.2,0.946985364863424)
--(axis cs:236683.3,0.946989013796038)
--(axis cs:236639.8,0.946994516988108)
--(axis cs:236588.2,0.947000576919868)
--(axis cs:236520.5,0.947012119551535)
--(axis cs:236439.1,0.947040049978701)
--(axis cs:236332.4,0.947052449269282)
--(axis cs:236198.6,0.947068408354213)
--(axis cs:236023,0.947082957079621)
--(axis cs:235817.9,0.947112964893249)
--(axis cs:235553,0.947155509906259)
--(axis cs:235221,0.94718759897506)
--(axis cs:234790,0.947243416489362)
--(axis cs:234255.8,0.947311352902485)
--(axis cs:233599.3,0.947387490489025)
--(axis cs:232762.5,0.947492814477643)
--(axis cs:231683.9,0.947615512729033)
--(axis cs:230313.4,0.947800045510341)
--(axis cs:228559.6,0.948007893617957)
--(axis cs:226253.1,0.948307240108287)
--(axis cs:222981.8,0.948761769011488)
--(axis cs:217729.9,0.949465702740132)
--(axis cs:208843.4,0.950492840947706)
--(axis cs:195994.5,0.951945051596687)
--(axis cs:183361.5,0.952980441251205)
--(axis cs:173315.7,0.953881433458157)
--(axis cs:163885,0.954711047339855)
--(axis cs:155136.8,0.955576863581969)
--(axis cs:146851.1,0.956359107417522)
--(axis cs:139090.9,0.957055609415681)
--(axis cs:131773.2,0.957760644968448)
--(axis cs:124766.3,0.958502257278697)
--(axis cs:114738.8,0.959644546758766)
--(axis cs:106211.5,0.960646804642629)
--(axis cs:105214.2,0.96072632509051)
--(axis cs:104367.9,0.960601430778071)
--(axis cs:93417.6,0.962737963951553)
--(axis cs:74924.9,0.965310456751782)
--(axis cs:62776.8,0.966610517136035)
--(axis cs:55588,0.967555005318912)
--(axis cs:51076.5,0.968145783537837)
--(axis cs:46619.1,0.96881329653199)
--(axis cs:42097.8,0.969540309224601)
--(axis cs:38359.5,0.970081587730122)
--(axis cs:37513.3,0.969824835704517)
--(axis cs:37307.8,0.970149107562724)
--(axis cs:35398.9,0.969965529493761)
--(axis cs:32831.5,0.970195644224463)
--(axis cs:29945.2,0.970433043934882)
--(axis cs:26864.4,0.970886100958391)
--(axis cs:23974.9,0.971062480398094)
--(axis cs:21294.5,0.971051283186667)
--(axis cs:19052.8,0.970995185845857)
--(axis cs:16966.5,0.970647150171088)
--(axis cs:15195.2,0.970307380023338)
--(axis cs:13455.8,0.969753577383463)
--(axis cs:11674.1,0.969175832880802)
--(axis cs:10218.5,0.968596816710045)
--(axis cs:8949.6,0.967986240392469)
--(axis cs:7729.3,0.967169638686985)
--(axis cs:6602.8,0.966157334324172)
--(axis cs:5654,0.965184627085553)
--(axis cs:4748.7,0.96390862295314)
--(axis cs:3882.3,0.962530843911324)
--(axis cs:3152.3,0.960793542277221)
--(axis cs:2512,0.958807527056263)
--(axis cs:1955.7,0.956409016020373)
--(axis cs:1516.4,0.953922003235359)
--(axis cs:1156.2,0.951195990684086)
--(axis cs:847.5,0.948183230209709)
--(axis cs:614.9,0.944786603954806)
--(axis cs:434.9,0.941398278473818)
--(axis cs:313.2,0.93822234755032)
--(axis cs:222.7,0.935160750814196)
--(axis cs:167.4,0.931965087724708)
--(axis cs:127.8,0.928483754315043)
--(axis cs:96.2,0.924499397417462)
--(axis cs:72.2,0.919953444766998)
--(axis cs:55.8,0.915306711894316)
--(axis cs:46,0.909905270481367)
--(axis cs:36.8,0.905821487402218)
--(axis cs:29.2,0.901771484463086)
--(axis cs:24.4,0.896456631722911)
--(axis cs:22.5,0.889901470901054)
--(axis cs:19.4,0.87803218768837)
--(axis cs:16.6,0.857793298432466)
--(axis cs:13.4,0.849264843224074)
--(axis cs:9.2,0.844557228816263)
--(axis cs:6.2,0.745568186804725)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:5.6,0.716700326911516)
--(axis cs:4.8,0.716700326911516)
--(axis cs:4.5,0.719412711646012)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:1.7,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.716700187698569)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1.6,0.715127046570401)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:4.5,0.714356850765282)
--(axis cs:4.8,0.715129473088484)
--(axis cs:5.6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6.2,0.742853481934852)
--(axis cs:9.2,0.841667745319844)
--(axis cs:13.4,0.865217276442194)
--(axis cs:16.6,0.894171235869115)
--(axis cs:19.4,0.901720300520502)
--(axis cs:22.5,0.906726849192477)
--(axis cs:24.4,0.910250016818312)
--(axis cs:29.2,0.912439238726535)
--(axis cs:36.8,0.919680532268093)
--(axis cs:46,0.92130620068522)
--(axis cs:55.8,0.931112334976297)
--(axis cs:72.2,0.933297942234135)
--(axis cs:96.2,0.934173704474718)
--(axis cs:127.8,0.941186756406444)
--(axis cs:167.4,0.944798052671551)
--(axis cs:222.7,0.948291724721914)
--(axis cs:313.2,0.95172852272541)
--(axis cs:434.9,0.952117011654773)
--(axis cs:614.9,0.956474611066143)
--(axis cs:847.5,0.959034773496791)
--(axis cs:1156.2,0.959589369230377)
--(axis cs:1516.4,0.960784933196895)
--(axis cs:1955.7,0.959332947131522)
--(axis cs:2512,0.960897215758118)
--(axis cs:3152.3,0.963634034608867)
--(axis cs:3882.3,0.963533851613575)
--(axis cs:4748.7,0.965699868527635)
--(axis cs:5654,0.745871302199958)
--(axis cs:6602.8,0.966729648712229)
--(axis cs:7729.3,0.966963764310415)
--(axis cs:8949.6,0.967811933185723)
--(axis cs:10218.5,0.968226470606694)
--(axis cs:11674.1,0.9686920899125)
--(axis cs:13455.8,0.969086890982495)
--(axis cs:15195.2,0.969344016304599)
--(axis cs:16966.5,0.969475973329888)
--(axis cs:19052.8,0.968828568629861)
--(axis cs:21294.5,0.970326483649295)
--(axis cs:23974.9,0.970330657553476)
--(axis cs:26864.4,0.969153572755967)
--(axis cs:29945.2,0.970001178142236)
--(axis cs:32831.5,0.969650225959255)
--(axis cs:35398.9,0.969403085860538)
--(axis cs:37307.8,0.969593465438707)
--(axis cs:37513.3,0.969242270947901)
--(axis cs:38359.5,0.969579172299507)
--(axis cs:42097.8,0.969076530055321)
--(axis cs:46619.1,0.968390229199007)
--(axis cs:51076.5,0.967862970694059)
--(axis cs:55588,0.967316592256595)
--(axis cs:62776.8,0.966299964576893)
--(axis cs:74924.9,0.965081230822865)
--(axis cs:93417.6,0.962618401429405)
--(axis cs:104367.9,0.960180791328261)
--(axis cs:105214.2,0.960301399382717)
--(axis cs:106211.5,0.960161865000776)
--(axis cs:114738.8,0.959193278952037)
--(axis cs:124766.3,0.957925477494325)
--(axis cs:131773.2,0.957322360371718)
--(axis cs:139090.9,0.956598950417188)
--(axis cs:146851.1,0.95588825512228)
--(axis cs:155136.8,0.955117323230336)
--(axis cs:163885,0.954333761069272)
--(axis cs:173315.7,0.953522339510743)
--(axis cs:183361.5,0.952592682956315)
--(axis cs:195994.5,0.951439425314205)
--(axis cs:208843.4,0.950050168001182)
--(axis cs:217729.9,0.948845698593753)
--(axis cs:222981.8,0.948189120026919)
--(axis cs:226253.1,0.947821339649132)
--(axis cs:228559.6,0.947542864696111)
--(axis cs:230313.4,0.947336636835757)
--(axis cs:231683.9,0.947161950878691)
--(axis cs:232762.5,0.947060041912854)
--(axis cs:233599.3,0.94701005086207)
--(axis cs:234255.8,0.946849627698509)
--(axis cs:234790,0.946790662158377)
--(axis cs:235221,0.946720827894143)
--(axis cs:235553,0.946682926690348)
--(axis cs:235817.9,0.946650393865766)
--(axis cs:236023,0.946648162793371)
--(axis cs:236198.6,0.946596783079355)
--(axis cs:236332.4,0.946582081381699)
--(axis cs:236439.1,0.94658308286732)
--(axis cs:236520.5,0.946552290126732)
--(axis cs:236588.2,0.946571309347638)
--(axis cs:236639.8,0.946517928194102)
--(axis cs:236683.3,0.946583982282966)
--(axis cs:236718.2,0.946502113799613)
--(axis cs:236745.6,0.94652842561724)
--(axis cs:236769.5,0.946506593613358)
--(axis cs:236788.6,0.946505356763171)
--(axis cs:236804.4,0.946515106201369)
--(axis cs:236817.4,0.94655514194634)
--(axis cs:236827.2,0.946504751461486)
--(axis cs:236835,0.946508663698589)
--(axis cs:236841.7,0.946503634155552)
--(axis cs:236847.7,0.946501307097673)
--(axis cs:236852.2,0.946515501048142)
--(axis cs:236857.2,0.946511876441042)
--(axis cs:236860.6,0.946500482798173)
--(axis cs:236862.9,0.946489609073748)
--(axis cs:236865,0.946479359448315)
--(axis cs:236866.2,0.946477452293229)
--(axis cs:236867.8,0.946493029057408)
--(axis cs:236868.6,0.946543013668801)
--(axis cs:236870,0.946509070258663)
--(axis cs:236870.5,0.946492842844538)
--(axis cs:236870.9,0.946493052218993)
--(axis cs:236871.3,0.946485058622573)
--(axis cs:236871.6,0.946486950619596)
--(axis cs:236871.6,0.946490528821655)
--(axis cs:236871.7,0.946500223020207)
--(axis cs:236871.9,0.946512848470021)
--(axis cs:236872.1,0.946499485311366)
--(axis cs:236872.1,0.94650081452394)
--(axis cs:236872.3,0.946507626767156)
--(axis cs:236872.4,0.946495071196794)
--(axis cs:236872.4,0.946500404450736)
--(axis cs:236872.4,0.946518595211189)
--(axis cs:236872.4,0.94706640478881)
--(axis cs:236872.4,0.94706640478881)
--(axis cs:236872.4,0.947033395549264)
--(axis cs:236872.4,0.947020928803206)
--(axis cs:236872.3,0.947071973232844)
--(axis cs:236872.1,0.94702338547606)
--(axis cs:236872.1,0.947050114688634)
--(axis cs:236871.9,0.947035551529979)
--(axis cs:236871.7,0.947061976979793)
--(axis cs:236871.6,0.947023471178346)
--(axis cs:236871.6,0.947061249380405)
--(axis cs:236871.3,0.947109541377428)
--(axis cs:236870.9,0.947024947781006)
--(axis cs:236870.5,0.947014557155462)
--(axis cs:236870,0.947038329741337)
--(axis cs:236868.6,0.947046986331199)
--(axis cs:236867.8,0.947026770942592)
--(axis cs:236866.2,0.947054147706771)
--(axis cs:236865,0.947105240551685)
--(axis cs:236862.9,0.947032190926252)
--(axis cs:236860.6,0.947185117201827)
--(axis cs:236857.2,0.947001923558958)
--(axis cs:236852.2,0.947051898951858)
--(axis cs:236847.7,0.947020092902327)
--(axis cs:236841.7,0.947133365844448)
--(axis cs:236835,0.947033136301411)
--(axis cs:236827.2,0.947053848538514)
--(axis cs:236817.4,0.94701425805366)
--(axis cs:236804.4,0.947014093798632)
--(axis cs:236788.6,0.947059043236829)
--(axis cs:236769.5,0.947044006386642)
--(axis cs:236745.6,0.94705057438276)
--(axis cs:236718.2,0.947078686200387)
--(axis cs:236683.3,0.947042817717033)
--(axis cs:236639.8,0.947197671805898)
--(axis cs:236588.2,0.947108690652362)
--(axis cs:236520.5,0.947222909873268)
--(axis cs:236439.1,0.94715471713268)
--(axis cs:236332.4,0.947105718618301)
--(axis cs:236198.6,0.947164416920645)
--(axis cs:236023,0.947214437206629)
--(axis cs:235817.9,0.947230206134234)
--(axis cs:235553,0.947219673309652)
--(axis cs:235221,0.947262172105857)
--(axis cs:234790,0.947356537841623)
--(axis cs:234255.8,0.947400572301491)
--(axis cs:233599.3,0.947476949137929)
--(axis cs:232762.5,0.947547758087146)
--(axis cs:231683.9,0.947718649121309)
--(axis cs:230313.4,0.947859763164243)
--(axis cs:228559.6,0.948044135303889)
--(axis cs:226253.1,0.948334860350868)
--(axis cs:222981.8,0.948847879973081)
--(axis cs:217729.9,0.949485701406247)
--(axis cs:208843.4,0.950578031998818)
--(axis cs:195994.5,0.951998374685795)
--(axis cs:183361.5,0.953028117043685)
--(axis cs:173315.7,0.953917860489257)
--(axis cs:163885,0.954775638930728)
--(axis cs:155136.8,0.955608276769664)
--(axis cs:146851.1,0.95644274487772)
--(axis cs:139090.9,0.957105649582812)
--(axis cs:131773.2,0.957828239628282)
--(axis cs:124766.3,0.958531322505675)
--(axis cs:114738.8,0.959714121047963)
--(axis cs:106211.5,0.960738134999224)
--(axis cs:105214.2,0.960778400617283)
--(axis cs:104367.9,0.960709208671739)
--(axis cs:93417.6,0.963077798570595)
--(axis cs:74924.9,0.965473369177135)
--(axis cs:62776.8,0.966730635423106)
--(axis cs:55588,0.967641607743405)
--(axis cs:51076.5,0.968301629305941)
--(axis cs:46619.1,0.969034970800994)
--(axis cs:42097.8,0.969631069944679)
--(axis cs:38359.5,0.970164227700493)
--(axis cs:37513.3,0.969904329052099)
--(axis cs:37307.8,0.970241334561293)
--(axis cs:35398.9,0.970023114139463)
--(axis cs:32831.5,0.970281574040745)
--(axis cs:29945.2,0.970597021857764)
--(axis cs:26864.4,0.971432427244033)
--(axis cs:23974.9,0.971088542446524)
--(axis cs:21294.5,0.971037716350705)
--(axis cs:19052.8,0.971378831370138)
--(axis cs:16966.5,0.970624226670111)
--(axis cs:15195.2,0.970018383695401)
--(axis cs:13455.8,0.969865509017506)
--(axis cs:11674.1,0.9692903100875)
--(axis cs:10218.5,0.969399329393306)
--(axis cs:8949.6,0.968481866814277)
--(axis cs:7729.3,0.968249235689585)
--(axis cs:6602.8,0.96779415128777)
--(axis cs:5654,1.08117509780004)
--(axis cs:4748.7,0.966702331472365)
--(axis cs:3882.3,0.966220948386425)
--(axis cs:3152.3,0.965154965391133)
--(axis cs:2512,0.964822584241882)
--(axis cs:1955.7,0.963853252868478)
--(axis cs:1516.4,0.962096066803105)
--(axis cs:1156.2,0.961752030769623)
--(axis cs:847.5,0.960311626503209)
--(axis cs:614.9,0.958448588933857)
--(axis cs:434.9,0.956337588345227)
--(axis cs:313.2,0.95329507727459)
--(axis cs:222.7,0.950093475278086)
--(axis cs:167.4,0.946366947328449)
--(axis cs:127.8,0.943266643593556)
--(axis cs:96.2,0.939474095525281)
--(axis cs:72.2,0.936991857765865)
--(axis cs:55.8,0.933287265023703)
--(axis cs:46,0.92753939931478)
--(axis cs:36.8,0.922193267731907)
--(axis cs:29.2,0.915564361273465)
--(axis cs:24.4,0.911643983181688)
--(axis cs:22.5,0.910488350807524)
--(axis cs:19.4,0.902766299479498)
--(axis cs:16.6,0.899569964130886)
--(axis cs:13.4,0.867854123557806)
--(axis cs:9.2,0.844566454680156)
--(axis cs:6.2,0.745570518065148)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:5.6,0.716700326911516)
--(axis cs:4.8,0.716700326911516)
--(axis cs:4.5,0.718518349234718)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:1.6,0.716699553429599)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:5.9,0.862613623289588)
--(axis cs:5.9,0.829713776710412)
--(axis cs:9.2,0.742732430813723)
--(axis cs:12.4,0.859042725901128)
--(axis cs:14.7,0.883535042335854)
--(axis cs:19.4,0.877580302343385)
--(axis cs:24,0.895168805649833)
--(axis cs:28.8,0.903774688835314)
--(axis cs:29.3,0.902813025406021)
--(axis cs:29.4,0.909571655486516)
--(axis cs:40.2,0.913972522854387)
--(axis cs:40.8,0.918868564815737)
--(axis cs:44.5,0.921846327243193)
--(axis cs:47.7,0.929719569751304)
--(axis cs:58.6,0.924946436106926)
--(axis cs:68.7,0.935993674979588)
--(axis cs:69.5,0.93307362574928)
--(axis cs:78.4,0.938617571838166)
--(axis cs:97.4,0.941901848033556)
--(axis cs:99.4,0.944299713149404)
--(axis cs:146.1,0.95024061198683)
--(axis cs:176.6,0.946043536917617)
--(axis cs:179.8,0.95313426227324)
--(axis cs:220.9,0.955725333434687)
--(axis cs:257.3,0.957682078925754)
--(axis cs:403.3,0.96166154022808)
--(axis cs:440.9,0.959126380195069)
--(axis cs:530.4,0.962707049887109)
--(axis cs:677.7,0.9641382341641)
--(axis cs:989.8,0.964170427035792)
--(axis cs:1147.5,0.964209919890771)
--(axis cs:1769.5,0.961710240517194)
--(axis cs:4307.5,0.91011979705399)
--(axis cs:6054.9,0.928056031945914)
--(axis cs:6470.1,0.923985228099204)
--(axis cs:10573.9,0.891356009525528)
--(axis cs:13141.5,0.865430476204588)
--(axis cs:17550.5,0.824351003257573)
--(axis cs:17614.6,0.807059337452091)
--(axis cs:18394.6,0.809009895899841)
--(axis cs:20582.2,0.780463990905891)
--(axis cs:21725,0.77837438354974)
--(axis cs:22907.7,0.778062688012867)
--(axis cs:34988.5,0.818704261037682)
--(axis cs:35230.3,0.821560202534069)
--(axis cs:40154.9,0.810835916004463)
--(axis cs:44468.2,0.815218978882657)
--(axis cs:56625.1,0.839566124908286)
--(axis cs:66768.4,0.852323229981341)
--(axis cs:88459.5,0.895481929600016)
--(axis cs:97914,0.876405231679892)
--(axis cs:106782.1,0.889344956453458)
--(axis cs:117249.8,0.885106023907556)
--(axis cs:135263.1,0.874332246668319)
--(axis cs:158898.6,0.906553972036419)
--(axis cs:162968.4,0.915275471468568)
--(axis cs:172382.7,0.901312701276244)
--(axis cs:181871.1,0.909774216069899)
--(axis cs:195865.6,0.920317452276805)
--(axis cs:205351.7,0.923896945091416)
--(axis cs:207831.9,0.918053046691694)
--(axis cs:215057.5,0.919996091403982)
--(axis cs:220149.4,0.919815818146964)
--(axis cs:228601.8,0.904733331309346)
--(axis cs:230083.3,0.924094187086917)
--(axis cs:230361.6,0.908343426878399)
--(axis cs:231189,0.912388166949423)
--(axis cs:231205.4,0.89870992777657)
--(axis cs:231568.7,0.895795481570981)
--(axis cs:232236.6,0.901499436276961)
--(axis cs:233892,0.916246566042435)
--(axis cs:234839.3,0.919745493493336)
--(axis cs:234933.5,0.923536872899274)
--(axis cs:235289.8,0.89513253178083)
--(axis cs:235531.1,0.914436123842113)
--(axis cs:235606.4,0.911431856671768)
--(axis cs:235608.3,0.890179281919807)
--(axis cs:235643.7,0.910149958545978)
--(axis cs:235738.2,0.890891380651597)
--(axis cs:235761.4,0.899432274776907)
--(axis cs:235793.1,0.896219488301406)
--(axis cs:235846.1,0.895430113604148)
--(axis cs:235862.8,0.920960200980816)
--(axis cs:235899.4,0.891590693397119)
--(axis cs:235910.6,0.89556796627021)
--(axis cs:235972.1,0.917585550604683)
--(axis cs:235974.3,0.891480145217168)
--(axis cs:236130.1,0.914503903041101)
--(axis cs:236207.1,0.893872616978309)
--(axis cs:236316,0.896542839080026)
--(axis cs:236355.1,0.902364579656346)
--(axis cs:236367.8,0.897446410565456)
--(axis cs:236449.5,0.910045881910604)
--(axis cs:236504.6,0.926808796118215)
--(axis cs:236537.8,0.890090926662036)
--(axis cs:236545.3,0.892714613510009)
--(axis cs:236565.4,0.890706900672877)
--(axis cs:236565.6,0.892566424781644)
--(axis cs:236604.4,0.892398102140241)
--(axis cs:236613.8,0.889991177962772)
--(axis cs:236654.9,0.889648582200627)
--(axis cs:236654.9,0.944182417799373)
--(axis cs:236654.9,0.944182417799373)
--(axis cs:236613.8,0.943827422037228)
--(axis cs:236604.4,0.947079897859759)
--(axis cs:236565.6,0.950046175218356)
--(axis cs:236565.4,0.948979099327123)
--(axis cs:236545.3,0.954287386489991)
--(axis cs:236537.8,0.946658473337964)
--(axis cs:236504.6,0.944031403881785)
--(axis cs:236449.5,0.948624118089396)
--(axis cs:236367.8,0.953256789434544)
--(axis cs:236355.1,0.946464620343654)
--(axis cs:236316,0.951613160919974)
--(axis cs:236207.1,0.948216383021691)
--(axis cs:236130.1,0.950473696958899)
--(axis cs:235974.3,0.952545254782832)
--(axis cs:235972.1,0.941650049395317)
--(axis cs:235910.6,0.95438343372979)
--(axis cs:235899.4,0.951841506602881)
--(axis cs:235862.8,0.943476599019184)
--(axis cs:235846.1,0.949353686395852)
--(axis cs:235793.1,0.950584911698594)
--(axis cs:235761.4,0.953109125223093)
--(axis cs:235738.2,0.951083619348403)
--(axis cs:235643.7,0.943816241454022)
--(axis cs:235608.3,0.951499318080193)
--(axis cs:235606.4,0.951872943328231)
--(axis cs:235531.1,0.947271276157886)
--(axis cs:235289.8,0.95218806821917)
--(axis cs:234933.5,0.950445527100726)
--(axis cs:234839.3,0.940687106506664)
--(axis cs:233892,0.946361833957564)
--(axis cs:232236.6,0.940803163723039)
--(axis cs:231568.7,0.941559918429019)
--(axis cs:231205.4,0.938529272223431)
--(axis cs:231189,0.944457433050577)
--(axis cs:230361.6,0.947678373121601)
--(axis cs:230083.3,0.944249812913083)
--(axis cs:228601.8,0.940306668690655)
--(axis cs:220149.4,0.946561381853036)
--(axis cs:215057.5,0.941762508596018)
--(axis cs:207831.9,0.938384953308306)
--(axis cs:205351.7,0.944134454908584)
--(axis cs:195865.6,0.948793147723195)
--(axis cs:181871.1,0.937809983930101)
--(axis cs:172382.7,0.938963098723755)
--(axis cs:162968.4,0.948528728531432)
--(axis cs:158898.6,0.94091122796358)
--(axis cs:135263.1,0.945163953331681)
--(axis cs:117249.8,0.940409576092444)
--(axis cs:106782.1,0.936459443546542)
--(axis cs:97914,0.947120368320108)
--(axis cs:88459.5,0.936036870399984)
--(axis cs:66768.4,0.931662770018659)
--(axis cs:56625.1,0.927604675091714)
--(axis cs:44468.2,0.929318421117343)
--(axis cs:40154.9,0.892495483995537)
--(axis cs:35230.3,0.916837797465931)
--(axis cs:34988.5,0.926481538962319)
--(axis cs:22907.7,0.875834111987133)
--(axis cs:21725,0.84738141645026)
--(axis cs:20582.2,0.867348209094109)
--(axis cs:18394.6,0.88028490410016)
--(axis cs:17614.6,0.843597862547909)
--(axis cs:17550.5,0.893997596742427)
--(axis cs:13141.5,0.881780523795412)
--(axis cs:10573.9,0.925117790474472)
--(axis cs:6470.1,0.957947371900796)
--(axis cs:6054.9,0.975829768054086)
--(axis cs:4307.5,0.98267140294601)
--(axis cs:1769.5,0.967494959482806)
--(axis cs:1147.5,0.968610880109229)
--(axis cs:989.8,0.967748372964208)
--(axis cs:677.7,0.967060565835899)
--(axis cs:530.4,0.965204550112891)
--(axis cs:440.9,0.961845419804931)
--(axis cs:403.3,0.96290885977192)
--(axis cs:257.3,0.959623121074246)
--(axis cs:220.9,0.957216266565313)
--(axis cs:179.8,0.95527913772676)
--(axis cs:176.6,0.950674863082383)
--(axis cs:146.1,0.952443388013171)
--(axis cs:99.4,0.947268486850596)
--(axis cs:97.4,0.944173151966444)
--(axis cs:78.4,0.941352428161835)
--(axis cs:69.5,0.93701157425072)
--(axis cs:68.7,0.938548725020412)
--(axis cs:58.6,0.930475163893074)
--(axis cs:47.7,0.933224030248696)
--(axis cs:44.5,0.926438272756807)
--(axis cs:40.8,0.923425435184263)
--(axis cs:40.2,0.920810477145613)
--(axis cs:29.4,0.916592144513484)
--(axis cs:29.3,0.910961374593979)
--(axis cs:28.8,0.913105111164686)
--(axis cs:24,0.905186794350167)
--(axis cs:19.4,0.904554097656615)
--(axis cs:14.7,0.892399957664146)
--(axis cs:12.4,0.885750674098872)
--(axis cs:9.2,0.816019769186277)
--(axis cs:5.9,0.862613623289588)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:15.8,0.764400883287638)
--(axis cs:15.8,0.761185116712362)
--(axis cs:21.3,0.840086544387453)
--(axis cs:26.7,0.88600817852008)
--(axis cs:33.3,0.895041731498548)
--(axis cs:42.6,0.90042819779769)
--(axis cs:54.8,0.905067031294361)
--(axis cs:69,0.909825620962465)
--(axis cs:87.6,0.913148915479296)
--(axis cs:112.3,0.916004757401838)
--(axis cs:137.7,0.919516790907188)
--(axis cs:158.6,0.92306052205489)
--(axis cs:184.2,0.926618091304666)
--(axis cs:219.9,0.930008229584136)
--(axis cs:239.8,0.932983699856927)
--(axis cs:271.9,0.935581538201882)
--(axis cs:347.3,0.938628993861581)
--(axis cs:433.9,0.941572837973454)
--(axis cs:603.9,0.945252456974879)
--(axis cs:742.2,0.948544313299015)
--(axis cs:1099.4,0.953879383501379)
--(axis cs:1242.8,0.956254905004375)
--(axis cs:1490.4,0.950453962342246)
--(axis cs:1688.2,0.958699511786963)
--(axis cs:1990.1,0.960715365177579)
--(axis cs:3579.3,0.964520214889386)
--(axis cs:4611.9,0.957171497693179)
--(axis cs:5311.5,0.966192285095033)
--(axis cs:12613.5,0.957109363441814)
--(axis cs:18181.3,0.962355176470371)
--(axis cs:25018.9,0.969707077003274)
--(axis cs:25475.9,0.943407350677167)
--(axis cs:64760.6,0.941023522979172)
--(axis cs:79577.3,0.952894648278526)
--(axis cs:105053.5,0.92387756768657)
--(axis cs:143676.8,0.902369556362576)
--(axis cs:157907.3,0.894816448904946)
--(axis cs:177863.2,0.86477299096732)
--(axis cs:179635.4,0.869842246131878)
--(axis cs:179741,0.847796653647082)
--(axis cs:180854.5,0.859304394486505)
--(axis cs:183198,0.856519940463968)
--(axis cs:186012.6,0.857891053620947)
--(axis cs:197688.3,0.896724443311354)
--(axis cs:200186.8,0.890409912477216)
--(axis cs:202403,0.888913403249712)
--(axis cs:205531.6,0.889664298809912)
--(axis cs:211939.2,0.916065855408615)
--(axis cs:217169.7,0.933888736420275)
--(axis cs:225234.6,0.941796700356023)
--(axis cs:226205,0.94807631510298)
--(axis cs:227078.2,0.954376573218511)
--(axis cs:227086.5,0.949895303196368)
--(axis cs:227898,0.958999495053775)
--(axis cs:230970.2,0.964554449140606)
--(axis cs:231095.2,0.964251298549049)
--(axis cs:232505.8,0.965897786025191)
--(axis cs:232760.1,0.964947650866156)
--(axis cs:233039,0.963856215402969)
--(axis cs:233221.5,0.958876002880289)
--(axis cs:234082.9,0.965012060891483)
--(axis cs:235137,0.966003567294328)
--(axis cs:235470.1,0.966335787272531)
--(axis cs:236038.4,0.965368077924485)
--(axis cs:236193,0.965067932683345)
--(axis cs:236258.6,0.96577622659541)
--(axis cs:236349.5,0.966182200641268)
--(axis cs:236381.3,0.965568730153493)
--(axis cs:236442,0.966603548677925)
--(axis cs:236573,0.967052642230199)
--(axis cs:236588.7,0.965916442900317)
--(axis cs:236617.4,0.966160623949559)
--(axis cs:236627.1,0.965507555754231)
--(axis cs:236635.6,0.966539146895869)
--(axis cs:236643.1,0.965610784196767)
--(axis cs:236650.1,0.96663608359865)
--(axis cs:236675.5,0.965682681257)
--(axis cs:236678.7,0.966108492701996)
--(axis cs:236692.6,0.96611190882201)
--(axis cs:236706.7,0.965988269416357)
--(axis cs:236718.1,0.965033144539831)
--(axis cs:236721.8,0.96673457044147)
--(axis cs:236782,0.965636318525309)
--(axis cs:236788.6,0.966422151680072)
--(axis cs:236789.2,0.966858197204709)
--(axis cs:236797.6,0.966806087228367)
--(axis cs:236799.3,0.965349681022006)
--(axis cs:236810.5,0.965614946047038)
--(axis cs:236824.1,0.96605047546694)
--(axis cs:236824.5,0.966524323753196)
--(axis cs:236826.5,0.967408879526723)
--(axis cs:236829,0.96616858946105)
--(axis cs:236829.3,0.965934780854132)
--(axis cs:236833.4,0.965978861937691)
--(axis cs:236843.2,0.966010310381862)
--(axis cs:236845.7,0.96694106387305)
--(axis cs:236847.1,0.966278555536628)
--(axis cs:236851.1,0.965780432826598)
--(axis cs:236860.4,0.966427588659343)
--(axis cs:236861.6,0.966373159418326)
--(axis cs:236871.4,0.967065541911835)
--(axis cs:236871.4,0.968584058088165)
--(axis cs:236871.4,0.968584058088165)
--(axis cs:236861.6,0.970947240581674)
--(axis cs:236860.4,0.972042011340657)
--(axis cs:236851.1,0.972093167173403)
--(axis cs:236847.1,0.972044644463372)
--(axis cs:236845.7,0.97436473612695)
--(axis cs:236843.2,0.973277889618138)
--(axis cs:236833.4,0.971185538062309)
--(axis cs:236829.3,0.973257819145868)
--(axis cs:236829,0.97219081053895)
--(axis cs:236826.5,0.974962920473277)
--(axis cs:236824.5,0.973263276246804)
--(axis cs:236824.1,0.97248852453306)
--(axis cs:236810.5,0.972251253952962)
--(axis cs:236799.3,0.972408518977994)
--(axis cs:236797.6,0.973396312771633)
--(axis cs:236789.2,0.973202202795291)
--(axis cs:236788.6,0.973359848319928)
--(axis cs:236782,0.972341481474691)
--(axis cs:236721.8,0.97433142955853)
--(axis cs:236718.1,0.968804655460168)
--(axis cs:236706.7,0.973985530583643)
--(axis cs:236692.6,0.97268649117799)
--(axis cs:236678.7,0.972236507298004)
--(axis cs:236675.5,0.970891518743)
--(axis cs:236650.1,0.97354711640135)
--(axis cs:236643.1,0.972392815803233)
--(axis cs:236635.6,0.973629253104131)
--(axis cs:236627.1,0.970701844245769)
--(axis cs:236617.4,0.970843776050441)
--(axis cs:236588.7,0.970572957099682)
--(axis cs:236573,0.9690589577698)
--(axis cs:236442,0.974251251322075)
--(axis cs:236381.3,0.971881069846507)
--(axis cs:236349.5,0.970948799358732)
--(axis cs:236258.6,0.97411477340459)
--(axis cs:236193,0.970403067316656)
--(axis cs:236038.4,0.973285922075515)
--(axis cs:235470.1,0.970460212727469)
--(axis cs:235137,0.970793832705672)
--(axis cs:234082.9,0.969952939108517)
--(axis cs:233221.5,0.972343397119711)
--(axis cs:233039,0.969527184597031)
--(axis cs:232760.1,0.968978549133844)
--(axis cs:232505.8,0.970725613974809)
--(axis cs:231095.2,0.970217501450951)
--(axis cs:230970.2,0.968264750859394)
--(axis cs:227898,0.969411704946225)
--(axis cs:227086.5,0.971876496803632)
--(axis cs:227078.2,0.970559626781489)
--(axis cs:226205,0.97412568489702)
--(axis cs:225234.6,0.975530499643977)
--(axis cs:217169.7,0.971909463579725)
--(axis cs:211939.2,0.972991544591385)
--(axis cs:205531.6,0.970261501190088)
--(axis cs:202403,0.967048196750289)
--(axis cs:200186.8,0.966966687522784)
--(axis cs:197688.3,0.955583356688646)
--(axis cs:186012.6,0.932595946379053)
--(axis cs:183198,0.919214059536032)
--(axis cs:180854.5,0.919377005513495)
--(axis cs:179741,0.909297946352918)
--(axis cs:179635.4,0.908623553868122)
--(axis cs:177863.2,0.93255760903268)
--(axis cs:157907.3,0.908568951095053)
--(axis cs:143676.8,0.929367043637424)
--(axis cs:105053.5,0.94860103231343)
--(axis cs:79577.3,0.973729351721473)
--(axis cs:64760.6,0.971716077020828)
--(axis cs:25475.9,0.983919649322833)
--(axis cs:25018.9,0.971558522996726)
--(axis cs:18181.3,0.973059623529629)
--(axis cs:12613.5,0.974030036558186)
--(axis cs:5311.5,0.967262114904967)
--(axis cs:4611.9,0.966357302306821)
--(axis cs:3579.3,0.965501585110614)
--(axis cs:1990.1,0.961413034822421)
--(axis cs:1688.2,0.959401688213037)
--(axis cs:1490.4,0.952126637657754)
--(axis cs:1242.8,0.957073294995625)
--(axis cs:1099.4,0.954753816498621)
--(axis cs:742.2,0.949309686700985)
--(axis cs:603.9,0.946143943025122)
--(axis cs:433.9,0.942733962026545)
--(axis cs:347.3,0.939738406138419)
--(axis cs:271.9,0.936711461798119)
--(axis cs:239.8,0.933806900143073)
--(axis cs:219.9,0.930925170415864)
--(axis cs:184.2,0.927768908695335)
--(axis cs:158.6,0.92439887794511)
--(axis cs:137.7,0.921012609092812)
--(axis cs:112.3,0.917674042598162)
--(axis cs:87.6,0.914503684520704)
--(axis cs:69,0.910788379037535)
--(axis cs:54.8,0.90622556870564)
--(axis cs:42.6,0.90149980220231)
--(axis cs:33.3,0.896011268501452)
--(axis cs:26.7,0.88706262147992)
--(axis cs:21.3,0.846173655612547)
--(axis cs:15.8,0.764400883287638)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:1.9,0.716347367342844)
--(axis cs:1.9,0.714852032657156)
--(axis cs:4.6,0.684616378269624)
--(axis cs:6,0.68069906644762)
--(axis cs:6.2,0.720700958744448)
--(axis cs:6.4,0.714998869316103)
--(axis cs:6.8,0.715059542026623)
--(axis cs:7.1,0.715233600285005)
--(axis cs:10.3,0.714971709639077)
--(axis cs:16.1,0.714755004858464)
--(axis cs:21.5,0.744396371383542)
--(axis cs:29.8,0.844570030846548)
--(axis cs:39.6,0.857822707915323)
--(axis cs:51.9,0.883956183345626)
--(axis cs:69.7,0.894186414402422)
--(axis cs:98.7,0.900947846617162)
--(axis cs:148,0.905719242740618)
--(axis cs:218.9,0.910824968777756)
--(axis cs:322.2,0.91747248992618)
--(axis cs:461.1,0.923576450044282)
--(axis cs:669.3,0.928856811567064)
--(axis cs:928.2,0.933026029373366)
--(axis cs:1293.7,0.937165742692487)
--(axis cs:1737.1,0.941390799347729)
--(axis cs:2306.8,0.945230261351087)
--(axis cs:3021.4,0.949283014072093)
--(axis cs:3788.7,0.953082280898413)
--(axis cs:4644.1,0.956107537261997)
--(axis cs:5802.1,0.959098414418921)
--(axis cs:7086.1,0.961458637489768)
--(axis cs:8729.2,0.963532417384662)
--(axis cs:10672.1,0.965533044959173)
--(axis cs:12963.1,0.967040332921084)
--(axis cs:15448.3,0.968115415420233)
--(axis cs:18784.6,0.968843345978371)
--(axis cs:23186.9,0.969279675132438)
--(axis cs:29281.5,0.969426555510897)
--(axis cs:37532.4,0.969180856033936)
--(axis cs:46440.7,0.968726339922008)
--(axis cs:55845.8,0.968062986617431)
--(axis cs:65673.4,0.967432410045495)
--(axis cs:75203.1,0.966720417517008)
--(axis cs:83729.3,0.965952221508499)
--(axis cs:91383.8,0.96495899232798)
--(axis cs:99538.4,0.964105809892899)
--(axis cs:112489.4,0.961923591143013)
--(axis cs:121201.7,0.95978951044)
--(axis cs:125471.1,0.958843696777149)
--(axis cs:134153.5,0.957943748259609)
--(axis cs:143690.5,0.957059506865793)
--(axis cs:153346,0.956151731197163)
--(axis cs:163289.6,0.955212354402547)
--(axis cs:173468.8,0.954220806550909)
--(axis cs:183739.3,0.953242291988367)
--(axis cs:193501.4,0.95224630683912)
--(axis cs:202139,0.951250358768692)
--(axis cs:209376.9,0.950348793757209)
--(axis cs:215173.5,0.949628107330278)
--(axis cs:219807.6,0.948983088170983)
--(axis cs:223558.7,0.948446644752115)
--(axis cs:226542.2,0.948067921498878)
--(axis cs:228846.3,0.947756972813396)
--(axis cs:230686.2,0.947529627395841)
--(axis cs:232110.9,0.947333833953173)
--(axis cs:233192.5,0.947220855238515)
--(axis cs:234015.3,0.947129634625762)
--(axis cs:234656.3,0.947018241389293)
--(axis cs:235147.8,0.946980572424235)
--(axis cs:235532.7,0.946921276876773)
--(axis cs:235825.6,0.946889431976107)
--(axis cs:236045.1,0.946857482041698)
--(axis cs:236216.4,0.946839487262303)
--(axis cs:236346.4,0.946828528713559)
--(axis cs:236449.6,0.946820840849927)
--(axis cs:236529.2,0.946805639213652)
--(axis cs:236589.7,0.946800519674115)
--(axis cs:236633.9,0.946795382226471)
--(axis cs:236673.2,0.946789226925917)
--(axis cs:236698.5,0.946783588860013)
--(axis cs:236721.4,0.946782654230593)
--(axis cs:236739.2,0.946775275870451)
--(axis cs:236753.1,0.946771340276531)
--(axis cs:236763,0.946772172697432)
--(axis cs:236771.6,0.946770771001655)
--(axis cs:236777.5,0.94677185728118)
--(axis cs:236782.9,0.946770868410884)
--(axis cs:236787,0.946770868410884)
--(axis cs:236790,0.94677066641427)
--(axis cs:236793.3,0.94677218912222)
--(axis cs:236794.4,0.946772402317661)
--(axis cs:236795.6,0.946772402317661)
--(axis cs:236797.3,0.946772402317661)
--(axis cs:236797.9,0.946771850923497)
--(axis cs:236798.9,0.946771570930535)
--(axis cs:236799.5,0.946771850923497)
--(axis cs:236799.8,0.946771850923497)
--(axis cs:236800.1,0.946770942962633)
--(axis cs:236800.3,0.946770942962633)
--(axis cs:236800.6,0.946770942962633)
--(axis cs:236800.8,0.946770942962633)
--(axis cs:236801,0.946770942962633)
--(axis cs:236801,0.947686657037367)
--(axis cs:236801,0.947686657037367)
--(axis cs:236800.8,0.947686657037367)
--(axis cs:236800.6,0.947686657037367)
--(axis cs:236800.3,0.947686657037367)
--(axis cs:236800.1,0.947686657037367)
--(axis cs:236799.8,0.947686549076503)
--(axis cs:236799.5,0.947686549076503)
--(axis cs:236798.9,0.947686229069465)
--(axis cs:236797.9,0.947686549076503)
--(axis cs:236797.3,0.947685197682339)
--(axis cs:236795.6,0.947685197682339)
--(axis cs:236794.4,0.947685197682339)
--(axis cs:236793.3,0.94768701087778)
--(axis cs:236790,0.947690733585731)
--(axis cs:236787,0.947690731589116)
--(axis cs:236782.9,0.947690731589116)
--(axis cs:236777.5,0.94769054271882)
--(axis cs:236771.6,0.947695028998345)
--(axis cs:236763,0.947695027302568)
--(axis cs:236753.1,0.947698059723469)
--(axis cs:236739.2,0.947699524129549)
--(axis cs:236721.4,0.947701945769406)
--(axis cs:236698.5,0.947702811139987)
--(axis cs:236673.2,0.947706573074083)
--(axis cs:236633.9,0.947706617773529)
--(axis cs:236589.7,0.947711680325885)
--(axis cs:236529.2,0.947720360786348)
--(axis cs:236449.6,0.947731559150073)
--(axis cs:236346.4,0.947738871286441)
--(axis cs:236216.4,0.947744512737697)
--(axis cs:236045.1,0.947769117958303)
--(axis cs:235825.6,0.947798968023893)
--(axis cs:235532.7,0.947841923123227)
--(axis cs:235147.8,0.947886427575766)
--(axis cs:234656.3,0.947957358610707)
--(axis cs:234015.3,0.948035765374238)
--(axis cs:233192.5,0.948136344761485)
--(axis cs:232110.9,0.948267766046827)
--(axis cs:230686.2,0.948470172604159)
--(axis cs:228846.3,0.948698027186604)
--(axis cs:226542.2,0.949022678501122)
--(axis cs:223558.7,0.949435355247885)
--(axis cs:219807.6,0.949865111829018)
--(axis cs:215173.5,0.950366892669722)
--(axis cs:209376.9,0.95112480624279)
--(axis cs:202139,0.951953641231308)
--(axis cs:193501.4,0.95284189316088)
--(axis cs:183739.3,0.953890108011633)
--(axis cs:173468.8,0.954957593449091)
--(axis cs:163289.6,0.955990245597453)
--(axis cs:153346,0.956942868802837)
--(axis cs:143690.5,0.957804093134207)
--(axis cs:134153.5,0.958778651740391)
--(axis cs:125471.1,0.959781103222851)
--(axis cs:121201.7,0.96070488956)
--(axis cs:112489.4,0.962671408856987)
--(axis cs:99538.4,0.964806190107101)
--(axis cs:91383.8,0.96570760767202)
--(axis cs:83729.3,0.966605378491501)
--(axis cs:75203.1,0.967316582482992)
--(axis cs:65673.4,0.968010989954506)
--(axis cs:55845.8,0.968641613382569)
--(axis cs:46440.7,0.969181660077991)
--(axis cs:37532.4,0.969744743966064)
--(axis cs:29281.5,0.969979444489103)
--(axis cs:23186.9,0.969829724867562)
--(axis cs:18784.6,0.969440054021629)
--(axis cs:15448.3,0.968657184579767)
--(axis cs:12963.1,0.967644067078916)
--(axis cs:10672.1,0.966242755040827)
--(axis cs:8729.2,0.964294182615338)
--(axis cs:7086.1,0.962162762510232)
--(axis cs:5802.1,0.959804185581079)
--(axis cs:4644.1,0.956874262738003)
--(axis cs:3788.7,0.953857919101587)
--(axis cs:3021.4,0.950117985927907)
--(axis cs:2306.8,0.946032938648913)
--(axis cs:1737.1,0.942181200652271)
--(axis cs:1293.7,0.938036657307513)
--(axis cs:928.2,0.934011170626634)
--(axis cs:669.3,0.929590588432936)
--(axis cs:461.1,0.924736949955718)
--(axis cs:322.2,0.91851271007382)
--(axis cs:218.9,0.911986031222244)
--(axis cs:148,0.906767357259382)
--(axis cs:98.7,0.901958753382838)
--(axis cs:69.7,0.895461185597578)
--(axis cs:51.9,0.885425016654374)
--(axis cs:39.6,0.859842692084677)
--(axis cs:29.8,0.846327769153452)
--(axis cs:21.5,0.756504428616458)
--(axis cs:16.1,0.716320195141536)
--(axis cs:10.3,0.716941690360923)
--(axis cs:7.1,0.717401199714994)
--(axis cs:6.8,0.717379457973377)
--(axis cs:6.4,0.719125530683897)
--(axis cs:6.2,0.722830841255553)
--(axis cs:6,0.68192153355238)
--(axis cs:4.6,0.688466821730376)
--(axis cs:1.9,0.716347367342844)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:4,0.717953331324348)
--(axis cs:4,0.714175168675652)
--(axis cs:5,0.713911959209531)
--(axis cs:9,0.714175168675652)
--(axis cs:10,0.714175168675652)
--(axis cs:14,0.714175168675652)
--(axis cs:20,0.714175168675652)
--(axis cs:28.5,0.714175168675652)
--(axis cs:42.25,0.714175168675652)
--(axis cs:57,0.71420883841722)
--(axis cs:78.75,0.714237450650746)
--(axis cs:114.5,0.714535246476218)
--(axis cs:145.8,0.715527301093014)
--(axis cs:190.75,0.715607576893538)
--(axis cs:269,0.716532677997814)
--(axis cs:376.75,0.716679124619286)
--(axis cs:531.75,0.717529334790866)
--(axis cs:717.666666666667,0.719885746942496)
--(axis cs:955.5,0.721270276759808)
--(axis cs:1299.75,0.723918447214185)
--(axis cs:1734.25,0.727802512743959)
--(axis cs:2260.25,0.732509616449292)
--(axis cs:2950,0.738537432025794)
--(axis cs:3840,0.745391575779662)
--(axis cs:5082,0.751989032874598)
--(axis cs:6565.4,0.758620841853302)
--(axis cs:8520,0.76403044578691)
--(axis cs:10842.75,0.769787198870607)
--(axis cs:13766,0.774674759547044)
--(axis cs:17388,0.780072622070273)
--(axis cs:21720.6,0.785316244242403)
--(axis cs:26919,0.788930910896093)
--(axis cs:33143.75,0.79254380549352)
--(axis cs:40500.25,0.795617237092302)
--(axis cs:49113.75,0.798482321442974)
--(axis cs:59447.25,0.800823163774472)
--(axis cs:71618,0.802770203033005)
--(axis cs:85683.5,0.804316849478138)
--(axis cs:101701.5,0.805552145908046)
--(axis cs:119823.25,0.806649530308719)
--(axis cs:139287.25,0.807319245451992)
--(axis cs:158747.4,0.807603998652114)
--(axis cs:178825.5,0.808311515449309)
--(axis cs:193625,0.808486569137568)
--(axis cs:212091.5,0.808669876252496)
--(axis cs:221109.25,0.808701274403608)
--(axis cs:226260.2,0.809530858711773)
--(axis cs:229449.5,0.809004489963522)
--(axis cs:231368,0.809511245661075)
--(axis cs:232513.5,0.809006866199396)
--(axis cs:233151.25,0.809023661834334)
--(axis cs:233521.25,0.809036748120555)
--(axis cs:233736.75,0.809045303520725)
--(axis cs:233862.75,0.809054276365475)
--(axis cs:233939.25,0.80903121675623)
--(axis cs:233994.25,0.809126969940803)
--(axis cs:234026.25,0.809010746789189)
--(axis cs:234041,0.809617063877343)
--(axis cs:234058.6,0.809531169873796)
--(axis cs:234059.4,0.809531169873796)
--(axis cs:234061.25,0.809012524438854)
--(axis cs:234064.75,0.809015668145027)
--(axis cs:234066,0.808807096067462)
--(axis cs:234066,0.808807096067462)
--(axis cs:234067.5,0.809019146395506)
--(axis cs:234070,0.80901549118017)
--(axis cs:234070.25,0.809022315444258)
--(axis cs:234071.75,0.809022315444258)
--(axis cs:234072,0.808987926679794)
--(axis cs:234073,0.809018841198947)
--(axis cs:234073.25,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809040027507498)
--(axis cs:234073.5,0.809124166231555)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809014219262463)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234100.8,0.808731770634479)
--(axis cs:234100.8,0.813965829365521)
--(axis cs:234100.8,0.813965829365521)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814656780737537)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814662333768445)
--(axis cs:234073.5,0.814586972492502)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.25,0.814666658801053)
--(axis cs:234073,0.814666658801053)
--(axis cs:234072,0.814666573320206)
--(axis cs:234071.75,0.814666684555742)
--(axis cs:234070.25,0.814666684555742)
--(axis cs:234070,0.81466800881983)
--(axis cs:234067.5,0.814671353604494)
--(axis cs:234066,0.814042903932538)
--(axis cs:234066,0.814042903932538)
--(axis cs:234064.75,0.814671331854973)
--(axis cs:234061.25,0.814669475561146)
--(axis cs:234059.4,0.814468430126204)
--(axis cs:234058.6,0.814468430126204)
--(axis cs:234041,0.815518936122657)
--(axis cs:234026.25,0.814649253210811)
--(axis cs:233994.25,0.814630030059197)
--(axis cs:233939.25,0.81462628324377)
--(axis cs:233862.75,0.814541223634525)
--(axis cs:233736.75,0.814623696479275)
--(axis cs:233521.25,0.814590251879445)
--(axis cs:233151.25,0.814626838165666)
--(axis cs:232513.5,0.814577633800604)
--(axis cs:231368,0.814336754338925)
--(axis cs:229449.5,0.814484510036478)
--(axis cs:226260.2,0.815300341288227)
--(axis cs:221109.25,0.814373225596392)
--(axis cs:212091.5,0.814138123747504)
--(axis cs:193625,0.813992430862432)
--(axis cs:178825.5,0.813705484550691)
--(axis cs:158747.4,0.812752801347887)
--(axis cs:139287.25,0.812651254548008)
--(axis cs:119823.25,0.812137469691281)
--(axis cs:101701.5,0.811134854091954)
--(axis cs:85683.5,0.809886650521862)
--(axis cs:71618,0.808492796966995)
--(axis cs:59447.25,0.806439336225528)
--(axis cs:49113.75,0.804002678557026)
--(axis cs:40500.25,0.801350262907698)
--(axis cs:33143.75,0.798203194506479)
--(axis cs:26919,0.794475089103907)
--(axis cs:21720.6,0.790244955757597)
--(axis cs:17388,0.785997877929727)
--(axis cs:13766,0.780278840452956)
--(axis cs:10842.75,0.775053301129394)
--(axis cs:8520,0.76912805421309)
--(axis cs:6565.4,0.763505958146698)
--(axis cs:5082,0.756012167125403)
--(axis cs:3840,0.750138024220338)
--(axis cs:2950,0.743084567974206)
--(axis cs:2260.25,0.737507383550708)
--(axis cs:1734.25,0.732824487256041)
--(axis cs:1299.75,0.728756052785815)
--(axis cs:955.5,0.725608223240191)
--(axis cs:717.666666666667,0.723659253057504)
--(axis cs:531.75,0.721822165209134)
--(axis cs:376.75,0.720906375380714)
--(axis cs:269,0.720337322002186)
--(axis cs:190.75,0.719747423106462)
--(axis cs:145.8,0.719726698906986)
--(axis cs:114.5,0.718508253523782)
--(axis cs:78.75,0.718115049349254)
--(axis cs:57,0.71801716158278)
--(axis cs:42.25,0.717953331324348)
--(axis cs:28.5,0.717953331324348)
--(axis cs:20,0.717953331324348)
--(axis cs:14,0.717953331324348)
--(axis cs:10,0.717953331324348)
--(axis cs:9,0.717953331324348)
--(axis cs:5,0.717528040790469)
--(axis cs:4,0.717953331324348)
--cycle;

\addplot [semithick, steelblue31119180, line width=1.5]
table {%
2 0.715913
2 0.7159142
2 0.715913
2 0.7159142
3 0.8155698
3 0.7159142
3 0.7159142
3 0.7159142
3 0.7159142
3 0.7159142
4 0.8229293
4 0.822889
4 0.8227344
6 0.8244752
7 0.8320737
7.6 0.84065
8.5 0.8432776
9 0.8440556
10 0.8484276
11 0.8525088
12 0.8687693
13.5 0.8725768
15.2 0.8932902
17.9 0.902441
20 0.9092853
22.4 0.9103541
23.7 0.9104181
26.7 0.9132573
31.8 0.9214996
37.9 0.9253772
48.1 0.9327656
57.5 0.936892
64.5 0.9380568
79.7 0.9403551
102.1 0.9422969
128.6 0.9464403
163.2 0.9494528
213.3 0.9529365
290.3 0.9560828
391.3 0.9588517
518.5 0.9609096
669.5 0.9622585
847.5 0.9636967
1041.5 0.9648651
1251.5 0.9659506
1442.3 0.9666627
1672 0.9675444
1871.8 0.9680952
2118.3 0.9687484
2408.1 0.9693564
2699.7 0.9697181
3018.2 0.9700163
3437.5 0.9702436
3815.9 0.9705326
4364.6 0.9705238
4795.5 0.97072
5623.2 0.9709953
6494.8 0.9708023
7588.5 0.9705038
8723.5 0.9698995
9835.9 0.969522
10129.2 0.9696644
10500.8 0.9692287
11968.7 0.9687861
13575 0.9680416
15735.9 0.9673763
18091.4 0.9669127
20130.8 0.9663584
22714.5 0.9660137
27065.9 0.9654507
33221.9 0.9644432
39668.1 0.9632309
47879.7 0.9624762
53968.4 0.9617325
59083.8 0.9612409
64759.7 0.9604927
71227.5 0.9597452
78346.6 0.9587839
86236.2 0.9576409
94934 0.9566372
105808.7 0.9548753
120733.2 0.9536055
137230.6 0.9519065
152809.6 0.950682
166620.9 0.9489241
178765.9 0.9481753
189322.8 0.9473483
198300.7 0.9468777
205845.1 0.946318
212013.4 0.9456616
217035.4 0.9453888
221113 0.9449956
224378.7 0.9444384
226960.9 0.9439023
229031.5 0.943487
230654.7 0.9426906
231942.9 0.9423772
232944.9 0.9414056
233737.9 0.9408719
234356.8 0.9401077
234840.8 0.9393082
235236.8 0.9384622
235550.6 0.9374749
235798.8 0.9373162
235985.6 0.9367566
236144.4 0.935557
236276.4 0.9351866
236380.8 0.9348776
236462.2 0.934263
236541.7 0.9337602
236608.5 0.9331515
236666.6 0.9327943
236717.7 0.932373
236753.5 0.9316544
236783.3 0.9306782
236807.6 0.9306084
236826.8 0.9296661
236844.3 0.928936
236856.8 0.9285184
236868.2 0.9278428
236874 0.9266916
236879.8 0.9255379
236886.5 0.925107
236890.3 0.9241586
236891.9 0.9231001
236893.2 0.9221975
236895 0.9214716
236895.7 0.9204554
236896.5 0.9197413
236897.1 0.9187386
236897.3 0.9176928
236897.5 0.9170369
236897.5 0.9161778
236897.6 0.915227
236897.6 0.9143012
236897.6 0.913758
236897.6 0.9127269
236897.6 0.9122024
236897.6 0.9113578
236897.6 0.910491
236897.6 0.9100096
};
\addlegendentry{\newowa}
\addplot [semithick, darkorange25512714]
table {%
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1.7 0.715913
2 0.7159137
2 0.7159137
2 0.7159137
2 0.7159137
2 0.7159137
4.5 0.7166605
4.8 0.7159149
5.6 0.7159149
6 0.7159149
6 0.7159149
6 0.7159149
6 0.7159149
6.2 0.7442095
9.2 0.843095
13.4 0.8485871
16.6 0.857155
19.4 0.8773727
22.5 0.8893335
24.4 0.8959371
29.2 0.9013369
36.8 0.9052852
46 0.909367
55.8 0.9147833
72.2 0.9194863
96.2 0.9240356
127.8 0.927976
167.4 0.9314277
222.7 0.9345823
313.2 0.9377093
434.9 0.9409341
614.9 0.9443257
847.5 0.9476566
1156.2 0.9506984
1516.4 0.9534479
1955.7 0.955979
2512 0.958422
3152.3 0.9603855
3882.3 0.962133
4748.7 0.9635198
5654 0.9647555
6602.8 0.9658383
7729.3 0.9668302
8949.6 0.967584
10218.5 0.9682158
11674.1 0.9688149
13455.8 0.9693655
15195.2 0.9698827
16966.5 0.9702583
19052.8 0.9705707
21294.5 0.9706867
23974.9 0.970682
26864.4 0.9705296
29945.2 0.9701967
32831.5 0.9698982
35398.9 0.969642
37307.8 0.9698524
37513.3 0.9695158
38359.5 0.9698049
42097.8 0.9692826
46619.1 0.9686004
51076.5 0.9679563
55588 0.9673953
62776.8 0.9664238
74924.9 0.9651074
93417.6 0.9624824
104367.9 0.9603601
105214.2 0.9604996
106211.5 0.9603912
114738.8 0.9593994
124766.3 0.9582017
131773.2 0.9575155
139090.9 0.9568049
146851.1 0.9561055
155136.8 0.9553168
163885 0.954508
173315.7 0.9536767
183361.5 0.9527644
195994.5 0.951664
208843.4 0.950232
217729.9 0.9491188
222981.8 0.9484322
226253.1 0.9480263
228559.6 0.947739
230313.4 0.9475461
231683.9 0.947346
232762.5 0.9472349
233599.3 0.9471313
234255.8 0.947053
234790 0.9469857
235221 0.9469323
235553 0.9468871
235817.9 0.9468517
236023 0.9468237
236198.6 0.946804
236332.4 0.9467892
236439.1 0.9467727
236520.5 0.9467545
236588.2 0.9467445
236639.8 0.9467357
236683.3 0.9467277
236718.2 0.9467238
236745.6 0.946721
236769.5 0.946717
236788.6 0.9467152
236804.4 0.9467123
236817.4 0.9467102
236827.2 0.9467085
236835 0.946708
236841.7 0.9467066
236847.7 0.9467055
236852.2 0.9467051
236857.2 0.9467055
236860.6 0.9467047
236862.9 0.9467033
236865 0.9467029
236866.2 0.9467022
236867.8 0.9467021
236868.6 0.9467013
236870 0.9467014
236870.5 0.9467011
236870.9 0.9467011
236871.3 0.9467011
236871.6 0.9467003
236871.6 0.9466997
236871.7 0.9466997
236871.9 0.9466997
236872.1 0.9466997
236872.1 0.9466997
236872.3 0.9466997
236872.4 0.9466997
236872.4 0.9466997
236872.4 0.9466997
};
\addlegendentry{Naive Avg.}
\addplot [semithick, forestgreen4416044]
table {%
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1.6 0.7159133
2 0.7159137
2 0.7159137
2 0.7159137
2 0.7159137
2 0.7159137
4.5 0.7164376
4.8 0.7159149
5.6 0.7159149
6 0.7159149
6 0.7159149
6 0.7159149
6 0.7159149
6.2 0.744212
9.2 0.8431171
13.4 0.8665357
16.6 0.8968706
19.4 0.9022433
22.5 0.9086076
24.4 0.910947
29.2 0.9140018
36.8 0.9209369
46 0.9244228
55.8 0.9321998
72.2 0.9351449
96.2 0.9368239
127.8 0.9422267
167.4 0.9455825
222.7 0.9491926
313.2 0.9525118
434.9 0.9542273
614.9 0.9574616
847.5 0.9596732
1156.2 0.9606707
1516.4 0.9614405
1955.7 0.9615931
2512 0.9628599
3152.3 0.9643945
3882.3 0.9648774
4748.7 0.9662011
5654 0.9135232
6602.8 0.9672619
7729.3 0.9676065
8949.6 0.9681469
10218.5 0.9688129
11674.1 0.9689912
13455.8 0.9694762
15195.2 0.9696812
16966.5 0.9700501
19052.8 0.9701037
21294.5 0.9706821
23974.9 0.9707096
26864.4 0.970293
29945.2 0.9702991
32831.5 0.9699659
35398.9 0.9697131
37307.8 0.9699174
37513.3 0.9695733
38359.5 0.9698717
42097.8 0.9693538
46619.1 0.9687126
51076.5 0.9680823
55588 0.9674791
62776.8 0.9665153
74924.9 0.9652773
93417.6 0.9628481
104367.9 0.960445
105214.2 0.9605399
106211.5 0.96045
114738.8 0.9594537
124766.3 0.9582284
131773.2 0.9575753
139090.9 0.9568523
146851.1 0.9561655
155136.8 0.9553628
163885 0.9545547
173315.7 0.9537201
183361.5 0.9528104
195994.5 0.9517189
208843.4 0.9503141
217729.9 0.9491657
222981.8 0.9485185
226253.1 0.9480781
228559.6 0.9477935
230313.4 0.9475982
231683.9 0.9474403
232762.5 0.9473039
233599.3 0.9472435
234255.8 0.9471251
234790 0.9470736
235221 0.9469915
235553 0.9469513
235817.9 0.9469403
236023 0.9469313
236198.6 0.9468806
236332.4 0.9468439
236439.1 0.9468689
236520.5 0.9468876
236588.2 0.94684
236639.8 0.9468578
236683.3 0.9468134
236718.2 0.9467904
236745.6 0.9467895
236769.5 0.9467753
236788.6 0.9467822
236804.4 0.9467646
236817.4 0.9467847
236827.2 0.9467793
236835 0.9467709
236841.7 0.9468185
236847.7 0.9467607
236852.2 0.9467837
236857.2 0.9467569
236860.6 0.9468428
236862.9 0.9467609
236865 0.9467923
236866.2 0.9467658
236867.8 0.9467599
236868.6 0.946795
236870 0.9467737
236870.5 0.9467537
236870.9 0.946759
236871.3 0.9467973
236871.6 0.9467741
236871.6 0.946757
236871.7 0.9467811
236871.9 0.9467742
236872.1 0.9467748
236872.1 0.9467621
236872.3 0.9467898
236872.4 0.946758
236872.4 0.9467669
236872.4 0.9467925
};
\addlegendentry{OWA}
\addplot [semithick, crimson2143940]
table {%
5.9 0.8461637
9.2 0.7793761
12.4 0.8723967
14.7 0.8879675
19.4 0.8910672
24 0.9001778
28.8 0.9084399
29.3 0.9068872
29.4 0.9130819
40.2 0.9173915
40.8 0.921147
44.5 0.9241423
47.7 0.9314718
58.6 0.9277108
68.7 0.9372712
69.5 0.9350426
78.4 0.939985
97.4 0.9430375
99.4 0.9457841
146.1 0.951342
176.6 0.9483592
179.8 0.9542067
220.9 0.9564708
257.3 0.9586526
403.3 0.9622852
440.9 0.9604859
530.4 0.9639558
677.7 0.9655994
989.8 0.9659594
1147.5 0.9664104
1769.5 0.9646026
4307.5 0.9463956
6054.9 0.9519429
6470.1 0.9409663
10573.9 0.9082369
13141.5 0.8736055
17550.5 0.8591743
17614.6 0.8253286
18394.6 0.8446474
20582.2 0.8239061
21725 0.8128779
22907.7 0.8269484
34988.5 0.8725929
35230.3 0.869199
40154.9 0.8516657
44468.2 0.8722687
56625.1 0.8835854
66768.4 0.891993
88459.5 0.9157594
97914 0.9117628
106782.1 0.9129022
117249.8 0.9127578
135263.1 0.9097481
158898.6 0.9237326
162968.4 0.9319021
172382.7 0.9201379
181871.1 0.9237921
195865.6 0.9345553
205351.7 0.9340157
207831.9 0.928219
215057.5 0.9308793
220149.4 0.9331886
228601.8 0.92252
230083.3 0.934172
230361.6 0.9280109
231189 0.9284228
231205.4 0.9186196
231568.7 0.9186777
232236.6 0.9211513
233892 0.9313042
234839.3 0.9302163
234933.5 0.9369912
235289.8 0.9236603
235531.1 0.9308537
235606.4 0.9316524
235608.3 0.9208393
235643.7 0.9269831
235738.2 0.9209875
235761.4 0.9262707
235793.1 0.9234022
235846.1 0.9223919
235862.8 0.9322184
235899.4 0.9217161
235910.6 0.9249757
235972.1 0.9296178
235974.3 0.9220127
236130.1 0.9324888
236207.1 0.9210445
236316 0.924078
236355.1 0.9244146
236367.8 0.9253516
236449.5 0.929335
236504.6 0.9354201
236537.8 0.9183747
236545.3 0.923501
236565.4 0.919843
236565.6 0.9213063
236604.4 0.919739
236613.8 0.9169093
236654.9 0.9169155
};
\addlegendentry{CSL}
\addplot [semithick, mediumpurple148103189]
table {%
15.8 0.762793
21.3 0.8431301
26.7 0.8865354
33.3 0.8955265
42.6 0.900964
54.8 0.9056463
69 0.910307
87.6 0.9138263
112.3 0.9168394
137.7 0.9202647
158.6 0.9237297
184.2 0.9271935
219.9 0.9304667
239.8 0.9333953
271.9 0.9361465
347.3 0.9391837
433.9 0.9421534
603.9 0.9456982
742.2 0.948927
1099.4 0.9543166
1242.8 0.9566641
1490.4 0.9512903
1688.2 0.9590506
1990.1 0.9610642
3579.3 0.9650109
4611.9 0.9617644
5311.5 0.9667272
12613.5 0.9655697
18181.3 0.9677074
25018.9 0.9706328
25475.9 0.9636635
64760.6 0.9563698
79577.3 0.963312
105053.5 0.9362393
143676.8 0.9158683
157907.3 0.9016927
177863.2 0.8986653
179635.4 0.8892329
179741 0.8785473
180854.5 0.8893407
183198 0.887867
186012.6 0.8952435
197688.3 0.9261539
200186.8 0.9286883
202403 0.9279808
205531.6 0.9299629
211939.2 0.9445287
217169.7 0.9528991
225234.6 0.9586636
226205 0.961101
227078.2 0.9624681
227086.5 0.9608859
227898 0.9642056
230970.2 0.9664096
231095.2 0.9672344
232505.8 0.9683117
232760.1 0.9669631
233039 0.9666917
233221.5 0.9656097
234082.9 0.9674825
235137 0.9683987
235470.1 0.968398
236038.4 0.969327
236193 0.9677355
236258.6 0.9699455
236349.5 0.9685655
236381.3 0.9687249
236442 0.9704274
236573 0.9680558
236588.7 0.9682447
236617.4 0.9685022
236627.1 0.9681047
236635.6 0.9700842
236643.1 0.9690018
236650.1 0.9700916
236675.5 0.9682871
236678.7 0.9691725
236692.6 0.9693992
236706.7 0.9699869
236718.1 0.9669189
236721.8 0.970533
236782 0.9689889
236788.6 0.969891
236789.2 0.9700302
236797.6 0.9701012
236799.3 0.9688791
236810.5 0.9689331
236824.1 0.9692695
236824.5 0.9698938
236826.5 0.9711859
236829 0.9691797
236829.3 0.9695963
236833.4 0.9685822
236843.2 0.9696441
236845.7 0.9706529
236847.1 0.9691616
236851.1 0.9689368
236860.4 0.9692348
236861.6 0.9686602
236871.4 0.9678248
};
\addlegendentry{DANE}
\addplot [semithick, sienna1408675]
table {%
1.9 0.7155997
4.6 0.6865416
6 0.6813103
6.2 0.7217659
6.4 0.7170622
6.8 0.7162195
7.1 0.7163174
10.3 0.7159567
16.1 0.7155376
21.5 0.7504504
29.8 0.8454489
39.6 0.8588327
51.9 0.8846906
69.7 0.8948238
98.7 0.9014533
148 0.9062433
218.9 0.9114055
322.2 0.9179926
461.1 0.9241567
669.3 0.9292237
928.2 0.9335186
1293.7 0.9376012
1737.1 0.941786
2306.8 0.9456316
3021.4 0.9497005
3788.7 0.9534701
4644.1 0.9564909
5802.1 0.9594513
7086.1 0.9618107
8729.2 0.9639133
10672.1 0.9658879
12963.1 0.9673422
15448.3 0.9683863
18784.6 0.9691417
23186.9 0.9695547
29281.5 0.969703
37532.4 0.9694628
46440.7 0.968954
55845.8 0.9683523
65673.4 0.9677217
75203.1 0.9670185
83729.3 0.9662788
91383.8 0.9653333
99538.4 0.964456
112489.4 0.9622975
121201.7 0.9602472
125471.1 0.9593124
134153.5 0.9583612
143690.5 0.9574318
153346 0.9565473
163289.6 0.9556013
173468.8 0.9545892
183739.3 0.9535662
193501.4 0.9525441
202139 0.951602
209376.9 0.9507368
215173.5 0.9499975
219807.6 0.9494241
223558.7 0.948941
226542.2 0.9485453
228846.3 0.9482275
230686.2 0.9479999
232110.9 0.9478008
233192.5 0.9476786
234015.3 0.9475827
234656.3 0.9474878
235147.8 0.9474335
235532.7 0.9473816
235825.6 0.9473442
236045.1 0.9473133
236216.4 0.947292
236346.4 0.9472837
236449.6 0.9472762
236529.2 0.947263
236589.7 0.9472561
236633.9 0.947251
236673.2 0.9472479
236698.5 0.9472432
236721.4 0.9472423
236739.2 0.9472374
236753.1 0.9472347
236763 0.9472336
236771.6 0.9472329
236777.5 0.9472312
236782.9 0.9472308
236787 0.9472308
236790 0.9472307
236793.3 0.9472296
236794.4 0.9472288
236795.6 0.9472288
236797.3 0.9472288
236797.9 0.9472292
236798.9 0.9472289
236799.5 0.9472292
236799.8 0.9472292
236800.1 0.9472288
236800.3 0.9472288
236800.6 0.9472288
236800.8 0.9472288
236801 0.9472288
};
\addlegendentry{Debias Avg.}
\addplot [semithick, orchid227119194]
table {%
4 0.71606425
5 0.71572
9 0.71606425
10 0.71606425
14 0.71606425
20 0.71606425
28.5 0.71606425
42.25 0.71606425
57 0.716113
78.75 0.71617625
114.5 0.71652175
145.8 0.717627
190.75 0.7176775
269 0.718435
376.75 0.71879275
531.75 0.71967575
717.666666666667 0.7217725
955.5 0.72343925
1299.75 0.72633725
1734.25 0.7303135
2260.25 0.7350085
2950 0.740811
3840 0.7477648
5082 0.7540006
6565.4 0.7610634
8520 0.76657925
10842.75 0.77242025
13766 0.7774768
17388 0.78303525
21720.6 0.7877806
26919 0.791703
33143.75 0.7953735
40500.25 0.79848375
49113.75 0.8012425
59447.25 0.80363125
71618 0.8056315
85683.5 0.80710175
101701.5 0.8083435
119823.25 0.8093935
139287.25 0.80998525
158747.4 0.8101784
178825.5 0.8110085
193625 0.8112395
212091.5 0.811404
221109.25 0.81153725
226260.2 0.8124156
229449.5 0.8117445
231368 0.811924
232513.5 0.81179225
233151.25 0.81182525
233521.25 0.8118135
233736.75 0.8118345
233862.75 0.81179775
233939.25 0.81182875
233994.25 0.8118785
234026.25 0.81183
234041 0.812568
234058.6 0.8119998
234059.4 0.8119998
234061.25 0.811841
234064.75 0.8118435
234066 0.811425
234066 0.811425
234067.5 0.81184525
234070 0.81184175
234070.25 0.8118445
234071.75 0.8118445
234072 0.81182725
234073 0.81184275
234073.25 0.81184275
234073.5 0.81184275
234073.5 0.8118135
234073.5 0.81189325
234073.5 0.81184275
234073.5 0.81184275
234073.5 0.8118355
234073.5 0.81184275
234073.5 0.81184275
234073.5 0.81184275
234073.5 0.81184275
234100.8 0.8113488
};
\addlegendentry{ProxCoCoA+}
\end{axis}

\end{tikzpicture}


==> figs/amazon7-test-acc.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{229,229,229}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small Number of nonzeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.7, ymax=1.0,
yminorgrids,
ymode=linear,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:2,0.716699410551529)
--(axis cs:2,0.715126589448471)
--(axis cs:2,0.715128849151299)
--(axis cs:2,0.715126589448471)
--(axis cs:2,0.715128849151299)
--(axis cs:3,0.814619797333337)
--(axis cs:3,0.715128849151299)
--(axis cs:3,0.715128849151299)
--(axis cs:3,0.715128849151299)
--(axis cs:3,0.715128849151299)
--(axis cs:3,0.715128849151299)
--(axis cs:4,0.82208051668123)
--(axis cs:4,0.822037423553376)
--(axis cs:4,0.821883965183111)
--(axis cs:6,0.823584321557113)
--(axis cs:7,0.830875346773461)
--(axis cs:7.6,0.839881070585525)
--(axis cs:8.5,0.842543411377551)
--(axis cs:9,0.843353161200768)
--(axis cs:10,0.847421415104246)
--(axis cs:11,0.851641976193733)
--(axis cs:12,0.867959469558213)
--(axis cs:13.5,0.871893988199022)
--(axis cs:15.2,0.892339183023869)
--(axis cs:17.9,0.900205238832075)
--(axis cs:20,0.908151050267553)
--(axis cs:22.4,0.909755472412189)
--(axis cs:23.7,0.909869117213385)
--(axis cs:26.7,0.91188683470594)
--(axis cs:31.8,0.920521792225208)
--(axis cs:37.9,0.924709619492995)
--(axis cs:48.1,0.931981072937936)
--(axis cs:57.5,0.936216856558451)
--(axis cs:64.5,0.93755196585782)
--(axis cs:79.7,0.939673120943626)
--(axis cs:102.1,0.941791941376833)
--(axis cs:128.6,0.945879953470312)
--(axis cs:163.2,0.949035708802938)
--(axis cs:213.3,0.952385422016005)
--(axis cs:290.3,0.955350247415615)
--(axis cs:391.3,0.958284363915009)
--(axis cs:518.5,0.960529480077403)
--(axis cs:669.5,0.961784432904421)
--(axis cs:847.5,0.963296837787621)
--(axis cs:1041.5,0.964565360687337)
--(axis cs:1251.5,0.965547232728701)
--(axis cs:1442.3,0.966194705686169)
--(axis cs:1672,0.967072294503315)
--(axis cs:1871.8,0.967536487631145)
--(axis cs:2118.3,0.968168780546297)
--(axis cs:2408.1,0.968949819080078)
--(axis cs:2699.7,0.969271961892335)
--(axis cs:3018.2,0.969518773216801)
--(axis cs:3437.5,0.969873549793196)
--(axis cs:3815.9,0.970284171069854)
--(axis cs:4364.6,0.97001553742569)
--(axis cs:4795.5,0.970414990346237)
--(axis cs:5623.2,0.970643818990556)
--(axis cs:6494.8,0.970519183200389)
--(axis cs:7588.5,0.970235773135675)
--(axis cs:8723.5,0.969574859258393)
--(axis cs:9835.9,0.969163597681059)
--(axis cs:10129.2,0.969447762976387)
--(axis cs:10500.8,0.968869819007655)
--(axis cs:11968.7,0.968372733213719)
--(axis cs:13575,0.967731928417693)
--(axis cs:15735.9,0.967059825303802)
--(axis cs:18091.4,0.966502255782651)
--(axis cs:20130.8,0.966166175478498)
--(axis cs:22714.5,0.965715803280388)
--(axis cs:27065.9,0.965070279165777)
--(axis cs:33221.9,0.964126874991328)
--(axis cs:39668.1,0.962734677950689)
--(axis cs:47879.7,0.962069364570537)
--(axis cs:53968.4,0.961389582695424)
--(axis cs:59083.8,0.960773802948462)
--(axis cs:64759.7,0.960006701588937)
--(axis cs:71227.5,0.959297919377174)
--(axis cs:78346.6,0.958334012989494)
--(axis cs:86236.2,0.957093789113413)
--(axis cs:94934,0.956243936220839)
--(axis cs:105808.7,0.954357383651113)
--(axis cs:120733.2,0.952931704242947)
--(axis cs:137230.6,0.951255158435739)
--(axis cs:152809.6,0.950059699965183)
--(axis cs:166620.9,0.948420913167015)
--(axis cs:178765.9,0.947308292752818)
--(axis cs:189322.8,0.94678683444748)
--(axis cs:198300.7,0.946193475857063)
--(axis cs:205845.1,0.945749265146722)
--(axis cs:212013.4,0.945067421351219)
--(axis cs:217035.4,0.944879579069995)
--(axis cs:221113,0.94420784027916)
--(axis cs:224378.7,0.943989980751726)
--(axis cs:226960.9,0.943392316764981)
--(axis cs:229031.5,0.943118082363905)
--(axis cs:230654.7,0.942159166466997)
--(axis cs:231942.9,0.941734926987783)
--(axis cs:232944.9,0.940790601318881)
--(axis cs:233737.9,0.940485597743556)
--(axis cs:234356.8,0.939790829521729)
--(axis cs:234840.8,0.9388985226744)
--(axis cs:235236.8,0.937679702034081)
--(axis cs:235550.6,0.936650218990963)
--(axis cs:235798.8,0.937027425270419)
--(axis cs:235985.6,0.9364518475686)
--(axis cs:236144.4,0.934672340492368)
--(axis cs:236276.4,0.934750245098572)
--(axis cs:236380.8,0.93450109614138)
--(axis cs:236462.2,0.933752715112249)
--(axis cs:236541.7,0.933390836944638)
--(axis cs:236608.5,0.932580743533156)
--(axis cs:236666.6,0.932267165808778)
--(axis cs:236717.7,0.931920659420348)
--(axis cs:236753.5,0.930711625348005)
--(axis cs:236783.3,0.928830425254228)
--(axis cs:236807.6,0.930185625513226)
--(axis cs:236826.8,0.929077355677074)
--(axis cs:236844.3,0.927396634401955)
--(axis cs:236856.8,0.927956048350427)
--(axis cs:236868.2,0.927438660640098)
--(axis cs:236874,0.926161911789824)
--(axis cs:236879.8,0.924798309204732)
--(axis cs:236886.5,0.924523843074293)
--(axis cs:236890.3,0.923634329035284)
--(axis cs:236891.9,0.922569952127547)
--(axis cs:236893.2,0.921623929264267)
--(axis cs:236895,0.920874116350758)
--(axis cs:236895.7,0.919722021940758)
--(axis cs:236896.5,0.919239595560669)
--(axis cs:236897.1,0.918102615863231)
--(axis cs:236897.3,0.916751692401948)
--(axis cs:236897.5,0.916196644688271)
--(axis cs:236897.5,0.91545629943405)
--(axis cs:236897.6,0.9141904097563)
--(axis cs:236897.6,0.913495681836883)
--(axis cs:236897.6,0.912984622558729)
--(axis cs:236897.6,0.912160166778418)
--(axis cs:236897.6,0.911538049490103)
--(axis cs:236897.6,0.910560282769256)
--(axis cs:236897.6,0.909797852108133)
--(axis cs:236897.6,0.909303511053762)
--(axis cs:236897.6,0.910715688946238)
--(axis cs:236897.6,0.910715688946238)
--(axis cs:236897.6,0.911184147891867)
--(axis cs:236897.6,0.912155317230744)
--(axis cs:236897.6,0.912866750509897)
--(axis cs:236897.6,0.913293633221582)
--(axis cs:236897.6,0.914531377441271)
--(axis cs:236897.6,0.915106718163117)
--(axis cs:236897.6,0.9162635902437)
--(axis cs:236897.5,0.91689930056595)
--(axis cs:236897.5,0.917877155311729)
--(axis cs:236897.3,0.918633907598052)
--(axis cs:236897.1,0.919374584136769)
--(axis cs:236896.5,0.920243004439331)
--(axis cs:236895.7,0.921188778059242)
--(axis cs:236895,0.922069083649242)
--(axis cs:236893.2,0.922771070735733)
--(axis cs:236891.9,0.923630247872453)
--(axis cs:236890.3,0.924682870964716)
--(axis cs:236886.5,0.925690156925707)
--(axis cs:236879.8,0.926277490795267)
--(axis cs:236874,0.927221288210177)
--(axis cs:236868.2,0.928246939359902)
--(axis cs:236856.8,0.929080751649573)
--(axis cs:236844.3,0.930475365598045)
--(axis cs:236826.8,0.930254844322926)
--(axis cs:236807.6,0.931031174486774)
--(axis cs:236783.3,0.932525974745772)
--(axis cs:236753.5,0.932597174651995)
--(axis cs:236717.7,0.932825340579652)
--(axis cs:236666.6,0.933321434191222)
--(axis cs:236608.5,0.933722256466844)
--(axis cs:236541.7,0.934129563055362)
--(axis cs:236462.2,0.934773284887751)
--(axis cs:236380.8,0.93525410385862)
--(axis cs:236276.4,0.935622954901428)
--(axis cs:236144.4,0.936441659507632)
--(axis cs:235985.6,0.9370613524314)
--(axis cs:235798.8,0.937604974729581)
--(axis cs:235550.6,0.938299581009037)
--(axis cs:235236.8,0.939244697965919)
--(axis cs:234840.8,0.9397178773256)
--(axis cs:234356.8,0.940424570478272)
--(axis cs:233737.9,0.941258202256444)
--(axis cs:232944.9,0.942020598681119)
--(axis cs:231942.9,0.943019473012217)
--(axis cs:230654.7,0.943222033533003)
--(axis cs:229031.5,0.943855917636095)
--(axis cs:226960.9,0.944412283235019)
--(axis cs:224378.7,0.944886819248273)
--(axis cs:221113,0.94578335972084)
--(axis cs:217035.4,0.945898020930005)
--(axis cs:212013.4,0.946255778648781)
--(axis cs:205845.1,0.946886734853278)
--(axis cs:198300.7,0.947561924142937)
--(axis cs:189322.8,0.94790976555252)
--(axis cs:178765.9,0.949042307247182)
--(axis cs:166620.9,0.949427286832984)
--(axis cs:152809.6,0.951304300034817)
--(axis cs:137230.6,0.95255784156426)
--(axis cs:120733.2,0.954279295757053)
--(axis cs:105808.7,0.955393216348887)
--(axis cs:94934,0.957030463779161)
--(axis cs:86236.2,0.958188010886587)
--(axis cs:78346.6,0.959233787010506)
--(axis cs:71227.5,0.960192480622826)
--(axis cs:64759.7,0.960978698411063)
--(axis cs:59083.8,0.961707997051538)
--(axis cs:53968.4,0.962075417304576)
--(axis cs:47879.7,0.962883035429463)
--(axis cs:39668.1,0.963727122049311)
--(axis cs:33221.9,0.964759525008672)
--(axis cs:27065.9,0.965831120834223)
--(axis cs:22714.5,0.966311596719612)
--(axis cs:20130.8,0.966550624521502)
--(axis cs:18091.4,0.967323144217349)
--(axis cs:15735.9,0.967692774696198)
--(axis cs:13575,0.968351271582308)
--(axis cs:11968.7,0.969199466786281)
--(axis cs:10500.8,0.969587580992345)
--(axis cs:10129.2,0.969881037023613)
--(axis cs:9835.9,0.969880402318941)
--(axis cs:8723.5,0.970224140741607)
--(axis cs:7588.5,0.970771826864325)
--(axis cs:6494.8,0.971085416799612)
--(axis cs:5623.2,0.971346781009444)
--(axis cs:4795.5,0.971025009653763)
--(axis cs:4364.6,0.97103206257431)
--(axis cs:3815.9,0.970781028930146)
--(axis cs:3437.5,0.970613650206804)
--(axis cs:3018.2,0.970513826783199)
--(axis cs:2699.7,0.970164238107665)
--(axis cs:2408.1,0.969762980919922)
--(axis cs:2118.3,0.969328019453703)
--(axis cs:1871.8,0.968653912368855)
--(axis cs:1672,0.968016505496685)
--(axis cs:1442.3,0.967130694313831)
--(axis cs:1251.5,0.966353967271299)
--(axis cs:1041.5,0.965164839312663)
--(axis cs:847.5,0.964096562212379)
--(axis cs:669.5,0.96273256709558)
--(axis cs:518.5,0.961289719922598)
--(axis cs:391.3,0.959419036084991)
--(axis cs:290.3,0.956815352584385)
--(axis cs:213.3,0.953487577983996)
--(axis cs:163.2,0.949869891197062)
--(axis cs:128.6,0.947000646529688)
--(axis cs:102.1,0.942801858623167)
--(axis cs:79.7,0.941037079056374)
--(axis cs:64.5,0.938561634142181)
--(axis cs:57.5,0.937567143441549)
--(axis cs:48.1,0.933550127062064)
--(axis cs:37.9,0.926044780507005)
--(axis cs:31.8,0.922477407774792)
--(axis cs:26.7,0.91462776529406)
--(axis cs:23.7,0.910967082786615)
--(axis cs:22.4,0.910952727587811)
--(axis cs:20,0.910419549732447)
--(axis cs:17.9,0.904676761167925)
--(axis cs:15.2,0.894241216976131)
--(axis cs:13.5,0.873259611800979)
--(axis cs:12,0.869579130441787)
--(axis cs:11,0.853375623806267)
--(axis cs:10,0.849433784895754)
--(axis cs:9,0.844758038799232)
--(axis cs:8.5,0.844011788622449)
--(axis cs:7.6,0.841418929414475)
--(axis cs:7,0.833272053226539)
--(axis cs:6,0.825366078442887)
--(axis cs:4,0.823584834816889)
--(axis cs:4,0.823740576446624)
--(axis cs:4,0.82377808331877)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.716699550848701)
--(axis cs:3,0.816519802666663)
--(axis cs:2,0.716699550848701)
--(axis cs:2,0.716699410551529)
--(axis cs:2,0.716699550848701)
--(axis cs:2,0.716699410551529)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25]
(axis cs:1,0.716699410551529)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1,0.715126589448471)
--(axis cs:1.7,0.715126589448471)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:4.5,0.713908288353988)
--(axis cs:4.8,0.715129473088484)
--(axis cs:5.6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6.2,0.742850813195275)
--(axis cs:9.2,0.841632771183736)
--(axis cs:13.4,0.847909356775926)
--(axis cs:16.6,0.856516701567534)
--(axis cs:19.4,0.87671321231163)
--(axis cs:22.5,0.888765529098946)
--(axis cs:24.4,0.895417568277089)
--(axis cs:29.2,0.900902315536914)
--(axis cs:36.8,0.904748912597782)
--(axis cs:46,0.908828729518633)
--(axis cs:55.8,0.914259888105684)
--(axis cs:72.2,0.919019155233002)
--(axis cs:96.2,0.923571802582538)
--(axis cs:127.8,0.927468245684957)
--(axis cs:167.4,0.930890312275292)
--(axis cs:222.7,0.934003849185804)
--(axis cs:313.2,0.937196252449681)
--(axis cs:434.9,0.940469921526182)
--(axis cs:614.9,0.943864796045194)
--(axis cs:847.5,0.947129969790291)
--(axis cs:1156.2,0.950200809315914)
--(axis cs:1516.4,0.952973796764641)
--(axis cs:1955.7,0.955548983979627)
--(axis cs:2512,0.958036472943737)
--(axis cs:3152.3,0.959977457722779)
--(axis cs:3882.3,0.961735156088676)
--(axis cs:4748.7,0.963130977046859)
--(axis cs:5654,0.964326372914447)
--(axis cs:6602.8,0.965519265675828)
--(axis cs:7729.3,0.966490761313015)
--(axis cs:8949.6,0.967181759607531)
--(axis cs:10218.5,0.967834783289955)
--(axis cs:11674.1,0.968453967119197)
--(axis cs:13455.8,0.968977422616537)
--(axis cs:15195.2,0.969458019976662)
--(axis cs:16966.5,0.969869449828912)
--(axis cs:19052.8,0.970146214154143)
--(axis cs:21294.5,0.970322116813333)
--(axis cs:23974.9,0.970301519601907)
--(axis cs:26864.4,0.97017309904161)
--(axis cs:29945.2,0.969960356065118)
--(axis cs:32831.5,0.969600755775537)
--(axis cs:35398.9,0.969318470506239)
--(axis cs:37307.8,0.969555692437276)
--(axis cs:37513.3,0.969206764295482)
--(axis cs:38359.5,0.969528212269878)
--(axis cs:42097.8,0.969024890775399)
--(axis cs:46619.1,0.96838750346801)
--(axis cs:51076.5,0.967766816462163)
--(axis cs:55588,0.967235594681088)
--(axis cs:62776.8,0.966237082863966)
--(axis cs:74924.9,0.964904343248217)
--(axis cs:93417.6,0.962226836048447)
--(axis cs:104367.9,0.960118769221929)
--(axis cs:105214.2,0.96027287490949)
--(axis cs:106211.5,0.960135595357371)
--(axis cs:114738.8,0.959154253241234)
--(axis cs:124766.3,0.957901142721303)
--(axis cs:131773.2,0.957270355031552)
--(axis cs:139090.9,0.956554190584319)
--(axis cs:146851.1,0.955851892582478)
--(axis cs:155136.8,0.955056736418031)
--(axis cs:163885,0.954304952660145)
--(axis cs:173315.7,0.953471966541843)
--(axis cs:183361.5,0.952548358748795)
--(axis cs:195994.5,0.951382948403314)
--(axis cs:208843.4,0.949971159052294)
--(axis cs:217729.9,0.948771897259868)
--(axis cs:222981.8,0.948102630988512)
--(axis cs:226253.1,0.947745359891713)
--(axis cs:228559.6,0.947470106382043)
--(axis cs:230313.4,0.947292154489659)
--(axis cs:231683.9,0.947076487270966)
--(axis cs:232762.5,0.946976985522357)
--(axis cs:233599.3,0.946875109510975)
--(axis cs:234255.8,0.946794647097515)
--(axis cs:234790,0.946727983510638)
--(axis cs:235221,0.94667700102494)
--(axis cs:235553,0.946618690093741)
--(axis cs:235817.9,0.946590435106751)
--(axis cs:236023,0.94656444292038)
--(axis cs:236198.6,0.946539591645787)
--(axis cs:236332.4,0.946525950730717)
--(axis cs:236439.1,0.9465053500213)
--(axis cs:236520.5,0.946496880448464)
--(axis cs:236588.2,0.946488423080132)
--(axis cs:236639.8,0.946476883011892)
--(axis cs:236683.3,0.946466386203962)
--(axis cs:236718.2,0.946462235136576)
--(axis cs:236745.6,0.946460133495187)
--(axis cs:236769.5,0.946453632491669)
--(axis cs:236788.6,0.946452429800438)
--(axis cs:236804.4,0.946451330418972)
--(axis cs:236817.4,0.946448580768631)
--(axis cs:236827.2,0.946448127937153)
--(axis cs:236835,0.946448033762876)
--(axis cs:236841.7,0.946444998436974)
--(axis cs:236847.7,0.946444244378051)
--(axis cs:236852.2,0.946443988508274)
--(axis cs:236857.2,0.946444913801849)
--(axis cs:236860.6,0.946444692286439)
--(axis cs:236862.9,0.9464444460944)
--(axis cs:236865,0.946443685609967)
--(axis cs:236866.2,0.946442287707101)
--(axis cs:236867.8,0.946442297318464)
--(axis cs:236868.6,0.946440990760825)
--(axis cs:236870,0.946441488391093)
--(axis cs:236870.5,0.94644054058046)
--(axis cs:236870.9,0.94644054058046)
--(axis cs:236871.3,0.94644054058046)
--(axis cs:236871.6,0.946440164970961)
--(axis cs:236871.6,0.946439518845161)
--(axis cs:236871.7,0.946439518845161)
--(axis cs:236871.9,0.946439518845161)
--(axis cs:236872.1,0.946439518845161)
--(axis cs:236872.1,0.946439518845161)
--(axis cs:236872.3,0.946439518845161)
--(axis cs:236872.4,0.946439518845161)
--(axis cs:236872.4,0.946439518845161)
--(axis cs:236872.4,0.946439518845161)
--(axis cs:236872.4,0.946959881154839)
--(axis cs:236872.4,0.946959881154839)
--(axis cs:236872.4,0.946959881154839)
--(axis cs:236872.4,0.946959881154839)
--(axis cs:236872.3,0.946959881154839)
--(axis cs:236872.1,0.946959881154839)
--(axis cs:236872.1,0.946959881154839)
--(axis cs:236871.9,0.946959881154839)
--(axis cs:236871.7,0.946959881154839)
--(axis cs:236871.6,0.946959881154839)
--(axis cs:236871.6,0.946960435029039)
--(axis cs:236871.3,0.94696165941954)
--(axis cs:236870.9,0.94696165941954)
--(axis cs:236870.5,0.94696165941954)
--(axis cs:236870,0.946961311608907)
--(axis cs:236868.6,0.946961609239175)
--(axis cs:236867.8,0.946961902681536)
--(axis cs:236866.2,0.946962112292899)
--(axis cs:236865,0.946962114390033)
--(axis cs:236862.9,0.9469621539056)
--(axis cs:236860.6,0.946964707713561)
--(axis cs:236857.2,0.946966086198151)
--(axis cs:236852.2,0.946966211491725)
--(axis cs:236847.7,0.946966755621949)
--(axis cs:236841.7,0.946968201563026)
--(axis cs:236835,0.946967966237124)
--(axis cs:236827.2,0.946968872062847)
--(axis cs:236817.4,0.946971819231369)
--(axis cs:236804.4,0.946973269581029)
--(axis cs:236788.6,0.946977970199562)
--(axis cs:236769.5,0.946980367508331)
--(axis cs:236745.6,0.946981866504813)
--(axis cs:236718.2,0.946985364863424)
--(axis cs:236683.3,0.946989013796038)
--(axis cs:236639.8,0.946994516988108)
--(axis cs:236588.2,0.947000576919868)
--(axis cs:236520.5,0.947012119551535)
--(axis cs:236439.1,0.947040049978701)
--(axis cs:236332.4,0.947052449269282)
--(axis cs:236198.6,0.947068408354213)
--(axis cs:236023,0.947082957079621)
--(axis cs:235817.9,0.947112964893249)
--(axis cs:235553,0.947155509906259)
--(axis cs:235221,0.94718759897506)
--(axis cs:234790,0.947243416489362)
--(axis cs:234255.8,0.947311352902485)
--(axis cs:233599.3,0.947387490489025)
--(axis cs:232762.5,0.947492814477643)
--(axis cs:231683.9,0.947615512729033)
--(axis cs:230313.4,0.947800045510341)
--(axis cs:228559.6,0.948007893617957)
--(axis cs:226253.1,0.948307240108287)
--(axis cs:222981.8,0.948761769011488)
--(axis cs:217729.9,0.949465702740132)
--(axis cs:208843.4,0.950492840947706)
--(axis cs:195994.5,0.951945051596687)
--(axis cs:183361.5,0.952980441251205)
--(axis cs:173315.7,0.953881433458157)
--(axis cs:163885,0.954711047339855)
--(axis cs:155136.8,0.955576863581969)
--(axis cs:146851.1,0.956359107417522)
--(axis cs:139090.9,0.957055609415681)
--(axis cs:131773.2,0.957760644968448)
--(axis cs:124766.3,0.958502257278697)
--(axis cs:114738.8,0.959644546758766)
--(axis cs:106211.5,0.960646804642629)
--(axis cs:105214.2,0.96072632509051)
--(axis cs:104367.9,0.960601430778071)
--(axis cs:93417.6,0.962737963951553)
--(axis cs:74924.9,0.965310456751782)
--(axis cs:62776.8,0.966610517136035)
--(axis cs:55588,0.967555005318912)
--(axis cs:51076.5,0.968145783537837)
--(axis cs:46619.1,0.96881329653199)
--(axis cs:42097.8,0.969540309224601)
--(axis cs:38359.5,0.970081587730122)
--(axis cs:37513.3,0.969824835704517)
--(axis cs:37307.8,0.970149107562724)
--(axis cs:35398.9,0.969965529493761)
--(axis cs:32831.5,0.970195644224463)
--(axis cs:29945.2,0.970433043934882)
--(axis cs:26864.4,0.970886100958391)
--(axis cs:23974.9,0.971062480398094)
--(axis cs:21294.5,0.971051283186667)
--(axis cs:19052.8,0.970995185845857)
--(axis cs:16966.5,0.970647150171088)
--(axis cs:15195.2,0.970307380023338)
--(axis cs:13455.8,0.969753577383463)
--(axis cs:11674.1,0.969175832880802)
--(axis cs:10218.5,0.968596816710045)
--(axis cs:8949.6,0.967986240392469)
--(axis cs:7729.3,0.967169638686985)
--(axis cs:6602.8,0.966157334324172)
--(axis cs:5654,0.965184627085553)
--(axis cs:4748.7,0.96390862295314)
--(axis cs:3882.3,0.962530843911324)
--(axis cs:3152.3,0.960793542277221)
--(axis cs:2512,0.958807527056263)
--(axis cs:1955.7,0.956409016020373)
--(axis cs:1516.4,0.953922003235359)
--(axis cs:1156.2,0.951195990684086)
--(axis cs:847.5,0.948183230209709)
--(axis cs:614.9,0.944786603954806)
--(axis cs:434.9,0.941398278473818)
--(axis cs:313.2,0.93822234755032)
--(axis cs:222.7,0.935160750814196)
--(axis cs:167.4,0.931965087724708)
--(axis cs:127.8,0.928483754315043)
--(axis cs:96.2,0.924499397417462)
--(axis cs:72.2,0.919953444766998)
--(axis cs:55.8,0.915306711894316)
--(axis cs:46,0.909905270481367)
--(axis cs:36.8,0.905821487402218)
--(axis cs:29.2,0.901771484463086)
--(axis cs:24.4,0.896456631722911)
--(axis cs:22.5,0.889901470901054)
--(axis cs:19.4,0.87803218768837)
--(axis cs:16.6,0.857793298432466)
--(axis cs:13.4,0.849264843224074)
--(axis cs:9.2,0.844557228816263)
--(axis cs:6.2,0.745568186804725)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:5.6,0.716700326911516)
--(axis cs:4.8,0.716700326911516)
--(axis cs:4.5,0.719412711646012)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:1.7,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--(axis cs:1,0.716699410551529)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.25]
(axis cs:1,0.716700187698569)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1,0.715127212301431)
--(axis cs:1.6,0.715127046570401)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:2,0.715127212301431)
--(axis cs:4.5,0.714356850765282)
--(axis cs:4.8,0.715129473088484)
--(axis cs:5.6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6,0.715129473088484)
--(axis cs:6.2,0.742853481934852)
--(axis cs:9.2,0.841667745319844)
--(axis cs:13.4,0.865217276442194)
--(axis cs:16.6,0.894171235869115)
--(axis cs:19.4,0.901720300520502)
--(axis cs:22.5,0.906726849192477)
--(axis cs:24.4,0.910250016818312)
--(axis cs:29.2,0.912439238726535)
--(axis cs:36.8,0.919680532268093)
--(axis cs:46,0.92130620068522)
--(axis cs:55.8,0.931112334976297)
--(axis cs:72.2,0.933297942234135)
--(axis cs:96.2,0.934173704474718)
--(axis cs:127.8,0.941186756406444)
--(axis cs:167.4,0.944798052671551)
--(axis cs:222.7,0.948291724721914)
--(axis cs:313.2,0.95172852272541)
--(axis cs:434.9,0.952117011654773)
--(axis cs:614.9,0.956474611066143)
--(axis cs:847.5,0.959034773496791)
--(axis cs:1156.2,0.959589369230377)
--(axis cs:1516.4,0.960784933196895)
--(axis cs:1955.7,0.959332947131522)
--(axis cs:2512,0.960897215758118)
--(axis cs:3152.3,0.963634034608867)
--(axis cs:3882.3,0.963533851613575)
--(axis cs:4748.7,0.965699868527635)
--(axis cs:5654,0.745871302199958)
--(axis cs:6602.8,0.966729648712229)
--(axis cs:7729.3,0.966963764310415)
--(axis cs:8949.6,0.967811933185723)
--(axis cs:10218.5,0.968226470606694)
--(axis cs:11674.1,0.9686920899125)
--(axis cs:13455.8,0.969086890982495)
--(axis cs:15195.2,0.969344016304599)
--(axis cs:16966.5,0.969475973329888)
--(axis cs:19052.8,0.968828568629861)
--(axis cs:21294.5,0.970326483649295)
--(axis cs:23974.9,0.970330657553476)
--(axis cs:26864.4,0.969153572755967)
--(axis cs:29945.2,0.970001178142236)
--(axis cs:32831.5,0.969650225959255)
--(axis cs:35398.9,0.969403085860538)
--(axis cs:37307.8,0.969593465438707)
--(axis cs:37513.3,0.969242270947901)
--(axis cs:38359.5,0.969579172299507)
--(axis cs:42097.8,0.969076530055321)
--(axis cs:46619.1,0.968390229199007)
--(axis cs:51076.5,0.967862970694059)
--(axis cs:55588,0.967316592256595)
--(axis cs:62776.8,0.966299964576893)
--(axis cs:74924.9,0.965081230822865)
--(axis cs:93417.6,0.962618401429405)
--(axis cs:104367.9,0.960180791328261)
--(axis cs:105214.2,0.960301399382717)
--(axis cs:106211.5,0.960161865000776)
--(axis cs:114738.8,0.959193278952037)
--(axis cs:124766.3,0.957925477494325)
--(axis cs:131773.2,0.957322360371718)
--(axis cs:139090.9,0.956598950417188)
--(axis cs:146851.1,0.95588825512228)
--(axis cs:155136.8,0.955117323230336)
--(axis cs:163885,0.954333761069272)
--(axis cs:173315.7,0.953522339510743)
--(axis cs:183361.5,0.952592682956315)
--(axis cs:195994.5,0.951439425314205)
--(axis cs:208843.4,0.950050168001182)
--(axis cs:217729.9,0.948845698593753)
--(axis cs:222981.8,0.948189120026919)
--(axis cs:226253.1,0.947821339649132)
--(axis cs:228559.6,0.947542864696111)
--(axis cs:230313.4,0.947336636835757)
--(axis cs:231683.9,0.947161950878691)
--(axis cs:232762.5,0.947060041912854)
--(axis cs:233599.3,0.94701005086207)
--(axis cs:234255.8,0.946849627698509)
--(axis cs:234790,0.946790662158377)
--(axis cs:235221,0.946720827894143)
--(axis cs:235553,0.946682926690348)
--(axis cs:235817.9,0.946650393865766)
--(axis cs:236023,0.946648162793371)
--(axis cs:236198.6,0.946596783079355)
--(axis cs:236332.4,0.946582081381699)
--(axis cs:236439.1,0.94658308286732)
--(axis cs:236520.5,0.946552290126732)
--(axis cs:236588.2,0.946571309347638)
--(axis cs:236639.8,0.946517928194102)
--(axis cs:236683.3,0.946583982282966)
--(axis cs:236718.2,0.946502113799613)
--(axis cs:236745.6,0.94652842561724)
--(axis cs:236769.5,0.946506593613358)
--(axis cs:236788.6,0.946505356763171)
--(axis cs:236804.4,0.946515106201369)
--(axis cs:236817.4,0.94655514194634)
--(axis cs:236827.2,0.946504751461486)
--(axis cs:236835,0.946508663698589)
--(axis cs:236841.7,0.946503634155552)
--(axis cs:236847.7,0.946501307097673)
--(axis cs:236852.2,0.946515501048142)
--(axis cs:236857.2,0.946511876441042)
--(axis cs:236860.6,0.946500482798173)
--(axis cs:236862.9,0.946489609073748)
--(axis cs:236865,0.946479359448315)
--(axis cs:236866.2,0.946477452293229)
--(axis cs:236867.8,0.946493029057408)
--(axis cs:236868.6,0.946543013668801)
--(axis cs:236870,0.946509070258663)
--(axis cs:236870.5,0.946492842844538)
--(axis cs:236870.9,0.946493052218993)
--(axis cs:236871.3,0.946485058622573)
--(axis cs:236871.6,0.946486950619596)
--(axis cs:236871.6,0.946490528821655)
--(axis cs:236871.7,0.946500223020207)
--(axis cs:236871.9,0.946512848470021)
--(axis cs:236872.1,0.946499485311366)
--(axis cs:236872.1,0.94650081452394)
--(axis cs:236872.3,0.946507626767156)
--(axis cs:236872.4,0.946495071196794)
--(axis cs:236872.4,0.946500404450736)
--(axis cs:236872.4,0.946518595211189)
--(axis cs:236872.4,0.94706640478881)
--(axis cs:236872.4,0.94706640478881)
--(axis cs:236872.4,0.947033395549264)
--(axis cs:236872.4,0.947020928803206)
--(axis cs:236872.3,0.947071973232844)
--(axis cs:236872.1,0.94702338547606)
--(axis cs:236872.1,0.947050114688634)
--(axis cs:236871.9,0.947035551529979)
--(axis cs:236871.7,0.947061976979793)
--(axis cs:236871.6,0.947023471178346)
--(axis cs:236871.6,0.947061249380405)
--(axis cs:236871.3,0.947109541377428)
--(axis cs:236870.9,0.947024947781006)
--(axis cs:236870.5,0.947014557155462)
--(axis cs:236870,0.947038329741337)
--(axis cs:236868.6,0.947046986331199)
--(axis cs:236867.8,0.947026770942592)
--(axis cs:236866.2,0.947054147706771)
--(axis cs:236865,0.947105240551685)
--(axis cs:236862.9,0.947032190926252)
--(axis cs:236860.6,0.947185117201827)
--(axis cs:236857.2,0.947001923558958)
--(axis cs:236852.2,0.947051898951858)
--(axis cs:236847.7,0.947020092902327)
--(axis cs:236841.7,0.947133365844448)
--(axis cs:236835,0.947033136301411)
--(axis cs:236827.2,0.947053848538514)
--(axis cs:236817.4,0.94701425805366)
--(axis cs:236804.4,0.947014093798632)
--(axis cs:236788.6,0.947059043236829)
--(axis cs:236769.5,0.947044006386642)
--(axis cs:236745.6,0.94705057438276)
--(axis cs:236718.2,0.947078686200387)
--(axis cs:236683.3,0.947042817717033)
--(axis cs:236639.8,0.947197671805898)
--(axis cs:236588.2,0.947108690652362)
--(axis cs:236520.5,0.947222909873268)
--(axis cs:236439.1,0.94715471713268)
--(axis cs:236332.4,0.947105718618301)
--(axis cs:236198.6,0.947164416920645)
--(axis cs:236023,0.947214437206629)
--(axis cs:235817.9,0.947230206134234)
--(axis cs:235553,0.947219673309652)
--(axis cs:235221,0.947262172105857)
--(axis cs:234790,0.947356537841623)
--(axis cs:234255.8,0.947400572301491)
--(axis cs:233599.3,0.947476949137929)
--(axis cs:232762.5,0.947547758087146)
--(axis cs:231683.9,0.947718649121309)
--(axis cs:230313.4,0.947859763164243)
--(axis cs:228559.6,0.948044135303889)
--(axis cs:226253.1,0.948334860350868)
--(axis cs:222981.8,0.948847879973081)
--(axis cs:217729.9,0.949485701406247)
--(axis cs:208843.4,0.950578031998818)
--(axis cs:195994.5,0.951998374685795)
--(axis cs:183361.5,0.953028117043685)
--(axis cs:173315.7,0.953917860489257)
--(axis cs:163885,0.954775638930728)
--(axis cs:155136.8,0.955608276769664)
--(axis cs:146851.1,0.95644274487772)
--(axis cs:139090.9,0.957105649582812)
--(axis cs:131773.2,0.957828239628282)
--(axis cs:124766.3,0.958531322505675)
--(axis cs:114738.8,0.959714121047963)
--(axis cs:106211.5,0.960738134999224)
--(axis cs:105214.2,0.960778400617283)
--(axis cs:104367.9,0.960709208671739)
--(axis cs:93417.6,0.963077798570595)
--(axis cs:74924.9,0.965473369177135)
--(axis cs:62776.8,0.966730635423106)
--(axis cs:55588,0.967641607743405)
--(axis cs:51076.5,0.968301629305941)
--(axis cs:46619.1,0.969034970800994)
--(axis cs:42097.8,0.969631069944679)
--(axis cs:38359.5,0.970164227700493)
--(axis cs:37513.3,0.969904329052099)
--(axis cs:37307.8,0.970241334561293)
--(axis cs:35398.9,0.970023114139463)
--(axis cs:32831.5,0.970281574040745)
--(axis cs:29945.2,0.970597021857764)
--(axis cs:26864.4,0.971432427244033)
--(axis cs:23974.9,0.971088542446524)
--(axis cs:21294.5,0.971037716350705)
--(axis cs:19052.8,0.971378831370138)
--(axis cs:16966.5,0.970624226670111)
--(axis cs:15195.2,0.970018383695401)
--(axis cs:13455.8,0.969865509017506)
--(axis cs:11674.1,0.9692903100875)
--(axis cs:10218.5,0.969399329393306)
--(axis cs:8949.6,0.968481866814277)
--(axis cs:7729.3,0.968249235689585)
--(axis cs:6602.8,0.96779415128777)
--(axis cs:5654,1.08117509780004)
--(axis cs:4748.7,0.966702331472365)
--(axis cs:3882.3,0.966220948386425)
--(axis cs:3152.3,0.965154965391133)
--(axis cs:2512,0.964822584241882)
--(axis cs:1955.7,0.963853252868478)
--(axis cs:1516.4,0.962096066803105)
--(axis cs:1156.2,0.961752030769623)
--(axis cs:847.5,0.960311626503209)
--(axis cs:614.9,0.958448588933857)
--(axis cs:434.9,0.956337588345227)
--(axis cs:313.2,0.95329507727459)
--(axis cs:222.7,0.950093475278086)
--(axis cs:167.4,0.946366947328449)
--(axis cs:127.8,0.943266643593556)
--(axis cs:96.2,0.939474095525281)
--(axis cs:72.2,0.936991857765865)
--(axis cs:55.8,0.933287265023703)
--(axis cs:46,0.92753939931478)
--(axis cs:36.8,0.922193267731907)
--(axis cs:29.2,0.915564361273465)
--(axis cs:24.4,0.911643983181688)
--(axis cs:22.5,0.910488350807524)
--(axis cs:19.4,0.902766299479498)
--(axis cs:16.6,0.899569964130886)
--(axis cs:13.4,0.867854123557806)
--(axis cs:9.2,0.844566454680156)
--(axis cs:6.2,0.745570518065148)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:6,0.716700326911516)
--(axis cs:5.6,0.716700326911516)
--(axis cs:4.8,0.716700326911516)
--(axis cs:4.5,0.718518349234718)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:2,0.716700187698569)
--(axis cs:1.6,0.716699553429599)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--(axis cs:1,0.716700187698569)
--cycle;

\path [fill=crimson2143940, fill opacity=0.25]
(axis cs:5.9,0.862613623289588)
--(axis cs:5.9,0.829713776710412)
--(axis cs:9.2,0.742732430813723)
--(axis cs:12.4,0.859042725901128)
--(axis cs:14.7,0.883535042335854)
--(axis cs:19.4,0.877580302343385)
--(axis cs:24,0.895168805649833)
--(axis cs:28.8,0.903774688835314)
--(axis cs:29.3,0.902813025406021)
--(axis cs:29.4,0.909571655486516)
--(axis cs:40.2,0.913972522854387)
--(axis cs:40.8,0.918868564815737)
--(axis cs:44.5,0.921846327243193)
--(axis cs:47.7,0.929719569751304)
--(axis cs:58.6,0.924946436106926)
--(axis cs:68.7,0.935993674979588)
--(axis cs:69.5,0.93307362574928)
--(axis cs:78.4,0.938617571838166)
--(axis cs:97.4,0.941901848033556)
--(axis cs:99.4,0.944299713149404)
--(axis cs:146.1,0.95024061198683)
--(axis cs:176.6,0.946043536917617)
--(axis cs:179.8,0.95313426227324)
--(axis cs:220.9,0.955725333434687)
--(axis cs:257.3,0.957682078925754)
--(axis cs:403.3,0.96166154022808)
--(axis cs:440.9,0.959126380195069)
--(axis cs:530.4,0.962707049887109)
--(axis cs:677.7,0.9641382341641)
--(axis cs:989.8,0.964170427035792)
--(axis cs:1147.5,0.964209919890771)
--(axis cs:1769.5,0.961710240517194)
--(axis cs:4307.5,0.91011979705399)
--(axis cs:6054.9,0.928056031945914)
--(axis cs:6470.1,0.923985228099204)
--(axis cs:10573.9,0.891356009525528)
--(axis cs:13141.5,0.865430476204588)
--(axis cs:17550.5,0.824351003257573)
--(axis cs:17614.6,0.807059337452091)
--(axis cs:18394.6,0.809009895899841)
--(axis cs:20582.2,0.780463990905891)
--(axis cs:21725,0.77837438354974)
--(axis cs:22907.7,0.778062688012867)
--(axis cs:34988.5,0.818704261037682)
--(axis cs:35230.3,0.821560202534069)
--(axis cs:40154.9,0.810835916004463)
--(axis cs:44468.2,0.815218978882657)
--(axis cs:56625.1,0.839566124908286)
--(axis cs:66768.4,0.852323229981341)
--(axis cs:88459.5,0.895481929600016)
--(axis cs:97914,0.876405231679892)
--(axis cs:106782.1,0.889344956453458)
--(axis cs:117249.8,0.885106023907556)
--(axis cs:135263.1,0.874332246668319)
--(axis cs:158898.6,0.906553972036419)
--(axis cs:162968.4,0.915275471468568)
--(axis cs:172382.7,0.901312701276244)
--(axis cs:181871.1,0.909774216069899)
--(axis cs:195865.6,0.920317452276805)
--(axis cs:205351.7,0.923896945091416)
--(axis cs:207831.9,0.918053046691694)
--(axis cs:215057.5,0.919996091403982)
--(axis cs:220149.4,0.919815818146964)
--(axis cs:228601.8,0.904733331309346)
--(axis cs:230083.3,0.924094187086917)
--(axis cs:230361.6,0.908343426878399)
--(axis cs:231189,0.912388166949423)
--(axis cs:231205.4,0.89870992777657)
--(axis cs:231568.7,0.895795481570981)
--(axis cs:232236.6,0.901499436276961)
--(axis cs:233892,0.916246566042435)
--(axis cs:234839.3,0.919745493493336)
--(axis cs:234933.5,0.923536872899274)
--(axis cs:235289.8,0.89513253178083)
--(axis cs:235531.1,0.914436123842113)
--(axis cs:235606.4,0.911431856671768)
--(axis cs:235608.3,0.890179281919807)
--(axis cs:235643.7,0.910149958545978)
--(axis cs:235738.2,0.890891380651597)
--(axis cs:235761.4,0.899432274776907)
--(axis cs:235793.1,0.896219488301406)
--(axis cs:235846.1,0.895430113604148)
--(axis cs:235862.8,0.920960200980816)
--(axis cs:235899.4,0.891590693397119)
--(axis cs:235910.6,0.89556796627021)
--(axis cs:235972.1,0.917585550604683)
--(axis cs:235974.3,0.891480145217168)
--(axis cs:236130.1,0.914503903041101)
--(axis cs:236207.1,0.893872616978309)
--(axis cs:236316,0.896542839080026)
--(axis cs:236355.1,0.902364579656346)
--(axis cs:236367.8,0.897446410565456)
--(axis cs:236449.5,0.910045881910604)
--(axis cs:236504.6,0.926808796118215)
--(axis cs:236537.8,0.890090926662036)
--(axis cs:236545.3,0.892714613510009)
--(axis cs:236565.4,0.890706900672877)
--(axis cs:236565.6,0.892566424781644)
--(axis cs:236604.4,0.892398102140241)
--(axis cs:236613.8,0.889991177962772)
--(axis cs:236654.9,0.889648582200627)
--(axis cs:236654.9,0.944182417799373)
--(axis cs:236654.9,0.944182417799373)
--(axis cs:236613.8,0.943827422037228)
--(axis cs:236604.4,0.947079897859759)
--(axis cs:236565.6,0.950046175218356)
--(axis cs:236565.4,0.948979099327123)
--(axis cs:236545.3,0.954287386489991)
--(axis cs:236537.8,0.946658473337964)
--(axis cs:236504.6,0.944031403881785)
--(axis cs:236449.5,0.948624118089396)
--(axis cs:236367.8,0.953256789434544)
--(axis cs:236355.1,0.946464620343654)
--(axis cs:236316,0.951613160919974)
--(axis cs:236207.1,0.948216383021691)
--(axis cs:236130.1,0.950473696958899)
--(axis cs:235974.3,0.952545254782832)
--(axis cs:235972.1,0.941650049395317)
--(axis cs:235910.6,0.95438343372979)
--(axis cs:235899.4,0.951841506602881)
--(axis cs:235862.8,0.943476599019184)
--(axis cs:235846.1,0.949353686395852)
--(axis cs:235793.1,0.950584911698594)
--(axis cs:235761.4,0.953109125223093)
--(axis cs:235738.2,0.951083619348403)
--(axis cs:235643.7,0.943816241454022)
--(axis cs:235608.3,0.951499318080193)
--(axis cs:235606.4,0.951872943328231)
--(axis cs:235531.1,0.947271276157886)
--(axis cs:235289.8,0.95218806821917)
--(axis cs:234933.5,0.950445527100726)
--(axis cs:234839.3,0.940687106506664)
--(axis cs:233892,0.946361833957564)
--(axis cs:232236.6,0.940803163723039)
--(axis cs:231568.7,0.941559918429019)
--(axis cs:231205.4,0.938529272223431)
--(axis cs:231189,0.944457433050577)
--(axis cs:230361.6,0.947678373121601)
--(axis cs:230083.3,0.944249812913083)
--(axis cs:228601.8,0.940306668690655)
--(axis cs:220149.4,0.946561381853036)
--(axis cs:215057.5,0.941762508596018)
--(axis cs:207831.9,0.938384953308306)
--(axis cs:205351.7,0.944134454908584)
--(axis cs:195865.6,0.948793147723195)
--(axis cs:181871.1,0.937809983930101)
--(axis cs:172382.7,0.938963098723755)
--(axis cs:162968.4,0.948528728531432)
--(axis cs:158898.6,0.94091122796358)
--(axis cs:135263.1,0.945163953331681)
--(axis cs:117249.8,0.940409576092444)
--(axis cs:106782.1,0.936459443546542)
--(axis cs:97914,0.947120368320108)
--(axis cs:88459.5,0.936036870399984)
--(axis cs:66768.4,0.931662770018659)
--(axis cs:56625.1,0.927604675091714)
--(axis cs:44468.2,0.929318421117343)
--(axis cs:40154.9,0.892495483995537)
--(axis cs:35230.3,0.916837797465931)
--(axis cs:34988.5,0.926481538962319)
--(axis cs:22907.7,0.875834111987133)
--(axis cs:21725,0.84738141645026)
--(axis cs:20582.2,0.867348209094109)
--(axis cs:18394.6,0.88028490410016)
--(axis cs:17614.6,0.843597862547909)
--(axis cs:17550.5,0.893997596742427)
--(axis cs:13141.5,0.881780523795412)
--(axis cs:10573.9,0.925117790474472)
--(axis cs:6470.1,0.957947371900796)
--(axis cs:6054.9,0.975829768054086)
--(axis cs:4307.5,0.98267140294601)
--(axis cs:1769.5,0.967494959482806)
--(axis cs:1147.5,0.968610880109229)
--(axis cs:989.8,0.967748372964208)
--(axis cs:677.7,0.967060565835899)
--(axis cs:530.4,0.965204550112891)
--(axis cs:440.9,0.961845419804931)
--(axis cs:403.3,0.96290885977192)
--(axis cs:257.3,0.959623121074246)
--(axis cs:220.9,0.957216266565313)
--(axis cs:179.8,0.95527913772676)
--(axis cs:176.6,0.950674863082383)
--(axis cs:146.1,0.952443388013171)
--(axis cs:99.4,0.947268486850596)
--(axis cs:97.4,0.944173151966444)
--(axis cs:78.4,0.941352428161835)
--(axis cs:69.5,0.93701157425072)
--(axis cs:68.7,0.938548725020412)
--(axis cs:58.6,0.930475163893074)
--(axis cs:47.7,0.933224030248696)
--(axis cs:44.5,0.926438272756807)
--(axis cs:40.8,0.923425435184263)
--(axis cs:40.2,0.920810477145613)
--(axis cs:29.4,0.916592144513484)
--(axis cs:29.3,0.910961374593979)
--(axis cs:28.8,0.913105111164686)
--(axis cs:24,0.905186794350167)
--(axis cs:19.4,0.904554097656615)
--(axis cs:14.7,0.892399957664146)
--(axis cs:12.4,0.885750674098872)
--(axis cs:9.2,0.816019769186277)
--(axis cs:5.9,0.862613623289588)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.25]
(axis cs:15.8,0.764400883287638)
--(axis cs:15.8,0.761185116712362)
--(axis cs:21.3,0.840086544387453)
--(axis cs:26.7,0.88600817852008)
--(axis cs:33.3,0.895041731498548)
--(axis cs:42.6,0.90042819779769)
--(axis cs:54.8,0.905067031294361)
--(axis cs:69,0.909825620962465)
--(axis cs:87.6,0.913148915479296)
--(axis cs:112.3,0.916004757401838)
--(axis cs:137.7,0.919516790907188)
--(axis cs:158.6,0.92306052205489)
--(axis cs:184.2,0.926618091304666)
--(axis cs:219.9,0.930008229584136)
--(axis cs:239.8,0.932983699856927)
--(axis cs:271.9,0.935581538201882)
--(axis cs:347.3,0.938628993861581)
--(axis cs:433.9,0.941572837973454)
--(axis cs:603.9,0.945252456974879)
--(axis cs:742.2,0.948544313299015)
--(axis cs:1099.4,0.953879383501379)
--(axis cs:1242.8,0.956254905004375)
--(axis cs:1490.4,0.950453962342246)
--(axis cs:1688.2,0.958699511786963)
--(axis cs:1990.1,0.960715365177579)
--(axis cs:3579.3,0.964520214889386)
--(axis cs:4611.9,0.957171497693179)
--(axis cs:5311.5,0.966192285095033)
--(axis cs:12613.5,0.957109363441814)
--(axis cs:18181.3,0.962355176470371)
--(axis cs:25018.9,0.969707077003274)
--(axis cs:25475.9,0.943407350677167)
--(axis cs:64760.6,0.941023522979172)
--(axis cs:79577.3,0.952894648278526)
--(axis cs:105053.5,0.92387756768657)
--(axis cs:143676.8,0.902369556362576)
--(axis cs:157907.3,0.894816448904946)
--(axis cs:177863.2,0.86477299096732)
--(axis cs:179635.4,0.869842246131878)
--(axis cs:179741,0.847796653647082)
--(axis cs:180854.5,0.859304394486505)
--(axis cs:183198,0.856519940463968)
--(axis cs:186012.6,0.857891053620947)
--(axis cs:197688.3,0.896724443311354)
--(axis cs:200186.8,0.890409912477216)
--(axis cs:202403,0.888913403249712)
--(axis cs:205531.6,0.889664298809912)
--(axis cs:211939.2,0.916065855408615)
--(axis cs:217169.7,0.933888736420275)
--(axis cs:225234.6,0.941796700356023)
--(axis cs:226205,0.94807631510298)
--(axis cs:227078.2,0.954376573218511)
--(axis cs:227086.5,0.949895303196368)
--(axis cs:227898,0.958999495053775)
--(axis cs:230970.2,0.964554449140606)
--(axis cs:231095.2,0.964251298549049)
--(axis cs:232505.8,0.965897786025191)
--(axis cs:232760.1,0.964947650866156)
--(axis cs:233039,0.963856215402969)
--(axis cs:233221.5,0.958876002880289)
--(axis cs:234082.9,0.965012060891483)
--(axis cs:235137,0.966003567294328)
--(axis cs:235470.1,0.966335787272531)
--(axis cs:236038.4,0.965368077924485)
--(axis cs:236193,0.965067932683345)
--(axis cs:236258.6,0.96577622659541)
--(axis cs:236349.5,0.966182200641268)
--(axis cs:236381.3,0.965568730153493)
--(axis cs:236442,0.966603548677925)
--(axis cs:236573,0.967052642230199)
--(axis cs:236588.7,0.965916442900317)
--(axis cs:236617.4,0.966160623949559)
--(axis cs:236627.1,0.965507555754231)
--(axis cs:236635.6,0.966539146895869)
--(axis cs:236643.1,0.965610784196767)
--(axis cs:236650.1,0.96663608359865)
--(axis cs:236675.5,0.965682681257)
--(axis cs:236678.7,0.966108492701996)
--(axis cs:236692.6,0.96611190882201)
--(axis cs:236706.7,0.965988269416357)
--(axis cs:236718.1,0.965033144539831)
--(axis cs:236721.8,0.96673457044147)
--(axis cs:236782,0.965636318525309)
--(axis cs:236788.6,0.966422151680072)
--(axis cs:236789.2,0.966858197204709)
--(axis cs:236797.6,0.966806087228367)
--(axis cs:236799.3,0.965349681022006)
--(axis cs:236810.5,0.965614946047038)
--(axis cs:236824.1,0.96605047546694)
--(axis cs:236824.5,0.966524323753196)
--(axis cs:236826.5,0.967408879526723)
--(axis cs:236829,0.96616858946105)
--(axis cs:236829.3,0.965934780854132)
--(axis cs:236833.4,0.965978861937691)
--(axis cs:236843.2,0.966010310381862)
--(axis cs:236845.7,0.96694106387305)
--(axis cs:236847.1,0.966278555536628)
--(axis cs:236851.1,0.965780432826598)
--(axis cs:236860.4,0.966427588659343)
--(axis cs:236861.6,0.966373159418326)
--(axis cs:236871.4,0.967065541911835)
--(axis cs:236871.4,0.968584058088165)
--(axis cs:236871.4,0.968584058088165)
--(axis cs:236861.6,0.970947240581674)
--(axis cs:236860.4,0.972042011340657)
--(axis cs:236851.1,0.972093167173403)
--(axis cs:236847.1,0.972044644463372)
--(axis cs:236845.7,0.97436473612695)
--(axis cs:236843.2,0.973277889618138)
--(axis cs:236833.4,0.971185538062309)
--(axis cs:236829.3,0.973257819145868)
--(axis cs:236829,0.97219081053895)
--(axis cs:236826.5,0.974962920473277)
--(axis cs:236824.5,0.973263276246804)
--(axis cs:236824.1,0.97248852453306)
--(axis cs:236810.5,0.972251253952962)
--(axis cs:236799.3,0.972408518977994)
--(axis cs:236797.6,0.973396312771633)
--(axis cs:236789.2,0.973202202795291)
--(axis cs:236788.6,0.973359848319928)
--(axis cs:236782,0.972341481474691)
--(axis cs:236721.8,0.97433142955853)
--(axis cs:236718.1,0.968804655460168)
--(axis cs:236706.7,0.973985530583643)
--(axis cs:236692.6,0.97268649117799)
--(axis cs:236678.7,0.972236507298004)
--(axis cs:236675.5,0.970891518743)
--(axis cs:236650.1,0.97354711640135)
--(axis cs:236643.1,0.972392815803233)
--(axis cs:236635.6,0.973629253104131)
--(axis cs:236627.1,0.970701844245769)
--(axis cs:236617.4,0.970843776050441)
--(axis cs:236588.7,0.970572957099682)
--(axis cs:236573,0.9690589577698)
--(axis cs:236442,0.974251251322075)
--(axis cs:236381.3,0.971881069846507)
--(axis cs:236349.5,0.970948799358732)
--(axis cs:236258.6,0.97411477340459)
--(axis cs:236193,0.970403067316656)
--(axis cs:236038.4,0.973285922075515)
--(axis cs:235470.1,0.970460212727469)
--(axis cs:235137,0.970793832705672)
--(axis cs:234082.9,0.969952939108517)
--(axis cs:233221.5,0.972343397119711)
--(axis cs:233039,0.969527184597031)
--(axis cs:232760.1,0.968978549133844)
--(axis cs:232505.8,0.970725613974809)
--(axis cs:231095.2,0.970217501450951)
--(axis cs:230970.2,0.968264750859394)
--(axis cs:227898,0.969411704946225)
--(axis cs:227086.5,0.971876496803632)
--(axis cs:227078.2,0.970559626781489)
--(axis cs:226205,0.97412568489702)
--(axis cs:225234.6,0.975530499643977)
--(axis cs:217169.7,0.971909463579725)
--(axis cs:211939.2,0.972991544591385)
--(axis cs:205531.6,0.970261501190088)
--(axis cs:202403,0.967048196750289)
--(axis cs:200186.8,0.966966687522784)
--(axis cs:197688.3,0.955583356688646)
--(axis cs:186012.6,0.932595946379053)
--(axis cs:183198,0.919214059536032)
--(axis cs:180854.5,0.919377005513495)
--(axis cs:179741,0.909297946352918)
--(axis cs:179635.4,0.908623553868122)
--(axis cs:177863.2,0.93255760903268)
--(axis cs:157907.3,0.908568951095053)
--(axis cs:143676.8,0.929367043637424)
--(axis cs:105053.5,0.94860103231343)
--(axis cs:79577.3,0.973729351721473)
--(axis cs:64760.6,0.971716077020828)
--(axis cs:25475.9,0.983919649322833)
--(axis cs:25018.9,0.971558522996726)
--(axis cs:18181.3,0.973059623529629)
--(axis cs:12613.5,0.974030036558186)
--(axis cs:5311.5,0.967262114904967)
--(axis cs:4611.9,0.966357302306821)
--(axis cs:3579.3,0.965501585110614)
--(axis cs:1990.1,0.961413034822421)
--(axis cs:1688.2,0.959401688213037)
--(axis cs:1490.4,0.952126637657754)
--(axis cs:1242.8,0.957073294995625)
--(axis cs:1099.4,0.954753816498621)
--(axis cs:742.2,0.949309686700985)
--(axis cs:603.9,0.946143943025122)
--(axis cs:433.9,0.942733962026545)
--(axis cs:347.3,0.939738406138419)
--(axis cs:271.9,0.936711461798119)
--(axis cs:239.8,0.933806900143073)
--(axis cs:219.9,0.930925170415864)
--(axis cs:184.2,0.927768908695335)
--(axis cs:158.6,0.92439887794511)
--(axis cs:137.7,0.921012609092812)
--(axis cs:112.3,0.917674042598162)
--(axis cs:87.6,0.914503684520704)
--(axis cs:69,0.910788379037535)
--(axis cs:54.8,0.90622556870564)
--(axis cs:42.6,0.90149980220231)
--(axis cs:33.3,0.896011268501452)
--(axis cs:26.7,0.88706262147992)
--(axis cs:21.3,0.846173655612547)
--(axis cs:15.8,0.764400883287638)
--cycle;

\path [fill=sienna1408675, fill opacity=0.25]
(axis cs:1.9,0.716347367342844)
--(axis cs:1.9,0.714852032657156)
--(axis cs:4.6,0.684616378269624)
--(axis cs:6,0.68069906644762)
--(axis cs:6.2,0.720700958744448)
--(axis cs:6.4,0.714998869316103)
--(axis cs:6.8,0.715059542026623)
--(axis cs:7.1,0.715233600285005)
--(axis cs:10.3,0.714971709639077)
--(axis cs:16.1,0.714755004858464)
--(axis cs:21.5,0.744396371383542)
--(axis cs:29.8,0.844570030846548)
--(axis cs:39.6,0.857822707915323)
--(axis cs:51.9,0.883956183345626)
--(axis cs:69.7,0.894186414402422)
--(axis cs:98.7,0.900947846617162)
--(axis cs:148,0.905719242740618)
--(axis cs:218.9,0.910824968777756)
--(axis cs:322.2,0.91747248992618)
--(axis cs:461.1,0.923576450044282)
--(axis cs:669.3,0.928856811567064)
--(axis cs:928.2,0.933026029373366)
--(axis cs:1293.7,0.937165742692487)
--(axis cs:1737.1,0.941390799347729)
--(axis cs:2306.8,0.945230261351087)
--(axis cs:3021.4,0.949283014072093)
--(axis cs:3788.7,0.953082280898413)
--(axis cs:4644.1,0.956107537261997)
--(axis cs:5802.1,0.959098414418921)
--(axis cs:7086.1,0.961458637489768)
--(axis cs:8729.2,0.963532417384662)
--(axis cs:10672.1,0.965533044959173)
--(axis cs:12963.1,0.967040332921084)
--(axis cs:15448.3,0.968115415420233)
--(axis cs:18784.6,0.968843345978371)
--(axis cs:23186.9,0.969279675132438)
--(axis cs:29281.5,0.969426555510897)
--(axis cs:37532.4,0.969180856033936)
--(axis cs:46440.7,0.968726339922008)
--(axis cs:55845.8,0.968062986617431)
--(axis cs:65673.4,0.967432410045495)
--(axis cs:75203.1,0.966720417517008)
--(axis cs:83729.3,0.965952221508499)
--(axis cs:91383.8,0.96495899232798)
--(axis cs:99538.4,0.964105809892899)
--(axis cs:112489.4,0.961923591143013)
--(axis cs:121201.7,0.95978951044)
--(axis cs:125471.1,0.958843696777149)
--(axis cs:134153.5,0.957943748259609)
--(axis cs:143690.5,0.957059506865793)
--(axis cs:153346,0.956151731197163)
--(axis cs:163289.6,0.955212354402547)
--(axis cs:173468.8,0.954220806550909)
--(axis cs:183739.3,0.953242291988367)
--(axis cs:193501.4,0.95224630683912)
--(axis cs:202139,0.951250358768692)
--(axis cs:209376.9,0.950348793757209)
--(axis cs:215173.5,0.949628107330278)
--(axis cs:219807.6,0.948983088170983)
--(axis cs:223558.7,0.948446644752115)
--(axis cs:226542.2,0.948067921498878)
--(axis cs:228846.3,0.947756972813396)
--(axis cs:230686.2,0.947529627395841)
--(axis cs:232110.9,0.947333833953173)
--(axis cs:233192.5,0.947220855238515)
--(axis cs:234015.3,0.947129634625762)
--(axis cs:234656.3,0.947018241389293)
--(axis cs:235147.8,0.946980572424235)
--(axis cs:235532.7,0.946921276876773)
--(axis cs:235825.6,0.946889431976107)
--(axis cs:236045.1,0.946857482041698)
--(axis cs:236216.4,0.946839487262303)
--(axis cs:236346.4,0.946828528713559)
--(axis cs:236449.6,0.946820840849927)
--(axis cs:236529.2,0.946805639213652)
--(axis cs:236589.7,0.946800519674115)
--(axis cs:236633.9,0.946795382226471)
--(axis cs:236673.2,0.946789226925917)
--(axis cs:236698.5,0.946783588860013)
--(axis cs:236721.4,0.946782654230593)
--(axis cs:236739.2,0.946775275870451)
--(axis cs:236753.1,0.946771340276531)
--(axis cs:236763,0.946772172697432)
--(axis cs:236771.6,0.946770771001655)
--(axis cs:236777.5,0.94677185728118)
--(axis cs:236782.9,0.946770868410884)
--(axis cs:236787,0.946770868410884)
--(axis cs:236790,0.94677066641427)
--(axis cs:236793.3,0.94677218912222)
--(axis cs:236794.4,0.946772402317661)
--(axis cs:236795.6,0.946772402317661)
--(axis cs:236797.3,0.946772402317661)
--(axis cs:236797.9,0.946771850923497)
--(axis cs:236798.9,0.946771570930535)
--(axis cs:236799.5,0.946771850923497)
--(axis cs:236799.8,0.946771850923497)
--(axis cs:236800.1,0.946770942962633)
--(axis cs:236800.3,0.946770942962633)
--(axis cs:236800.6,0.946770942962633)
--(axis cs:236800.8,0.946770942962633)
--(axis cs:236801,0.946770942962633)
--(axis cs:236801,0.947686657037367)
--(axis cs:236801,0.947686657037367)
--(axis cs:236800.8,0.947686657037367)
--(axis cs:236800.6,0.947686657037367)
--(axis cs:236800.3,0.947686657037367)
--(axis cs:236800.1,0.947686657037367)
--(axis cs:236799.8,0.947686549076503)
--(axis cs:236799.5,0.947686549076503)
--(axis cs:236798.9,0.947686229069465)
--(axis cs:236797.9,0.947686549076503)
--(axis cs:236797.3,0.947685197682339)
--(axis cs:236795.6,0.947685197682339)
--(axis cs:236794.4,0.947685197682339)
--(axis cs:236793.3,0.94768701087778)
--(axis cs:236790,0.947690733585731)
--(axis cs:236787,0.947690731589116)
--(axis cs:236782.9,0.947690731589116)
--(axis cs:236777.5,0.94769054271882)
--(axis cs:236771.6,0.947695028998345)
--(axis cs:236763,0.947695027302568)
--(axis cs:236753.1,0.947698059723469)
--(axis cs:236739.2,0.947699524129549)
--(axis cs:236721.4,0.947701945769406)
--(axis cs:236698.5,0.947702811139987)
--(axis cs:236673.2,0.947706573074083)
--(axis cs:236633.9,0.947706617773529)
--(axis cs:236589.7,0.947711680325885)
--(axis cs:236529.2,0.947720360786348)
--(axis cs:236449.6,0.947731559150073)
--(axis cs:236346.4,0.947738871286441)
--(axis cs:236216.4,0.947744512737697)
--(axis cs:236045.1,0.947769117958303)
--(axis cs:235825.6,0.947798968023893)
--(axis cs:235532.7,0.947841923123227)
--(axis cs:235147.8,0.947886427575766)
--(axis cs:234656.3,0.947957358610707)
--(axis cs:234015.3,0.948035765374238)
--(axis cs:233192.5,0.948136344761485)
--(axis cs:232110.9,0.948267766046827)
--(axis cs:230686.2,0.948470172604159)
--(axis cs:228846.3,0.948698027186604)
--(axis cs:226542.2,0.949022678501122)
--(axis cs:223558.7,0.949435355247885)
--(axis cs:219807.6,0.949865111829018)
--(axis cs:215173.5,0.950366892669722)
--(axis cs:209376.9,0.95112480624279)
--(axis cs:202139,0.951953641231308)
--(axis cs:193501.4,0.95284189316088)
--(axis cs:183739.3,0.953890108011633)
--(axis cs:173468.8,0.954957593449091)
--(axis cs:163289.6,0.955990245597453)
--(axis cs:153346,0.956942868802837)
--(axis cs:143690.5,0.957804093134207)
--(axis cs:134153.5,0.958778651740391)
--(axis cs:125471.1,0.959781103222851)
--(axis cs:121201.7,0.96070488956)
--(axis cs:112489.4,0.962671408856987)
--(axis cs:99538.4,0.964806190107101)
--(axis cs:91383.8,0.96570760767202)
--(axis cs:83729.3,0.966605378491501)
--(axis cs:75203.1,0.967316582482992)
--(axis cs:65673.4,0.968010989954506)
--(axis cs:55845.8,0.968641613382569)
--(axis cs:46440.7,0.969181660077991)
--(axis cs:37532.4,0.969744743966064)
--(axis cs:29281.5,0.969979444489103)
--(axis cs:23186.9,0.969829724867562)
--(axis cs:18784.6,0.969440054021629)
--(axis cs:15448.3,0.968657184579767)
--(axis cs:12963.1,0.967644067078916)
--(axis cs:10672.1,0.966242755040827)
--(axis cs:8729.2,0.964294182615338)
--(axis cs:7086.1,0.962162762510232)
--(axis cs:5802.1,0.959804185581079)
--(axis cs:4644.1,0.956874262738003)
--(axis cs:3788.7,0.953857919101587)
--(axis cs:3021.4,0.950117985927907)
--(axis cs:2306.8,0.946032938648913)
--(axis cs:1737.1,0.942181200652271)
--(axis cs:1293.7,0.938036657307513)
--(axis cs:928.2,0.934011170626634)
--(axis cs:669.3,0.929590588432936)
--(axis cs:461.1,0.924736949955718)
--(axis cs:322.2,0.91851271007382)
--(axis cs:218.9,0.911986031222244)
--(axis cs:148,0.906767357259382)
--(axis cs:98.7,0.901958753382838)
--(axis cs:69.7,0.895461185597578)
--(axis cs:51.9,0.885425016654374)
--(axis cs:39.6,0.859842692084677)
--(axis cs:29.8,0.846327769153452)
--(axis cs:21.5,0.756504428616458)
--(axis cs:16.1,0.716320195141536)
--(axis cs:10.3,0.716941690360923)
--(axis cs:7.1,0.717401199714994)
--(axis cs:6.8,0.717379457973377)
--(axis cs:6.4,0.719125530683897)
--(axis cs:6.2,0.722830841255553)
--(axis cs:6,0.68192153355238)
--(axis cs:4.6,0.688466821730376)
--(axis cs:1.9,0.716347367342844)
--cycle;

\path [fill=orchid227119194, fill opacity=0.25]
(axis cs:4,0.717953331324348)
--(axis cs:4,0.714175168675652)
--(axis cs:5,0.713911959209531)
--(axis cs:9,0.714175168675652)
--(axis cs:10,0.714175168675652)
--(axis cs:14,0.714175168675652)
--(axis cs:20,0.714175168675652)
--(axis cs:28.5,0.714175168675652)
--(axis cs:42.25,0.714175168675652)
--(axis cs:57,0.71420883841722)
--(axis cs:78.75,0.714237450650746)
--(axis cs:114.5,0.714535246476218)
--(axis cs:145.8,0.715527301093014)
--(axis cs:190.75,0.715607576893538)
--(axis cs:269,0.716532677997814)
--(axis cs:376.75,0.716679124619286)
--(axis cs:531.75,0.717529334790866)
--(axis cs:717.666666666667,0.719885746942496)
--(axis cs:955.5,0.721270276759808)
--(axis cs:1299.75,0.723918447214185)
--(axis cs:1734.25,0.727802512743959)
--(axis cs:2260.25,0.732509616449292)
--(axis cs:2950,0.738537432025794)
--(axis cs:3840,0.745391575779662)
--(axis cs:5082,0.751989032874598)
--(axis cs:6565.4,0.758620841853302)
--(axis cs:8520,0.76403044578691)
--(axis cs:10842.75,0.769787198870607)
--(axis cs:13766,0.774674759547044)
--(axis cs:17388,0.780072622070273)
--(axis cs:21720.6,0.785316244242403)
--(axis cs:26919,0.788930910896093)
--(axis cs:33143.75,0.79254380549352)
--(axis cs:40500.25,0.795617237092302)
--(axis cs:49113.75,0.798482321442974)
--(axis cs:59447.25,0.800823163774472)
--(axis cs:71618,0.802770203033005)
--(axis cs:85683.5,0.804316849478138)
--(axis cs:101701.5,0.805552145908046)
--(axis cs:119823.25,0.806649530308719)
--(axis cs:139287.25,0.807319245451992)
--(axis cs:158747.4,0.807603998652114)
--(axis cs:178825.5,0.808311515449309)
--(axis cs:193625,0.808486569137568)
--(axis cs:212091.5,0.808669876252496)
--(axis cs:221109.25,0.808701274403608)
--(axis cs:226260.2,0.809530858711773)
--(axis cs:229449.5,0.809004489963522)
--(axis cs:231368,0.809511245661075)
--(axis cs:232513.5,0.809006866199396)
--(axis cs:233151.25,0.809023661834334)
--(axis cs:233521.25,0.809036748120555)
--(axis cs:233736.75,0.809045303520725)
--(axis cs:233862.75,0.809054276365475)
--(axis cs:233939.25,0.80903121675623)
--(axis cs:233994.25,0.809126969940803)
--(axis cs:234026.25,0.809010746789189)
--(axis cs:234041,0.809617063877343)
--(axis cs:234058.6,0.809531169873796)
--(axis cs:234059.4,0.809531169873796)
--(axis cs:234061.25,0.809012524438854)
--(axis cs:234064.75,0.809015668145027)
--(axis cs:234066,0.808807096067462)
--(axis cs:234066,0.808807096067462)
--(axis cs:234067.5,0.809019146395506)
--(axis cs:234070,0.80901549118017)
--(axis cs:234070.25,0.809022315444258)
--(axis cs:234071.75,0.809022315444258)
--(axis cs:234072,0.808987926679794)
--(axis cs:234073,0.809018841198947)
--(axis cs:234073.25,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809040027507498)
--(axis cs:234073.5,0.809124166231555)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809014219262463)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234073.5,0.809018841198947)
--(axis cs:234100.8,0.808731770634479)
--(axis cs:234100.8,0.813965829365521)
--(axis cs:234100.8,0.813965829365521)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814656780737537)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.5,0.814662333768445)
--(axis cs:234073.5,0.814586972492502)
--(axis cs:234073.5,0.814666658801053)
--(axis cs:234073.25,0.814666658801053)
--(axis cs:234073,0.814666658801053)
--(axis cs:234072,0.814666573320206)
--(axis cs:234071.75,0.814666684555742)
--(axis cs:234070.25,0.814666684555742)
--(axis cs:234070,0.81466800881983)
--(axis cs:234067.5,0.814671353604494)
--(axis cs:234066,0.814042903932538)
--(axis cs:234066,0.814042903932538)
--(axis cs:234064.75,0.814671331854973)
--(axis cs:234061.25,0.814669475561146)
--(axis cs:234059.4,0.814468430126204)
--(axis cs:234058.6,0.814468430126204)
--(axis cs:234041,0.815518936122657)
--(axis cs:234026.25,0.814649253210811)
--(axis cs:233994.25,0.814630030059197)
--(axis cs:233939.25,0.81462628324377)
--(axis cs:233862.75,0.814541223634525)
--(axis cs:233736.75,0.814623696479275)
--(axis cs:233521.25,0.814590251879445)
--(axis cs:233151.25,0.814626838165666)
--(axis cs:232513.5,0.814577633800604)
--(axis cs:231368,0.814336754338925)
--(axis cs:229449.5,0.814484510036478)
--(axis cs:226260.2,0.815300341288227)
--(axis cs:221109.25,0.814373225596392)
--(axis cs:212091.5,0.814138123747504)
--(axis cs:193625,0.813992430862432)
--(axis cs:178825.5,0.813705484550691)
--(axis cs:158747.4,0.812752801347887)
--(axis cs:139287.25,0.812651254548008)
--(axis cs:119823.25,0.812137469691281)
--(axis cs:101701.5,0.811134854091954)
--(axis cs:85683.5,0.809886650521862)
--(axis cs:71618,0.808492796966995)
--(axis cs:59447.25,0.806439336225528)
--(axis cs:49113.75,0.804002678557026)
--(axis cs:40500.25,0.801350262907698)
--(axis cs:33143.75,0.798203194506479)
--(axis cs:26919,0.794475089103907)
--(axis cs:21720.6,0.790244955757597)
--(axis cs:17388,0.785997877929727)
--(axis cs:13766,0.780278840452956)
--(axis cs:10842.75,0.775053301129394)
--(axis cs:8520,0.76912805421309)
--(axis cs:6565.4,0.763505958146698)
--(axis cs:5082,0.756012167125403)
--(axis cs:3840,0.750138024220338)
--(axis cs:2950,0.743084567974206)
--(axis cs:2260.25,0.737507383550708)
--(axis cs:1734.25,0.732824487256041)
--(axis cs:1299.75,0.728756052785815)
--(axis cs:955.5,0.725608223240191)
--(axis cs:717.666666666667,0.723659253057504)
--(axis cs:531.75,0.721822165209134)
--(axis cs:376.75,0.720906375380714)
--(axis cs:269,0.720337322002186)
--(axis cs:190.75,0.719747423106462)
--(axis cs:145.8,0.719726698906986)
--(axis cs:114.5,0.718508253523782)
--(axis cs:78.75,0.718115049349254)
--(axis cs:57,0.71801716158278)
--(axis cs:42.25,0.717953331324348)
--(axis cs:28.5,0.717953331324348)
--(axis cs:20,0.717953331324348)
--(axis cs:14,0.717953331324348)
--(axis cs:10,0.717953331324348)
--(axis cs:9,0.717953331324348)
--(axis cs:5,0.717528040790469)
--(axis cs:4,0.717953331324348)
--cycle;

\path [fill=gray127, fill opacity=0.25]
(axis cs:2.6,0.716699550848701)
--(axis cs:2.6,0.715128849151299)
--(axis cs:3.4,0.81952570481517)
--(axis cs:6,0.847445013473959)
--(axis cs:6,0.845808769933628)
--(axis cs:8,0.854536920596075)
--(axis cs:9.4,0.869431274221341)
--(axis cs:9.7,0.879563730167319)
--(axis cs:11,0.887548242846798)
--(axis cs:12.1,0.891904437391186)
--(axis cs:13.5,0.899759869013071)
--(axis cs:13.7,0.896183606024433)
--(axis cs:14,0.901778790225654)
--(axis cs:15.9,0.904308942728128)
--(axis cs:17.7,0.906656842521443)
--(axis cs:20.1,0.909441796219294)
--(axis cs:22.2,0.913063249001839)
--(axis cs:24,0.916631812749045)
--(axis cs:26,0.919858926567373)
--(axis cs:27,0.922604096617512)
--(axis cs:27.1,0.925192701831859)
--(axis cs:28,0.927070910923437)
--(axis cs:31.8,0.929006893841048)
--(axis cs:35,0.930723355863999)
--(axis cs:40.8,0.932504480168738)
--(axis cs:43.9,0.934357213910798)
--(axis cs:46.9,0.936269795486476)
--(axis cs:53.4,0.937623877873884)
--(axis cs:62.5,0.939655360628122)
--(axis cs:70.1,0.941739634154137)
--(axis cs:78.7,0.943990194326653)
--(axis cs:84.5,0.946683964365662)
--(axis cs:91.7,0.948319538934575)
--(axis cs:102.9,0.950105539262445)
--(axis cs:117.1,0.951716983898598)
--(axis cs:132.7,0.953066591352035)
--(axis cs:149.1,0.954726211930287)
--(axis cs:163.3,0.956232613646038)
--(axis cs:181,0.957985681117577)
--(axis cs:198,0.959490679711198)
--(axis cs:214.3,0.960905720098627)
--(axis cs:236.4,0.962089369254567)
--(axis cs:264.5,0.963181417228027)
--(axis cs:299.5,0.964196324003525)
--(axis cs:328.1,0.96507300788429)
--(axis cs:365.6,0.966183024248989)
--(axis cs:410.1,0.967172468568898)
--(axis cs:447.3,0.968032645441353)
--(axis cs:481.3,0.968661406186122)
--(axis cs:530.5,0.969466247481581)
--(axis cs:574,0.970044585902803)
--(axis cs:632.8,0.970709026191011)
--(axis cs:711.5,0.971211509761905)
--(axis cs:784.5,0.971764300274969)
--(axis cs:878.4,0.972313376821374)
--(axis cs:996.5,0.972764137971201)
--(axis cs:1100.9,0.973330519369006)
--(axis cs:1231.1,0.973943435707243)
--(axis cs:1379.6,0.97439651388584)
--(axis cs:1565.3,0.974780448035859)
--(axis cs:1748.1,0.97518469668337)
--(axis cs:1956.4,0.975642333080425)
--(axis cs:2213.9,0.975892716984715)
--(axis cs:2492.8,0.976418614182033)
--(axis cs:2785.7,0.976809215621662)
--(axis cs:3118.3,0.977208230862408)
--(axis cs:3418.6,0.977542682084095)
--(axis cs:3897,0.97780486545608)
--(axis cs:4414.3,0.978215552786547)
--(axis cs:4809.1,0.978656222089594)
--(axis cs:5327.3,0.979009218564834)
--(axis cs:5902,0.97934372737591)
--(axis cs:6739.6,0.979749529741929)
--(axis cs:7728.6,0.980046330962645)
--(axis cs:8257.9,0.980472836877965)
--(axis cs:9120.7,0.980795708880521)
--(axis cs:9918.5,0.981120002476664)
--(axis cs:11064.9,0.98148144954128)
--(axis cs:12058.4,0.98177414380778)
--(axis cs:13497.3,0.982090306136808)
--(axis cs:14368.5,0.982456994088787)
--(axis cs:15724.7,0.982784194055584)
--(axis cs:17438.8,0.98303916833735)
--(axis cs:20057.4,0.983250585984078)
--(axis cs:20905.3,0.983650966892635)
--(axis cs:24531.9,0.983822003577431)
--(axis cs:24893.6,0.983777585346397)
--(axis cs:25972.2,0.984096626217094)
--(axis cs:28043.6,0.984374791051014)
--(axis cs:30764.7,0.984475670421598)
--(axis cs:32627.8,0.984550763307318)
--(axis cs:35673.4,0.984625772200411)
--(axis cs:38077.9,0.985147117865666)
--(axis cs:38625.6,0.985143536075608)
--(axis cs:39702.6,0.98528137886924)
--(axis cs:44319.7,0.985291643262306)
--(axis cs:46249,0.985125682252571)
--(axis cs:51316.9,0.985072692561562)
--(axis cs:54318.4,0.984695366225206)
--(axis cs:56613.4,0.984961513834496)
--(axis cs:58392.8,0.984577824509245)
--(axis cs:65683.6,0.983785757086811)
--(axis cs:67808.1,0.984171536633663)
--(axis cs:70386.5,0.984014928563905)
--(axis cs:73010.4,0.984485404650545)
--(axis cs:73554.2,0.983504254698873)
--(axis cs:73576.3,0.983311828745323)
--(axis cs:75957.2,0.98323617091623)
--(axis cs:82428.4,0.983002308486928)
--(axis cs:85144.2,0.982651191180779)
--(axis cs:90873.8,0.982249982934818)
--(axis cs:96637,0.981694028453485)
--(axis cs:99187.9,0.981304009569564)
--(axis cs:102451.6,0.982080432629551)
--(axis cs:108631.6,0.981579049543343)
--(axis cs:110207.7,0.979630126330863)
--(axis cs:112839.3,0.980523907745537)
--(axis cs:114599.4,0.980225359322637)
--(axis cs:116891.4,0.979762583989588)
--(axis cs:118013.4,0.980762995217109)
--(axis cs:129856.2,0.979366541827896)
--(axis cs:129856.2,0.980066458172104)
--(axis cs:129856.2,0.980066458172104)
--(axis cs:118013.4,0.981367004782891)
--(axis cs:116891.4,0.980596016010412)
--(axis cs:114599.4,0.980876840677363)
--(axis cs:112839.3,0.981390492254463)
--(axis cs:110207.7,0.980455873669137)
--(axis cs:108631.6,0.981894750456656)
--(axis cs:102451.6,0.982576167370449)
--(axis cs:99187.9,0.981767390430436)
--(axis cs:96637,0.982132571546515)
--(axis cs:90873.8,0.982829217065182)
--(axis cs:85144.2,0.983124408819221)
--(axis cs:82428.4,0.983328291513071)
--(axis cs:75957.2,0.98361502908377)
--(axis cs:73576.3,0.983776571254677)
--(axis cs:73554.2,0.983935145301127)
--(axis cs:73010.4,0.984743195349455)
--(axis cs:70386.5,0.984349471436095)
--(axis cs:67808.1,0.984629063366337)
--(axis cs:65683.6,0.984251442913189)
--(axis cs:58392.8,0.984905975490756)
--(axis cs:56613.4,0.985192886165503)
--(axis cs:54318.4,0.985062833774794)
--(axis cs:51316.9,0.985333507438438)
--(axis cs:46249,0.985472917747429)
--(axis cs:44319.7,0.985477956737694)
--(axis cs:39702.6,0.98564322113076)
--(axis cs:38625.6,0.985451063924392)
--(axis cs:38077.9,0.985547682134334)
--(axis cs:35673.4,0.985099827799588)
--(axis cs:32627.8,0.984977436692682)
--(axis cs:30764.7,0.984861529578402)
--(axis cs:28043.6,0.984802408948986)
--(axis cs:25972.2,0.984647173782906)
--(axis cs:24893.6,0.984341814653603)
--(axis cs:24531.9,0.984220796422569)
--(axis cs:20905.3,0.984014833107365)
--(axis cs:20057.4,0.983651414015921)
--(axis cs:17438.8,0.98345483166265)
--(axis cs:15724.7,0.983247005944416)
--(axis cs:14368.5,0.982988005911213)
--(axis cs:13497.3,0.982640893863192)
--(axis cs:12058.4,0.98231205619222)
--(axis cs:11064.9,0.982081550458719)
--(axis cs:9918.5,0.981776797523336)
--(axis cs:9120.7,0.981370491119479)
--(axis cs:8257.9,0.981076563122034)
--(axis cs:7728.6,0.980665469037355)
--(axis cs:6739.6,0.980400470258071)
--(axis cs:5902,0.98006067262409)
--(axis cs:5327.3,0.979592381435166)
--(axis cs:4809.1,0.979297577910406)
--(axis cs:4414.3,0.978786647213454)
--(axis cs:3897,0.97850333454392)
--(axis cs:3418.6,0.978109917915905)
--(axis cs:3118.3,0.977779769137592)
--(axis cs:2785.7,0.977380984378338)
--(axis cs:2492.8,0.976883585817967)
--(axis cs:2213.9,0.976599283015285)
--(axis cs:1956.4,0.976081666919575)
--(axis cs:1748.1,0.975690903316629)
--(axis cs:1565.3,0.975261151964142)
--(axis cs:1379.6,0.97487988611416)
--(axis cs:1231.1,0.974483564292757)
--(axis cs:1100.9,0.973951480630994)
--(axis cs:996.5,0.973501062028799)
--(axis cs:878.4,0.973000623178626)
--(axis cs:784.5,0.972515899725031)
--(axis cs:711.5,0.971983890238095)
--(axis cs:632.8,0.971397573808989)
--(axis cs:574,0.970782414097198)
--(axis cs:530.5,0.970387352518419)
--(axis cs:481.3,0.969556593813878)
--(axis cs:447.3,0.968917354558647)
--(axis cs:410.1,0.968074331431102)
--(axis cs:365.6,0.967211175751011)
--(axis cs:328.1,0.96614179211571)
--(axis cs:299.5,0.965028075996475)
--(axis cs:264.5,0.963787582771973)
--(axis cs:236.4,0.962772030745433)
--(axis cs:214.3,0.961482079901373)
--(axis cs:198,0.960340320288802)
--(axis cs:181,0.958796918882423)
--(axis cs:163.3,0.957107986353962)
--(axis cs:149.1,0.955540188069713)
--(axis cs:132.7,0.953940408647965)
--(axis cs:117.1,0.952602016101402)
--(axis cs:102.9,0.951007860737555)
--(axis cs:91.7,0.949325461065425)
--(axis cs:84.5,0.947855435634338)
--(axis cs:78.7,0.945216205673347)
--(axis cs:70.1,0.942706165845863)
--(axis cs:62.5,0.940641439371878)
--(axis cs:53.4,0.938611722126116)
--(axis cs:46.9,0.937276404513524)
--(axis cs:43.9,0.935557786089202)
--(axis cs:40.8,0.933622319831262)
--(axis cs:35,0.931792444136001)
--(axis cs:31.8,0.930067506158952)
--(axis cs:28,0.928124089076563)
--(axis cs:27.1,0.926192898168141)
--(axis cs:27,0.923390503382488)
--(axis cs:26,0.920858873432628)
--(axis cs:24,0.917666387250954)
--(axis cs:22.2,0.914042550998161)
--(axis cs:20.1,0.910408403780706)
--(axis cs:17.7,0.907963957478557)
--(axis cs:15.9,0.905120257271872)
--(axis cs:14,0.902842809774346)
--(axis cs:13.7,0.897363793975567)
--(axis cs:13.5,0.900742930986929)
--(axis cs:12.1,0.892904962608814)
--(axis cs:11,0.888720957153202)
--(axis cs:9.7,0.881332869832681)
--(axis cs:9.4,0.870846725778659)
--(axis cs:8,0.856058279403925)
--(axis cs:6,0.847757230066371)
--(axis cs:6,0.849100786526041)
--(axis cs:3.4,0.82418089518483)
--(axis cs:2.6,0.716699550848701)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
2 0.715913
2 0.7159142
2 0.715913
2 0.7159142
3 0.8155698
3 0.7159142
3 0.7159142
3 0.7159142
3 0.7159142
3 0.7159142
4 0.8229293
4 0.822889
4 0.8227344
6 0.8244752
7 0.8320737
7.6 0.84065
8.5 0.8432776
9 0.8440556
10 0.8484276
11 0.8525088
12 0.8687693
13.5 0.8725768
15.2 0.8932902
17.9 0.902441
20 0.9092853
22.4 0.9103541
23.7 0.9104181
26.7 0.9132573
31.8 0.9214996
37.9 0.9253772
48.1 0.9327656
57.5 0.936892
64.5 0.9380568
79.7 0.9403551
102.1 0.9422969
128.6 0.9464403
163.2 0.9494528
213.3 0.9529365
290.3 0.9560828
391.3 0.9588517
518.5 0.9609096
669.5 0.9622585
847.5 0.9636967
1041.5 0.9648651
1251.5 0.9659506
1442.3 0.9666627
1672 0.9675444
1871.8 0.9680952
2118.3 0.9687484
2408.1 0.9693564
2699.7 0.9697181
3018.2 0.9700163
3437.5 0.9702436
3815.9 0.9705326
4364.6 0.9705238
4795.5 0.97072
5623.2 0.9709953
6494.8 0.9708023
7588.5 0.9705038
8723.5 0.9698995
9835.9 0.969522
10129.2 0.9696644
10500.8 0.9692287
11968.7 0.9687861
13575 0.9680416
15735.9 0.9673763
18091.4 0.9669127
20130.8 0.9663584
22714.5 0.9660137
27065.9 0.9654507
33221.9 0.9644432
39668.1 0.9632309
47879.7 0.9624762
53968.4 0.9617325
59083.8 0.9612409
64759.7 0.9604927
71227.5 0.9597452
78346.6 0.9587839
86236.2 0.9576409
94934 0.9566372
105808.7 0.9548753
120733.2 0.9536055
137230.6 0.9519065
152809.6 0.950682
166620.9 0.9489241
178765.9 0.9481753
189322.8 0.9473483
198300.7 0.9468777
205845.1 0.946318
212013.4 0.9456616
217035.4 0.9453888
221113 0.9449956
224378.7 0.9444384
226960.9 0.9439023
229031.5 0.943487
230654.7 0.9426906
231942.9 0.9423772
232944.9 0.9414056
233737.9 0.9408719
234356.8 0.9401077
234840.8 0.9393082
235236.8 0.9384622
235550.6 0.9374749
235798.8 0.9373162
235985.6 0.9367566
236144.4 0.935557
236276.4 0.9351866
236380.8 0.9348776
236462.2 0.934263
236541.7 0.9337602
236608.5 0.9331515
236666.6 0.9327943
236717.7 0.932373
236753.5 0.9316544
236783.3 0.9306782
236807.6 0.9306084
236826.8 0.9296661
236844.3 0.928936
236856.8 0.9285184
236868.2 0.9278428
236874 0.9266916
236879.8 0.9255379
236886.5 0.925107
236890.3 0.9241586
236891.9 0.9231001
236893.2 0.9221975
236895 0.9214716
236895.7 0.9204554
236896.5 0.9197413
236897.1 0.9187386
236897.3 0.9176928
236897.5 0.9170369
236897.5 0.9161778
236897.6 0.915227
236897.6 0.9143012
236897.6 0.913758
236897.6 0.9127269
236897.6 0.9122024
236897.6 0.9113578
236897.6 0.910491
236897.6 0.9100096
};
\addlegendentry{\scriptsize ACOWA}
\addplot [semithick, darkorange25512714]
table {%
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1 0.715913
1.7 0.715913
2 0.7159137
2 0.7159137
2 0.7159137
2 0.7159137
2 0.7159137
4.5 0.7166605
4.8 0.7159149
5.6 0.7159149
6 0.7159149
6 0.7159149
6 0.7159149
6 0.7159149
6.2 0.7442095
9.2 0.843095
13.4 0.8485871
16.6 0.857155
19.4 0.8773727
22.5 0.8893335
24.4 0.8959371
29.2 0.9013369
36.8 0.9052852
46 0.909367
55.8 0.9147833
72.2 0.9194863
96.2 0.9240356
127.8 0.927976
167.4 0.9314277
222.7 0.9345823
313.2 0.9377093
434.9 0.9409341
614.9 0.9443257
847.5 0.9476566
1156.2 0.9506984
1516.4 0.9534479
1955.7 0.955979
2512 0.958422
3152.3 0.9603855
3882.3 0.962133
4748.7 0.9635198
5654 0.9647555
6602.8 0.9658383
7729.3 0.9668302
8949.6 0.967584
10218.5 0.9682158
11674.1 0.9688149
13455.8 0.9693655
15195.2 0.9698827
16966.5 0.9702583
19052.8 0.9705707
21294.5 0.9706867
23974.9 0.970682
26864.4 0.9705296
29945.2 0.9701967
32831.5 0.9698982
35398.9 0.969642
37307.8 0.9698524
37513.3 0.9695158
38359.5 0.9698049
42097.8 0.9692826
46619.1 0.9686004
51076.5 0.9679563
55588 0.9673953
62776.8 0.9664238
74924.9 0.9651074
93417.6 0.9624824
104367.9 0.9603601
105214.2 0.9604996
106211.5 0.9603912
114738.8 0.9593994
124766.3 0.9582017
131773.2 0.9575155
139090.9 0.9568049
146851.1 0.9561055
155136.8 0.9553168
163885 0.954508
173315.7 0.9536767
183361.5 0.9527644
195994.5 0.951664
208843.4 0.950232
217729.9 0.9491188
222981.8 0.9484322
226253.1 0.9480263
228559.6 0.947739
230313.4 0.9475461
231683.9 0.947346
232762.5 0.9472349
233599.3 0.9471313
234255.8 0.947053
234790 0.9469857
235221 0.9469323
235553 0.9468871
235817.9 0.9468517
236023 0.9468237
236198.6 0.946804
236332.4 0.9467892
236439.1 0.9467727
236520.5 0.9467545
236588.2 0.9467445
236639.8 0.9467357
236683.3 0.9467277
236718.2 0.9467238
236745.6 0.946721
236769.5 0.946717
236788.6 0.9467152
236804.4 0.9467123
236817.4 0.9467102
236827.2 0.9467085
236835 0.946708
236841.7 0.9467066
236847.7 0.9467055
236852.2 0.9467051
236857.2 0.9467055
236860.6 0.9467047
236862.9 0.9467033
236865 0.9467029
236866.2 0.9467022
236867.8 0.9467021
236868.6 0.9467013
236870 0.9467014
236870.5 0.9467011
236870.9 0.9467011
236871.3 0.9467011
236871.6 0.9467003
236871.6 0.9466997
236871.7 0.9466997
236871.9 0.9466997
236872.1 0.9466997
236872.1 0.9466997
236872.3 0.9466997
236872.4 0.9466997
236872.4 0.9466997
236872.4 0.9466997
};
\addlegendentry{\scriptsize Naive Avg.}
\addplot [semithick, forestgreen4416044]
table {%
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1 0.7159137
1.6 0.7159133
2 0.7159137
2 0.7159137
2 0.7159137
2 0.7159137
2 0.7159137
4.5 0.7164376
4.8 0.7159149
5.6 0.7159149
6 0.7159149
6 0.7159149
6 0.7159149
6 0.7159149
6.2 0.744212
9.2 0.8431171
13.4 0.8665357
16.6 0.8968706
19.4 0.9022433
22.5 0.9086076
24.4 0.910947
29.2 0.9140018
36.8 0.9209369
46 0.9244228
55.8 0.9321998
72.2 0.9351449
96.2 0.9368239
127.8 0.9422267
167.4 0.9455825
222.7 0.9491926
313.2 0.9525118
434.9 0.9542273
614.9 0.9574616
847.5 0.9596732
1156.2 0.9606707
1516.4 0.9614405
1955.7 0.9615931
2512 0.9628599
3152.3 0.9643945
3882.3 0.9648774
4748.7 0.9662011
5654 0.9135232
6602.8 0.9672619
7729.3 0.9676065
8949.6 0.9681469
10218.5 0.9688129
11674.1 0.9689912
13455.8 0.9694762
15195.2 0.9696812
16966.5 0.9700501
19052.8 0.9701037
21294.5 0.9706821
23974.9 0.9707096
26864.4 0.970293
29945.2 0.9702991
32831.5 0.9699659
35398.9 0.9697131
37307.8 0.9699174
37513.3 0.9695733
38359.5 0.9698717
42097.8 0.9693538
46619.1 0.9687126
51076.5 0.9680823
55588 0.9674791
62776.8 0.9665153
74924.9 0.9652773
93417.6 0.9628481
104367.9 0.960445
105214.2 0.9605399
106211.5 0.96045
114738.8 0.9594537
124766.3 0.9582284
131773.2 0.9575753
139090.9 0.9568523
146851.1 0.9561655
155136.8 0.9553628
163885 0.9545547
173315.7 0.9537201
183361.5 0.9528104
195994.5 0.9517189
208843.4 0.9503141
217729.9 0.9491657
222981.8 0.9485185
226253.1 0.9480781
228559.6 0.9477935
230313.4 0.9475982
231683.9 0.9474403
232762.5 0.9473039
233599.3 0.9472435
234255.8 0.9471251
234790 0.9470736
235221 0.9469915
235553 0.9469513
235817.9 0.9469403
236023 0.9469313
236198.6 0.9468806
236332.4 0.9468439
236439.1 0.9468689
236520.5 0.9468876
236588.2 0.94684
236639.8 0.9468578
236683.3 0.9468134
236718.2 0.9467904
236745.6 0.9467895
236769.5 0.9467753
236788.6 0.9467822
236804.4 0.9467646
236817.4 0.9467847
236827.2 0.9467793
236835 0.9467709
236841.7 0.9468185
236847.7 0.9467607
236852.2 0.9467837
236857.2 0.9467569
236860.6 0.9468428
236862.9 0.9467609
236865 0.9467923
236866.2 0.9467658
236867.8 0.9467599
236868.6 0.946795
236870 0.9467737
236870.5 0.9467537
236870.9 0.946759
236871.3 0.9467973
236871.6 0.9467741
236871.6 0.946757
236871.7 0.9467811
236871.9 0.9467742
236872.1 0.9467748
236872.1 0.9467621
236872.3 0.9467898
236872.4 0.946758
236872.4 0.9467669
236872.4 0.9467925
};
\addlegendentry{\scriptsize OWA}
\addplot [semithick, crimson2143940]
table {%
5.9 0.8461637
9.2 0.7793761
12.4 0.8723967
14.7 0.8879675
19.4 0.8910672
24 0.9001778
28.8 0.9084399
29.3 0.9068872
29.4 0.9130819
40.2 0.9173915
40.8 0.921147
44.5 0.9241423
47.7 0.9314718
58.6 0.9277108
68.7 0.9372712
69.5 0.9350426
78.4 0.939985
97.4 0.9430375
99.4 0.9457841
146.1 0.951342
176.6 0.9483592
179.8 0.9542067
220.9 0.9564708
257.3 0.9586526
403.3 0.9622852
440.9 0.9604859
530.4 0.9639558
677.7 0.9655994
989.8 0.9659594
1147.5 0.9664104
1769.5 0.9646026
4307.5 0.9463956
6054.9 0.9519429
6470.1 0.9409663
10573.9 0.9082369
13141.5 0.8736055
17550.5 0.8591743
17614.6 0.8253286
18394.6 0.8446474
20582.2 0.8239061
21725 0.8128779
22907.7 0.8269484
34988.5 0.8725929
35230.3 0.869199
40154.9 0.8516657
44468.2 0.8722687
56625.1 0.8835854
66768.4 0.891993
88459.5 0.9157594
97914 0.9117628
106782.1 0.9129022
117249.8 0.9127578
135263.1 0.9097481
158898.6 0.9237326
162968.4 0.9319021
172382.7 0.9201379
181871.1 0.9237921
195865.6 0.9345553
205351.7 0.9340157
207831.9 0.928219
215057.5 0.9308793
220149.4 0.9331886
228601.8 0.92252
230083.3 0.934172
230361.6 0.9280109
231189 0.9284228
231205.4 0.9186196
231568.7 0.9186777
232236.6 0.9211513
233892 0.9313042
234839.3 0.9302163
234933.5 0.9369912
235289.8 0.9236603
235531.1 0.9308537
235606.4 0.9316524
235608.3 0.9208393
235643.7 0.9269831
235738.2 0.9209875
235761.4 0.9262707
235793.1 0.9234022
235846.1 0.9223919
235862.8 0.9322184
235899.4 0.9217161
235910.6 0.9249757
235972.1 0.9296178
235974.3 0.9220127
236130.1 0.9324888
236207.1 0.9210445
236316 0.924078
236355.1 0.9244146
236367.8 0.9253516
236449.5 0.929335
236504.6 0.9354201
236537.8 0.9183747
236545.3 0.923501
236565.4 0.919843
236565.6 0.9213063
236604.4 0.919739
236613.8 0.9169093
236654.9 0.9169155
};
\addlegendentry{\scriptsize CSL}
\addplot [semithick, mediumpurple148103189]
table {%
15.8 0.762793
21.3 0.8431301
26.7 0.8865354
33.3 0.8955265
42.6 0.900964
54.8 0.9056463
69 0.910307
87.6 0.9138263
112.3 0.9168394
137.7 0.9202647
158.6 0.9237297
184.2 0.9271935
219.9 0.9304667
239.8 0.9333953
271.9 0.9361465
347.3 0.9391837
433.9 0.9421534
603.9 0.9456982
742.2 0.948927
1099.4 0.9543166
1242.8 0.9566641
1490.4 0.9512903
1688.2 0.9590506
1990.1 0.9610642
3579.3 0.9650109
4611.9 0.9617644
5311.5 0.9667272
12613.5 0.9655697
18181.3 0.9677074
25018.9 0.9706328
25475.9 0.9636635
64760.6 0.9563698
79577.3 0.963312
105053.5 0.9362393
143676.8 0.9158683
157907.3 0.9016927
177863.2 0.8986653
179635.4 0.8892329
179741 0.8785473
180854.5 0.8893407
183198 0.887867
186012.6 0.8952435
197688.3 0.9261539
200186.8 0.9286883
202403 0.9279808
205531.6 0.9299629
211939.2 0.9445287
217169.7 0.9528991
225234.6 0.9586636
226205 0.961101
227078.2 0.9624681
227086.5 0.9608859
227898 0.9642056
230970.2 0.9664096
231095.2 0.9672344
232505.8 0.9683117
232760.1 0.9669631
233039 0.9666917
233221.5 0.9656097
234082.9 0.9674825
235137 0.9683987
235470.1 0.968398
236038.4 0.969327
236193 0.9677355
236258.6 0.9699455
236349.5 0.9685655
236381.3 0.9687249
236442 0.9704274
236573 0.9680558
236588.7 0.9682447
236617.4 0.9685022
236627.1 0.9681047
236635.6 0.9700842
236643.1 0.9690018
236650.1 0.9700916
236675.5 0.9682871
236678.7 0.9691725
236692.6 0.9693992
236706.7 0.9699869
236718.1 0.9669189
236721.8 0.970533
236782 0.9689889
236788.6 0.969891
236789.2 0.9700302
236797.6 0.9701012
236799.3 0.9688791
236810.5 0.9689331
236824.1 0.9692695
236824.5 0.9698938
236826.5 0.9711859
236829 0.9691797
236829.3 0.9695963
236833.4 0.9685822
236843.2 0.9696441
236845.7 0.9706529
236847.1 0.9691616
236851.1 0.9689368
236860.4 0.9692348
236861.6 0.9686602
236871.4 0.9678248
};
\addlegendentry{\scriptsize DANE}
\addplot [semithick, sienna1408675]
table {%
1.9 0.7155997
4.6 0.6865416
6 0.6813103
6.2 0.7217659
6.4 0.7170622
6.8 0.7162195
7.1 0.7163174
10.3 0.7159567
16.1 0.7155376
21.5 0.7504504
29.8 0.8454489
39.6 0.8588327
51.9 0.8846906
69.7 0.8948238
98.7 0.9014533
148 0.9062433
218.9 0.9114055
322.2 0.9179926
461.1 0.9241567
669.3 0.9292237
928.2 0.9335186
1293.7 0.9376012
1737.1 0.941786
2306.8 0.9456316
3021.4 0.9497005
3788.7 0.9534701
4644.1 0.9564909
5802.1 0.9594513
7086.1 0.9618107
8729.2 0.9639133
10672.1 0.9658879
12963.1 0.9673422
15448.3 0.9683863
18784.6 0.9691417
23186.9 0.9695547
29281.5 0.969703
37532.4 0.9694628
46440.7 0.968954
55845.8 0.9683523
65673.4 0.9677217
75203.1 0.9670185
83729.3 0.9662788
91383.8 0.9653333
99538.4 0.964456
112489.4 0.9622975
121201.7 0.9602472
125471.1 0.9593124
134153.5 0.9583612
143690.5 0.9574318
153346 0.9565473
163289.6 0.9556013
173468.8 0.9545892
183739.3 0.9535662
193501.4 0.9525441
202139 0.951602
209376.9 0.9507368
215173.5 0.9499975
219807.6 0.9494241
223558.7 0.948941
226542.2 0.9485453
228846.3 0.9482275
230686.2 0.9479999
232110.9 0.9478008
233192.5 0.9476786
234015.3 0.9475827
234656.3 0.9474878
235147.8 0.9474335
235532.7 0.9473816
235825.6 0.9473442
236045.1 0.9473133
236216.4 0.947292
236346.4 0.9472837
236449.6 0.9472762
236529.2 0.947263
236589.7 0.9472561
236633.9 0.947251
236673.2 0.9472479
236698.5 0.9472432
236721.4 0.9472423
236739.2 0.9472374
236753.1 0.9472347
236763 0.9472336
236771.6 0.9472329
236777.5 0.9472312
236782.9 0.9472308
236787 0.9472308
236790 0.9472307
236793.3 0.9472296
236794.4 0.9472288
236795.6 0.9472288
236797.3 0.9472288
236797.9 0.9472292
236798.9 0.9472289
236799.5 0.9472292
236799.8 0.9472292
236800.1 0.9472288
236800.3 0.9472288
236800.6 0.9472288
236800.8 0.9472288
236801 0.9472288
};
\addlegendentry{\scriptsize Debias Avg.}
\addplot [semithick, orchid227119194]
table {%
4 0.71606425
5 0.71572
9 0.71606425
10 0.71606425
14 0.71606425
20 0.71606425
28.5 0.71606425
42.25 0.71606425
57 0.716113
78.75 0.71617625
114.5 0.71652175
145.8 0.717627
190.75 0.7176775
269 0.718435
376.75 0.71879275
531.75 0.71967575
717.666666666667 0.7217725
955.5 0.72343925
1299.75 0.72633725
1734.25 0.7303135
2260.25 0.7350085
2950 0.740811
3840 0.7477648
5082 0.7540006
6565.4 0.7610634
8520 0.76657925
10842.75 0.77242025
13766 0.7774768
17388 0.78303525
21720.6 0.7877806
26919 0.791703
33143.75 0.7953735
40500.25 0.79848375
49113.75 0.8012425
59447.25 0.80363125
71618 0.8056315
85683.5 0.80710175
101701.5 0.8083435
119823.25 0.8093935
139287.25 0.80998525
158747.4 0.8101784
178825.5 0.8110085
193625 0.8112395
212091.5 0.811404
221109.25 0.81153725
226260.2 0.8124156
229449.5 0.8117445
231368 0.811924
232513.5 0.81179225
233151.25 0.81182525
233521.25 0.8118135
233736.75 0.8118345
233862.75 0.81179775
233939.25 0.81182875
233994.25 0.8118785
234026.25 0.81183
234041 0.812568
234058.6 0.8119998
234059.4 0.8119998
234061.25 0.811841
234064.75 0.8118435
234066 0.811425
234066 0.811425
234067.5 0.81184525
234070 0.81184175
234070.25 0.8118445
234071.75 0.8118445
234072 0.81182725
234073 0.81184275
234073.25 0.81184275
234073.5 0.81184275
234073.5 0.8118135
234073.5 0.81189325
234073.5 0.81184275
234073.5 0.81184275
234073.5 0.8118355
234073.5 0.81184275
234073.5 0.81184275
234073.5 0.81184275
234073.5 0.81184275
234100.8 0.8113488
};
\addlegendentry{\scriptsize ProxCoCoA+}
\addplot [semithick, black, dashed]
table {%
2.6 0.7159142
3.4 0.8218533
6 0.8482729
6 0.846783
8 0.8552976
9.4 0.870139
9.7 0.8804483
11 0.8881346
12.1 0.8924047
13.5 0.9002514
13.7 0.8967737
14 0.9023108
15.9 0.9047146
17.7 0.9073104
20.1 0.9099251
22.2 0.9135529
24 0.9171491
26 0.9203589
27 0.9229973
27.1 0.9256928
28 0.9275975
31.8 0.9295372
35 0.9312579
40.8 0.9330634
43.9 0.9349575
46.9 0.9367731
53.4 0.9381178
62.5 0.9401484
70.1 0.9422229
78.7 0.9446032
84.5 0.9472697
91.7 0.9488225
102.9 0.9505567
117.1 0.9521595
132.7 0.9535035
149.1 0.9551332
163.3 0.9566703
181 0.9583913
198 0.9599155
214.3 0.9611939
236.4 0.9624307
264.5 0.9634845
299.5 0.9646122
328.1 0.9656074
365.6 0.9666971
410.1 0.9676234
447.3 0.968475
481.3 0.969109
530.5 0.9699268
574 0.9704135
632.8 0.9710533
711.5 0.9715977
784.5 0.9721401
878.4 0.972657
996.5 0.9731326
1100.9 0.973641
1231.1 0.9742135
1379.6 0.9746382
1565.3 0.9750208
1748.1 0.9754378
1956.4 0.975862
2213.9 0.976246
2492.8 0.9766511
2785.7 0.9770951
3118.3 0.977494
3418.6 0.9778263
3897 0.9781541
4414.3 0.9785011
4809.1 0.9789769
5327.3 0.9793008
5902 0.9797022
6739.6 0.980075
7728.6 0.9803559
8257.9 0.9807747
9120.7 0.9810831
9918.5 0.9814484
11064.9 0.9817815
12058.4 0.9820431
13497.3 0.9823656
14368.5 0.9827225
15724.7 0.9830156
17438.8 0.983247
20057.4 0.983451
20905.3 0.9838329
24531.9 0.9840214
24893.6 0.9840597
25972.2 0.9843719
28043.6 0.9845886
30764.7 0.9846686
32627.8 0.9847641
35673.4 0.9848628
38077.9 0.9853474
38625.6 0.9852973
39702.6 0.9854623
44319.7 0.9853848
46249 0.9852993
51316.9 0.9852031
54318.4 0.9848791
56613.4 0.9850772
58392.8 0.9847419
65683.6 0.9840186
67808.1 0.9844003
70386.5 0.9841822
73010.4 0.9846143
73554.2 0.9837197
73576.3 0.9835442
75957.2 0.9834256
82428.4 0.9831653
85144.2 0.9828878
90873.8 0.9825396
96637 0.9819133
99187.9 0.9815357
102451.6 0.9823283
108631.6 0.9817369
110207.7 0.980043
112839.3 0.9809572
114599.4 0.9805511
116891.4 0.9801793
118013.4 0.981065
129856.2 0.9797165
};
\addlegendentry{\scriptsize LIBLINEAR}
\end{axis}

\end{tikzpicture}


==> figs/app/ablate_amazon7.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.8, ymax=1,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.25]
(axis cs:2.6,0.716699550848701)
--(axis cs:2.6,0.715128849151299)
--(axis cs:3.4,0.81952570481517)
--(axis cs:6,0.847445013473959)
--(axis cs:6,0.845808769933628)
--(axis cs:8,0.854536920596075)
--(axis cs:9.4,0.869431274221341)
--(axis cs:9.7,0.879563730167319)
--(axis cs:11,0.887548242846798)
--(axis cs:12.1,0.891904437391186)
--(axis cs:13.5,0.899759869013071)
--(axis cs:13.7,0.896183606024433)
--(axis cs:14,0.901778790225654)
--(axis cs:15.9,0.904308942728128)
--(axis cs:17.7,0.906656842521443)
--(axis cs:20.1,0.909441796219294)
--(axis cs:22.2,0.913063249001839)
--(axis cs:24,0.916631812749045)
--(axis cs:26,0.919858926567373)
--(axis cs:27,0.922604096617512)
--(axis cs:27.1,0.925192701831859)
--(axis cs:28,0.927070910923437)
--(axis cs:31.8,0.929006893841048)
--(axis cs:35,0.930723355863999)
--(axis cs:40.8,0.932504480168738)
--(axis cs:43.9,0.934357213910798)
--(axis cs:46.9,0.936269795486476)
--(axis cs:53.4,0.937623877873884)
--(axis cs:62.5,0.939655360628122)
--(axis cs:70.1,0.941739634154137)
--(axis cs:78.7,0.943990194326653)
--(axis cs:84.5,0.946683964365662)
--(axis cs:91.7,0.948319538934575)
--(axis cs:102.9,0.950105539262445)
--(axis cs:117.1,0.951716983898598)
--(axis cs:132.7,0.953066591352035)
--(axis cs:149.1,0.954726211930287)
--(axis cs:163.3,0.956232613646038)
--(axis cs:181,0.957985681117577)
--(axis cs:198,0.959490679711198)
--(axis cs:214.3,0.960905720098627)
--(axis cs:236.4,0.962089369254567)
--(axis cs:264.5,0.963181417228027)
--(axis cs:299.5,0.964196324003525)
--(axis cs:328.1,0.96507300788429)
--(axis cs:365.6,0.966183024248989)
--(axis cs:410.1,0.967172468568898)
--(axis cs:447.3,0.968032645441353)
--(axis cs:481.3,0.968661406186122)
--(axis cs:530.5,0.969466247481581)
--(axis cs:574,0.970044585902803)
--(axis cs:632.8,0.970709026191011)
--(axis cs:711.5,0.971211509761905)
--(axis cs:784.5,0.971764300274969)
--(axis cs:878.4,0.972313376821374)
--(axis cs:996.5,0.972764137971201)
--(axis cs:1100.9,0.973330519369006)
--(axis cs:1231.1,0.973943435707243)
--(axis cs:1379.6,0.97439651388584)
--(axis cs:1565.3,0.974780448035859)
--(axis cs:1748.1,0.97518469668337)
--(axis cs:1956.4,0.975642333080425)
--(axis cs:2213.9,0.975892716984715)
--(axis cs:2492.8,0.976418614182033)
--(axis cs:2785.7,0.976809215621662)
--(axis cs:3118.3,0.977208230862408)
--(axis cs:3418.6,0.977542682084095)
--(axis cs:3897,0.97780486545608)
--(axis cs:4414.3,0.978215552786547)
--(axis cs:4809.1,0.978656222089594)
--(axis cs:5327.3,0.979009218564834)
--(axis cs:5902,0.97934372737591)
--(axis cs:6739.6,0.979749529741929)
--(axis cs:7728.6,0.980046330962645)
--(axis cs:8257.9,0.980472836877965)
--(axis cs:9120.7,0.980795708880521)
--(axis cs:9918.5,0.981120002476664)
--(axis cs:11064.9,0.98148144954128)
--(axis cs:12058.4,0.98177414380778)
--(axis cs:13497.3,0.982090306136808)
--(axis cs:14368.5,0.982456994088787)
--(axis cs:15724.7,0.982784194055584)
--(axis cs:17438.8,0.98303916833735)
--(axis cs:20057.4,0.983250585984078)
--(axis cs:20905.3,0.983650966892635)
--(axis cs:24531.9,0.983822003577431)
--(axis cs:24893.6,0.983777585346397)
--(axis cs:25972.2,0.984096626217094)
--(axis cs:28043.6,0.984374791051014)
--(axis cs:30764.7,0.984475670421598)
--(axis cs:32627.8,0.984550763307318)
--(axis cs:35673.4,0.984625772200411)
--(axis cs:38077.9,0.985147117865666)
--(axis cs:38625.6,0.985143536075608)
--(axis cs:39702.6,0.98528137886924)
--(axis cs:44319.7,0.985291643262306)
--(axis cs:46249,0.985125682252571)
--(axis cs:51316.9,0.985072692561562)
--(axis cs:54318.4,0.984695366225206)
--(axis cs:56613.4,0.984961513834496)
--(axis cs:58392.8,0.984577824509245)
--(axis cs:65683.6,0.983785757086811)
--(axis cs:67808.1,0.984171536633663)
--(axis cs:70386.5,0.984014928563905)
--(axis cs:73010.4,0.984485404650545)
--(axis cs:73554.2,0.983504254698873)
--(axis cs:73576.3,0.983311828745323)
--(axis cs:75957.2,0.98323617091623)
--(axis cs:82428.4,0.983002308486928)
--(axis cs:85144.2,0.982651191180779)
--(axis cs:90873.8,0.982249982934818)
--(axis cs:96637,0.981694028453485)
--(axis cs:99187.9,0.981304009569564)
--(axis cs:102451.6,0.982080432629551)
--(axis cs:108631.6,0.981579049543343)
--(axis cs:110207.7,0.979630126330863)
--(axis cs:112839.3,0.980523907745537)
--(axis cs:114599.4,0.980225359322637)
--(axis cs:116891.4,0.979762583989588)
--(axis cs:118013.4,0.980762995217109)
--(axis cs:129856.2,0.979366541827896)
--(axis cs:129856.2,0.980066458172104)
--(axis cs:129856.2,0.980066458172104)
--(axis cs:118013.4,0.981367004782891)
--(axis cs:116891.4,0.980596016010412)
--(axis cs:114599.4,0.980876840677363)
--(axis cs:112839.3,0.981390492254463)
--(axis cs:110207.7,0.980455873669137)
--(axis cs:108631.6,0.981894750456656)
--(axis cs:102451.6,0.982576167370449)
--(axis cs:99187.9,0.981767390430436)
--(axis cs:96637,0.982132571546515)
--(axis cs:90873.8,0.982829217065182)
--(axis cs:85144.2,0.983124408819221)
--(axis cs:82428.4,0.983328291513071)
--(axis cs:75957.2,0.98361502908377)
--(axis cs:73576.3,0.983776571254677)
--(axis cs:73554.2,0.983935145301127)
--(axis cs:73010.4,0.984743195349455)
--(axis cs:70386.5,0.984349471436095)
--(axis cs:67808.1,0.984629063366337)
--(axis cs:65683.6,0.984251442913189)
--(axis cs:58392.8,0.984905975490756)
--(axis cs:56613.4,0.985192886165503)
--(axis cs:54318.4,0.985062833774794)
--(axis cs:51316.9,0.985333507438438)
--(axis cs:46249,0.985472917747429)
--(axis cs:44319.7,0.985477956737694)
--(axis cs:39702.6,0.98564322113076)
--(axis cs:38625.6,0.985451063924392)
--(axis cs:38077.9,0.985547682134334)
--(axis cs:35673.4,0.985099827799588)
--(axis cs:32627.8,0.984977436692682)
--(axis cs:30764.7,0.984861529578402)
--(axis cs:28043.6,0.984802408948987)
--(axis cs:25972.2,0.984647173782906)
--(axis cs:24893.6,0.984341814653603)
--(axis cs:24531.9,0.984220796422569)
--(axis cs:20905.3,0.984014833107365)
--(axis cs:20057.4,0.983651414015921)
--(axis cs:17438.8,0.98345483166265)
--(axis cs:15724.7,0.983247005944416)
--(axis cs:14368.5,0.982988005911213)
--(axis cs:13497.3,0.982640893863192)
--(axis cs:12058.4,0.98231205619222)
--(axis cs:11064.9,0.982081550458719)
--(axis cs:9918.5,0.981776797523336)
--(axis cs:9120.7,0.981370491119479)
--(axis cs:8257.9,0.981076563122034)
--(axis cs:7728.6,0.980665469037355)
--(axis cs:6739.6,0.980400470258071)
--(axis cs:5902,0.98006067262409)
--(axis cs:5327.3,0.979592381435166)
--(axis cs:4809.1,0.979297577910406)
--(axis cs:4414.3,0.978786647213454)
--(axis cs:3897,0.97850333454392)
--(axis cs:3418.6,0.978109917915905)
--(axis cs:3118.3,0.977779769137592)
--(axis cs:2785.7,0.977380984378338)
--(axis cs:2492.8,0.976883585817967)
--(axis cs:2213.9,0.976599283015285)
--(axis cs:1956.4,0.976081666919575)
--(axis cs:1748.1,0.97569090331663)
--(axis cs:1565.3,0.975261151964142)
--(axis cs:1379.6,0.97487988611416)
--(axis cs:1231.1,0.974483564292757)
--(axis cs:1100.9,0.973951480630994)
--(axis cs:996.5,0.973501062028799)
--(axis cs:878.4,0.973000623178626)
--(axis cs:784.5,0.972515899725031)
--(axis cs:711.5,0.971983890238095)
--(axis cs:632.8,0.971397573808989)
--(axis cs:574,0.970782414097198)
--(axis cs:530.5,0.970387352518419)
--(axis cs:481.3,0.969556593813878)
--(axis cs:447.3,0.968917354558647)
--(axis cs:410.1,0.968074331431102)
--(axis cs:365.6,0.967211175751011)
--(axis cs:328.1,0.96614179211571)
--(axis cs:299.5,0.965028075996476)
--(axis cs:264.5,0.963787582771973)
--(axis cs:236.4,0.962772030745433)
--(axis cs:214.3,0.961482079901373)
--(axis cs:198,0.960340320288802)
--(axis cs:181,0.958796918882423)
--(axis cs:163.3,0.957107986353962)
--(axis cs:149.1,0.955540188069713)
--(axis cs:132.7,0.953940408647965)
--(axis cs:117.1,0.952602016101402)
--(axis cs:102.9,0.951007860737555)
--(axis cs:91.7,0.949325461065425)
--(axis cs:84.5,0.947855435634338)
--(axis cs:78.7,0.945216205673347)
--(axis cs:70.1,0.942706165845863)
--(axis cs:62.5,0.940641439371878)
--(axis cs:53.4,0.938611722126116)
--(axis cs:46.9,0.937276404513524)
--(axis cs:43.9,0.935557786089202)
--(axis cs:40.8,0.933622319831262)
--(axis cs:35,0.931792444136001)
--(axis cs:31.8,0.930067506158952)
--(axis cs:28,0.928124089076563)
--(axis cs:27.1,0.926192898168141)
--(axis cs:27,0.923390503382488)
--(axis cs:26,0.920858873432628)
--(axis cs:24,0.917666387250954)
--(axis cs:22.2,0.914042550998161)
--(axis cs:20.1,0.910408403780706)
--(axis cs:17.7,0.907963957478557)
--(axis cs:15.9,0.905120257271872)
--(axis cs:14,0.902842809774346)
--(axis cs:13.7,0.897363793975567)
--(axis cs:13.5,0.900742930986929)
--(axis cs:12.1,0.892904962608814)
--(axis cs:11,0.888720957153202)
--(axis cs:9.7,0.881332869832681)
--(axis cs:9.4,0.870846725778659)
--(axis cs:8,0.856058279403925)
--(axis cs:6,0.847757230066371)
--(axis cs:6,0.849100786526041)
--(axis cs:3.4,0.82418089518483)
--(axis cs:2.6,0.716699550848701)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:22.8,0.910552410601488)
--(axis cs:22.8,0.904828989398512)
--(axis cs:28.7,0.910630812479438)
--(axis cs:37.3,0.916870903868158)
--(axis cs:45.7,0.923690860110147)
--(axis cs:55.4,0.925993966959024)
--(axis cs:64.3,0.927303633597181)
--(axis cs:73.3,0.931586029172351)
--(axis cs:91,0.92636698148273)
--(axis cs:123.2,0.931595908906414)
--(axis cs:164.3,0.934030849956622)
--(axis cs:225.8,0.937052654563623)
--(axis cs:346.4,0.940378517233484)
--(axis cs:548.9,0.944191736816856)
--(axis cs:870.5,0.948644108754176)
--(axis cs:1331.6,0.952428216284295)
--(axis cs:1993,0.955120218692922)
--(axis cs:2954.7,0.957809284363479)
--(axis cs:4320.6,0.959960498414436)
--(axis cs:6094.8,0.961778860876723)
--(axis cs:8300.8,0.963331776142032)
--(axis cs:10784.7,0.964332844970918)
--(axis cs:14448.9,0.965074948051724)
--(axis cs:16618.9,0.965055757989094)
--(axis cs:20019.2,0.965017684526578)
--(axis cs:25005.1,0.964612977256538)
--(axis cs:30941.6,0.963936839632583)
--(axis cs:37669.6,0.963190852718184)
--(axis cs:45289.3,0.961995468018447)
--(axis cs:54001.8,0.961112731151522)
--(axis cs:63066.9,0.959750856149082)
--(axis cs:73139.2,0.958693990608953)
--(axis cs:83657.4,0.957933781222297)
--(axis cs:92516,0.957409280964266)
--(axis cs:100085.3,0.95652021907491)
--(axis cs:109289.7,0.955294103235149)
--(axis cs:118537.3,0.953811268388218)
--(axis cs:127041.5,0.952490254787723)
--(axis cs:136105.2,0.951120381755585)
--(axis cs:145647.9,0.950479992337184)
--(axis cs:156697.5,0.947497165980524)
--(axis cs:164222,0.946044825796338)
--(axis cs:172899.1,0.945507569353722)
--(axis cs:182352.1,0.945748260823148)
--(axis cs:192171,0.944198340042383)
--(axis cs:201226.6,0.94392554921411)
--(axis cs:209124.5,0.942965013814313)
--(axis cs:215737.7,0.942448544069946)
--(axis cs:220906.7,0.94251432032204)
--(axis cs:224919.9,0.941774152036265)
--(axis cs:227972.9,0.941561083227139)
--(axis cs:230256,0.941076518885641)
--(axis cs:232046.1,0.940762583526057)
--(axis cs:233400.9,0.939910868337941)
--(axis cs:234394.5,0.940287344279953)
--(axis cs:235470.1,0.940444903058163)
--(axis cs:236050,0.940113825104215)
--(axis cs:236394.7,0.940380410587055)
--(axis cs:236623.7,0.939750332010516)
--(axis cs:236748.5,0.940198141827466)
--(axis cs:236813,0.940122324986622)
--(axis cs:236844.6,0.93979589550979)
--(axis cs:236860.7,0.939028332941484)
--(axis cs:236867.6,0.938853632157327)
--(axis cs:236871,0.938884973728766)
--(axis cs:236871.3,0.938679883745838)
--(axis cs:236871.4,0.935229850225168)
--(axis cs:236871.4,0.935653186127023)
--(axis cs:236871.4,0.935607311530486)
--(axis cs:236871.4,0.936036370603032)
--(axis cs:236871.4,0.935734611326136)
--(axis cs:236871.4,0.936184941409124)
--(axis cs:236871.4,0.936284324727026)
--(axis cs:236871.4,0.93673754520683)
--(axis cs:236871.4,0.936967891253704)
--(axis cs:236871.4,0.937433451531338)
--(axis cs:236871.4,0.937632066756708)
--(axis cs:236871.4,0.93793189785284)
--(axis cs:236871.4,0.938070882138441)
--(axis cs:236871.4,0.936544227610263)
--(axis cs:236871.4,0.935564889693131)
--(axis cs:236871.4,0.936773910306869)
--(axis cs:236871.4,0.936773910306869)
--(axis cs:236871.4,0.937295772389737)
--(axis cs:236871.4,0.939454317861559)
--(axis cs:236871.4,0.939015502147159)
--(axis cs:236871.4,0.938606933243292)
--(axis cs:236871.4,0.938514748468662)
--(axis cs:236871.4,0.938143508746296)
--(axis cs:236871.4,0.93768745479317)
--(axis cs:236871.4,0.937637475272974)
--(axis cs:236871.4,0.937252458590875)
--(axis cs:236871.4,0.937001188673864)
--(axis cs:236871.4,0.936965029396968)
--(axis cs:236871.4,0.936640888469514)
--(axis cs:236871.4,0.936992013872976)
--(axis cs:236871.4,0.936810149774832)
--(axis cs:236871.3,0.939871116254162)
--(axis cs:236871,0.940213026271234)
--(axis cs:236867.6,0.940378567842673)
--(axis cs:236860.7,0.940729667058516)
--(axis cs:236844.6,0.94107250449021)
--(axis cs:236813,0.940947675013378)
--(axis cs:236748.5,0.941511458172534)
--(axis cs:236623.7,0.941867867989484)
--(axis cs:236394.7,0.941703189412945)
--(axis cs:236050,0.941079374895785)
--(axis cs:235470.1,0.941641696941837)
--(axis cs:234394.5,0.942051855720047)
--(axis cs:233400.9,0.941599531662059)
--(axis cs:232046.1,0.942493616473943)
--(axis cs:230256,0.943019481114359)
--(axis cs:227972.9,0.943525516772861)
--(axis cs:224919.9,0.943640447963735)
--(axis cs:220906.7,0.94397707967796)
--(axis cs:215737.7,0.944885055930054)
--(axis cs:209124.5,0.945033386185687)
--(axis cs:201226.6,0.94542385078589)
--(axis cs:192171,0.946758059957617)
--(axis cs:182352.1,0.947703139176852)
--(axis cs:172899.1,0.948197830646278)
--(axis cs:164222,0.948980574203663)
--(axis cs:156697.5,0.950915634019476)
--(axis cs:145647.9,0.953496007662816)
--(axis cs:136105.2,0.954245618244415)
--(axis cs:127041.5,0.955077945212278)
--(axis cs:118537.3,0.956447131611782)
--(axis cs:109289.7,0.957693096764851)
--(axis cs:100085.3,0.95877278092509)
--(axis cs:92516,0.959870519035734)
--(axis cs:83657.4,0.959380018777703)
--(axis cs:73139.2,0.960177209391047)
--(axis cs:63066.9,0.961270543850918)
--(axis cs:54001.8,0.961846068848478)
--(axis cs:45289.3,0.963539931981553)
--(axis cs:37669.6,0.964076347281816)
--(axis cs:30941.6,0.964769560367417)
--(axis cs:25005.1,0.965304822743462)
--(axis cs:20019.2,0.965591515473422)
--(axis cs:16618.9,0.965717242010905)
--(axis cs:14448.9,0.965719251948276)
--(axis cs:10784.7,0.964992955029082)
--(axis cs:8300.8,0.964122823857968)
--(axis cs:6094.8,0.963052339123277)
--(axis cs:4320.6,0.960875701585565)
--(axis cs:2954.7,0.958668115636521)
--(axis cs:1993,0.956379381307078)
--(axis cs:1331.6,0.953270183715705)
--(axis cs:870.5,0.949400691245823)
--(axis cs:548.9,0.944913863183144)
--(axis cs:346.4,0.940947482766516)
--(axis cs:225.8,0.937666745436377)
--(axis cs:164.3,0.934895350043378)
--(axis cs:123.2,0.932779691093586)
--(axis cs:91,0.93346241851727)
--(axis cs:73.3,0.93818677082765)
--(axis cs:64.3,0.934584766402819)
--(axis cs:55.4,0.930801633040976)
--(axis cs:45.7,0.926628739889853)
--(axis cs:37.3,0.921758096131842)
--(axis cs:28.7,0.912352387520562)
--(axis cs:22.8,0.910552410601488)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:9.4,0.850188624299473)
--(axis cs:9.4,0.844200175700527)
--(axis cs:10.6,0.853352394371446)
--(axis cs:14.1,0.894082085256609)
--(axis cs:16.4,0.901449471918562)
--(axis cs:23,0.909540765400189)
--(axis cs:25.6,0.912450645663362)
--(axis cs:33.7,0.923192634948575)
--(axis cs:45.8,0.931457459915957)
--(axis cs:65,0.935718075098771)
--(axis cs:95,0.940729855084135)
--(axis cs:135.7,0.94436204701783)
--(axis cs:206.5,0.950814575042869)
--(axis cs:312,0.95486375682335)
--(axis cs:482.8,0.958135139124832)
--(axis cs:704.5,0.960594278396919)
--(axis cs:979.4,0.962961975309792)
--(axis cs:1274,0.964454078286758)
--(axis cs:1634.4,0.965623745793163)
--(axis cs:1964,0.966596854793135)
--(axis cs:2342.8,0.96732869478667)
--(axis cs:2754.3,0.967731950182277)
--(axis cs:3247.3,0.968220711428677)
--(axis cs:3833.8,0.968530169851589)
--(axis cs:4592,0.968756276775854)
--(axis cs:5652.5,0.968868426531291)
--(axis cs:6451.9,0.968795535540713)
--(axis cs:7218.5,0.969041175225246)
--(axis cs:8587.8,0.969357344101291)
--(axis cs:10453.9,0.969222861534563)
--(axis cs:13024,0.968315766937967)
--(axis cs:15120.3,0.967572210704341)
--(axis cs:15261.6,0.967650007379015)
--(axis cs:17745.1,0.966880622678738)
--(axis cs:21740.4,0.965881465129631)
--(axis cs:26749.1,0.964766962034195)
--(axis cs:32489.9,0.963549647682832)
--(axis cs:33200.6,0.963094226714264)
--(axis cs:44453,0.962051206753415)
--(axis cs:66461.3,0.959647462844093)
--(axis cs:76682.5,0.959133385926857)
--(axis cs:88138,0.958433270045869)
--(axis cs:97629.2,0.957975560650852)
--(axis cs:107901.1,0.957590920625008)
--(axis cs:121561,0.957325665089125)
--(axis cs:142716.8,0.956998966827771)
--(axis cs:163725.4,0.956189217701046)
--(axis cs:181242.6,0.955758684508314)
--(axis cs:194679.4,0.955210431923522)
--(axis cs:204673.8,0.954429437230937)
--(axis cs:212687.1,0.953696007529025)
--(axis cs:219008,0.953082557403157)
--(axis cs:223866,0.952737798131131)
--(axis cs:227430.1,0.952413083173863)
--(axis cs:230052.7,0.952251847008839)
--(axis cs:231910.6,0.952063461508271)
--(axis cs:233290.4,0.951862050444317)
--(axis cs:234272.8,0.951726018872314)
--(axis cs:234964.7,0.951643734334853)
--(axis cs:235465.8,0.951655359486715)
--(axis cs:235834.3,0.951555542898474)
--(axis cs:236106,0.951540434678477)
--(axis cs:236295.5,0.951583032683278)
--(axis cs:236438,0.951478363701139)
--(axis cs:236538.2,0.951447387335646)
--(axis cs:236617.3,0.951468528495491)
--(axis cs:236677.4,0.951456179643747)
--(axis cs:236718.9,0.95147721155826)
--(axis cs:236751.4,0.951466232188506)
--(axis cs:236776.6,0.951444239355949)
--(axis cs:236791.6,0.951497436225028)
--(axis cs:236805.6,0.951450144250437)
--(axis cs:236815,0.951431534525711)
--(axis cs:236821.8,0.951519967976612)
--(axis cs:236827.4,0.951449044790311)
--(axis cs:236831.4,0.951430063772536)
--(axis cs:236834.7,0.951451275424309)
--(axis cs:236836.7,0.9514528404692)
--(axis cs:236839.2,0.951423955183004)
--(axis cs:236840.9,0.951454428608851)
--(axis cs:236841.6,0.951459085349031)
--(axis cs:236841.6,0.952353314650969)
--(axis cs:236841.6,0.952353314650969)
--(axis cs:236840.9,0.952345771391149)
--(axis cs:236839.2,0.952337244816996)
--(axis cs:236836.7,0.9523537595308)
--(axis cs:236834.7,0.952362724575691)
--(axis cs:236831.4,0.952349936227464)
--(axis cs:236827.4,0.952376755209689)
--(axis cs:236821.8,0.952390232023388)
--(axis cs:236815,0.952392265474289)
--(axis cs:236805.6,0.952344855749563)
--(axis cs:236791.6,0.952376963774972)
--(axis cs:236776.6,0.952341960644051)
--(axis cs:236751.4,0.952358167811494)
--(axis cs:236718.9,0.95236458844174)
--(axis cs:236677.4,0.952430020356253)
--(axis cs:236617.3,0.952404671504509)
--(axis cs:236538.2,0.952477412664353)
--(axis cs:236438,0.952379836298861)
--(axis cs:236295.5,0.952401767316722)
--(axis cs:236106,0.952439965321523)
--(axis cs:235834.3,0.952498657101526)
--(axis cs:235465.8,0.952501240513285)
--(axis cs:234964.7,0.952565665665147)
--(axis cs:234272.8,0.952642981127686)
--(axis cs:233290.4,0.952817949555683)
--(axis cs:231910.6,0.952934538491729)
--(axis cs:230052.7,0.953087552991161)
--(axis cs:227430.1,0.953317116826137)
--(axis cs:223866,0.953608201868869)
--(axis cs:219008,0.954050042596843)
--(axis cs:212687.1,0.954658792470975)
--(axis cs:204673.8,0.955353362769063)
--(axis cs:194679.4,0.956117568076478)
--(axis cs:181242.6,0.956562715491686)
--(axis cs:163725.4,0.957308782298954)
--(axis cs:142716.8,0.957730033172229)
--(axis cs:121561,0.958458934910875)
--(axis cs:107901.1,0.958668879374992)
--(axis cs:97629.2,0.959164839349148)
--(axis cs:88138,0.959431529954131)
--(axis cs:76682.5,0.959982614073143)
--(axis cs:66461.3,0.960626737155907)
--(axis cs:44453,0.962648593246585)
--(axis cs:33200.6,0.964154973285736)
--(axis cs:32489.9,0.964550752317168)
--(axis cs:26749.1,0.965563037965805)
--(axis cs:21740.4,0.966518334870369)
--(axis cs:17745.1,0.967777377321262)
--(axis cs:15261.6,0.968678592620985)
--(axis cs:15120.3,0.968773789295658)
--(axis cs:13024,0.969073433062032)
--(axis cs:10453.9,0.969829938465437)
--(axis cs:8587.8,0.970125455898709)
--(axis cs:7218.5,0.969685224774754)
--(axis cs:6451.9,0.969399064459287)
--(axis cs:5652.5,0.969637973468709)
--(axis cs:4592,0.969538723224146)
--(axis cs:3833.8,0.969356630148411)
--(axis cs:3247.3,0.968857888571323)
--(axis cs:2754.3,0.968623449817723)
--(axis cs:2342.8,0.96810150521333)
--(axis cs:1964,0.967373945206865)
--(axis cs:1634.4,0.966401254206837)
--(axis cs:1274,0.965088121713242)
--(axis cs:979.4,0.963921624690208)
--(axis cs:704.5,0.961510321603081)
--(axis cs:482.8,0.958810260875168)
--(axis cs:312,0.95575224317665)
--(axis cs:206.5,0.951891824957131)
--(axis cs:135.7,0.94575095298217)
--(axis cs:95,0.941805144915865)
--(axis cs:65,0.937029324901229)
--(axis cs:45.8,0.932607140084043)
--(axis cs:33.7,0.924082765051425)
--(axis cs:25.6,0.913958154336638)
--(axis cs:23,0.910869034599812)
--(axis cs:16.4,0.902859328081438)
--(axis cs:14.1,0.895174114743391)
--(axis cs:10.6,0.859014205628554)
--(axis cs:9.4,0.850188624299473)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:14.7,0.882722457923316)
--(axis cs:14.7,0.870724142076684)
--(axis cs:17.3,0.902501343886115)
--(axis cs:20.1,0.909942665471852)
--(axis cs:23.5,0.910263461853932)
--(axis cs:26.6,0.913453199572071)
--(axis cs:33.5,0.922033300976574)
--(axis cs:44.9,0.929951944898231)
--(axis cs:57.9,0.936956030407229)
--(axis cs:71.6,0.938163540794995)
--(axis cs:98.1,0.941620492731152)
--(axis cs:133.2,0.946731555279746)
--(axis cs:187.3,0.95107003498869)
--(axis cs:283.1,0.955714033398992)
--(axis cs:418.7,0.9593327891507)
--(axis cs:598.5,0.961578849367408)
--(axis cs:830.4,0.963502640783644)
--(axis cs:1109.1,0.965082961354035)
--(axis cs:1382,0.96649128880845)
--(axis cs:1681.5,0.967299965593445)
--(axis cs:1979.3,0.967946360571527)
--(axis cs:2320.3,0.968787740884114)
--(axis cs:2814.1,0.969802052422111)
--(axis cs:3259.2,0.969947424483039)
--(axis cs:3810.6,0.97038720855003)
--(axis cs:4502,0.970451339666696)
--(axis cs:5235.6,0.970604588591039)
--(axis cs:6538.4,0.970612842436237)
--(axis cs:8014.4,0.970256200350792)
--(axis cs:9564.2,0.969139942381569)
--(axis cs:10226.5,0.969324084914331)
--(axis cs:11125.7,0.968752064109217)
--(axis cs:13221.5,0.967850080685046)
--(axis cs:16099.8,0.967233004887608)
--(axis cs:19219.6,0.966512439241118)
--(axis cs:22429.2,0.96541634930478)
--(axis cs:28605.5,0.96462288727673)
--(axis cs:37216,0.96343466483781)
--(axis cs:47662.8,0.962006970549528)
--(axis cs:55932.7,0.961257850767043)
--(axis cs:62966.5,0.960309799186776)
--(axis cs:71603.7,0.95906042469023)
--(axis cs:81596,0.957658872467637)
--(axis cs:92995.2,0.955979408150546)
--(axis cs:107866.7,0.954554238691556)
--(axis cs:129571.9,0.952221649474865)
--(axis cs:150922.9,0.950125019485556)
--(axis cs:169751.2,0.948089314271991)
--(axis cs:185427.4,0.946759774170098)
--(axis cs:198217.1,0.945987093623219)
--(axis cs:208122.2,0.94525021963296)
--(axis cs:215699.2,0.944794217462992)
--(axis cs:221413.8,0.944247652067465)
--(axis cs:225623.1,0.943576714031445)
--(axis cs:228684.5,0.942793412802226)
--(axis cs:230928.9,0.94197099127499)
--(axis cs:232543.2,0.940880247371586)
--(axis cs:233696.1,0.940208671819385)
--(axis cs:234524.6,0.939078357327033)
--(axis cs:235111,0.937872696465323)
--(axis cs:235537.8,0.937125558520636)
--(axis cs:235847.9,0.935800210352293)
--(axis cs:236083.4,0.935192058869585)
--(axis cs:236261,0.933599848101509)
--(axis cs:236402.3,0.933309276915662)
--(axis cs:236506.7,0.93271200088876)
--(axis cs:236599.9,0.932451699865521)
--(axis cs:236666.7,0.931792131656945)
--(axis cs:236726.9,0.930856514322121)
--(axis cs:236766.6,0.930415865430364)
--(axis cs:236796.6,0.929120309872901)
--(axis cs:236819,0.928690460659668)
--(axis cs:236834.3,0.926012816286943)
--(axis cs:236844.8,0.926399172740828)
--(axis cs:236854.1,0.924916928661368)
--(axis cs:236860.8,0.923884802471435)
--(axis cs:236865.4,0.922721876427848)
--(axis cs:236867.5,0.92122258546938)
--(axis cs:236869.3,0.920455348463182)
--(axis cs:236869.3,0.919270941234242)
--(axis cs:236870.4,0.918031551583221)
--(axis cs:236870.4,0.919324448416779)
--(axis cs:236870.4,0.919324448416779)
--(axis cs:236869.3,0.920493858765758)
--(axis cs:236869.3,0.921489051536818)
--(axis cs:236867.5,0.922741614530619)
--(axis cs:236865.4,0.924126523572152)
--(axis cs:236860.8,0.925337397528565)
--(axis cs:236854.1,0.926187871338632)
--(axis cs:236844.8,0.927609027259171)
--(axis cs:236834.3,0.929049383713057)
--(axis cs:236819,0.929853739340332)
--(axis cs:236796.6,0.930923890127099)
--(axis cs:236766.6,0.931861934569636)
--(axis cs:236726.9,0.932649685677879)
--(axis cs:236666.7,0.933494868343055)
--(axis cs:236599.9,0.933988500134479)
--(axis cs:236506.7,0.93443099911124)
--(axis cs:236402.3,0.935012523084338)
--(axis cs:236261,0.936003951898492)
--(axis cs:236083.4,0.936508941130415)
--(axis cs:235847.9,0.937379989647708)
--(axis cs:235537.8,0.938253041479364)
--(axis cs:235111,0.939384703534677)
--(axis cs:234524.6,0.940115642672967)
--(axis cs:233696.1,0.941238328180615)
--(axis cs:232543.2,0.941940352628414)
--(axis cs:230928.9,0.94321900872501)
--(axis cs:228684.5,0.943681787197774)
--(axis cs:225623.1,0.944758885968555)
--(axis cs:221413.8,0.945800947932535)
--(axis cs:215699.2,0.945857782537008)
--(axis cs:208122.2,0.94652238036704)
--(axis cs:198217.1,0.947004506376781)
--(axis cs:185427.4,0.948217025829902)
--(axis cs:169751.2,0.949716885728009)
--(axis cs:150922.9,0.951323380514444)
--(axis cs:129571.9,0.953105550525134)
--(axis cs:107866.7,0.955830361308444)
--(axis cs:92995.2,0.957088391849454)
--(axis cs:81596,0.958866327532363)
--(axis cs:71603.7,0.96027077530977)
--(axis cs:62966.5,0.961185600813224)
--(axis cs:55932.7,0.962330149232957)
--(axis cs:47662.8,0.962766429450472)
--(axis cs:37216,0.96410053516219)
--(axis cs:28605.5,0.96580411272327)
--(axis cs:22429.2,0.96657945069522)
--(axis cs:19219.6,0.967374760758882)
--(axis cs:16099.8,0.968151195112392)
--(axis cs:13221.5,0.968818319314953)
--(axis cs:11125.7,0.969690935890783)
--(axis cs:10226.5,0.969942715085669)
--(axis cs:9564.2,0.970096657618431)
--(axis cs:8014.4,0.970937199649208)
--(axis cs:6538.4,0.971335557563763)
--(axis cs:5235.6,0.971331611408961)
--(axis cs:4502,0.971053260333304)
--(axis cs:3810.6,0.97097719144997)
--(axis cs:3259.2,0.970774775516962)
--(axis cs:2814.1,0.970389347577889)
--(axis cs:2320.3,0.969610459115886)
--(axis cs:1979.3,0.968969039428473)
--(axis cs:1681.5,0.968175834406555)
--(axis cs:1382,0.96729091119155)
--(axis cs:1109.1,0.965921638645965)
--(axis cs:830.4,0.964395959216356)
--(axis cs:598.5,0.962516350632592)
--(axis cs:418.7,0.9604876108493)
--(axis cs:283.1,0.957084766601008)
--(axis cs:187.3,0.95203256501131)
--(axis cs:133.2,0.947804044720254)
--(axis cs:98.1,0.942837107268848)
--(axis cs:71.6,0.939354659205005)
--(axis cs:57.9,0.93817076959277)
--(axis cs:44.9,0.932446455101769)
--(axis cs:33.5,0.923642099023426)
--(axis cs:26.6,0.914930600427929)
--(axis cs:23.5,0.911390338146068)
--(axis cs:20.1,0.910985134528148)
--(axis cs:17.3,0.903769456113885)
--(axis cs:14.7,0.882722457923316)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:7.5,0.808411538169715)
--(axis cs:7.5,0.803948661830284)
--(axis cs:12.6,0.861155651790486)
--(axis cs:16,0.898675551624732)
--(axis cs:21.6,0.903493600059747)
--(axis cs:24.9,0.910104445725045)
--(axis cs:31.2,0.915252566333817)
--(axis cs:43.8,0.924242518246004)
--(axis cs:56.9,0.92755891976532)
--(axis cs:79.6,0.932955914367734)
--(axis cs:117.2,0.904059327503128)
--(axis cs:175.3,0.943833037105532)
--(axis cs:264,0.946541685841693)
--(axis cs:421.4,0.954469596949273)
--(axis cs:670.1,0.95705111490522)
--(axis cs:1017.2,0.959189190122439)
--(axis cs:1498.4,0.961181352260508)
--(axis cs:2127.8,0.962040260976097)
--(axis cs:2957.7,0.964197366571638)
--(axis cs:3935.3,0.964921821640611)
--(axis cs:5146.9,0.966023466034207)
--(axis cs:6424.7,0.967109925318948)
--(axis cs:7939.8,0.967414484621613)
--(axis cs:9572.1,0.968269791204998)
--(axis cs:11466.4,0.969027487296011)
--(axis cs:13822.3,0.969469619688835)
--(axis cs:16163.4,0.969818396465791)
--(axis cs:18869.5,0.970311624477549)
--(axis cs:22178.3,0.970536032771367)
--(axis cs:25993.6,0.970474099816014)
--(axis cs:30090.4,0.970219824097813)
--(axis cs:34025,0.969809806400767)
--(axis cs:37185,0.969883699879858)
--(axis cs:37196.6,0.969485430969594)
--(axis cs:40026.9,0.969690561607058)
--(axis cs:46320.1,0.968779554983335)
--(axis cs:51862.5,0.967720260065999)
--(axis cs:59933.7,0.966694342909202)
--(axis cs:74694.1,0.964963587564426)
--(axis cs:98506.4,0.961191292212985)
--(axis cs:105518.7,0.959887802375462)
--(axis cs:106588.8,0.959865786095696)
--(axis cs:119687.6,0.958297327352244)
--(axis cs:130264.1,0.957231790775149)
--(axis cs:140222.2,0.956297002152485)
--(axis cs:151145.8,0.95527990955345)
--(axis cs:162958.1,0.954154583312522)
--(axis cs:175814.4,0.952995302586279)
--(axis cs:190607.1,0.951663553200752)
--(axis cs:208589.2,0.949802376790598)
--(axis cs:219732.4,0.948311849300512)
--(axis cs:225301.7,0.94756849560582)
--(axis cs:228610.5,0.947148836143881)
--(axis cs:230849.5,0.946918521426219)
--(axis cs:232487.8,0.946820038598339)
--(axis cs:233650.8,0.946551881544506)
--(axis cs:234506.1,0.946454144363976)
--(axis cs:235127.1,0.946393168654211)
--(axis cs:235591.7,0.94633512348868)
--(axis cs:235912.6,0.946252490242829)
--(axis cs:236158.7,0.946230677383403)
--(axis cs:236335.5,0.946167760029513)
--(axis cs:236462.4,0.946190587939312)
--(axis cs:236557.7,0.9461663364364)
--(axis cs:236634.4,0.946165184204547)
--(axis cs:236685.9,0.946133025805624)
--(axis cs:236726.5,0.946115871746543)
--(axis cs:236755.5,0.946173278127168)
--(axis cs:236774.8,0.946129364141538)
--(axis cs:236791.4,0.946079227220023)
--(axis cs:236802.7,0.946128271779448)
--(axis cs:236812.4,0.946093645506816)
--(axis cs:236820.4,0.946157290093617)
--(axis cs:236826.3,0.946123868731528)
--(axis cs:236830.1,0.946141427981942)
--(axis cs:236832.6,0.946109009119205)
--(axis cs:236835.9,0.946107013232049)
--(axis cs:236837.6,0.946156934383926)
--(axis cs:236839.2,0.946150029933621)
--(axis cs:236839.9,0.946106939955417)
--(axis cs:236840.7,0.946105560662995)
--(axis cs:236840.7,0.947064239337005)
--(axis cs:236840.7,0.947064239337005)
--(axis cs:236839.9,0.947065060044583)
--(axis cs:236839.2,0.947084770066379)
--(axis cs:236837.6,0.947074265616074)
--(axis cs:236835.9,0.94714558676795)
--(axis cs:236832.6,0.947050390880795)
--(axis cs:236830.1,0.947108772018058)
--(axis cs:236826.3,0.947096731268472)
--(axis cs:236820.4,0.947087109906382)
--(axis cs:236812.4,0.947180354493184)
--(axis cs:236802.7,0.947092528220552)
--(axis cs:236791.4,0.947183572779977)
--(axis cs:236774.8,0.947064435858462)
--(axis cs:236755.5,0.947228321872832)
--(axis cs:236726.5,0.947087928253456)
--(axis cs:236685.9,0.947112774194376)
--(axis cs:236634.4,0.947091815795452)
--(axis cs:236557.7,0.9471320635636)
--(axis cs:236462.4,0.947129012060688)
--(axis cs:236335.5,0.947135039970487)
--(axis cs:236158.7,0.947150122616597)
--(axis cs:235912.6,0.947216109757171)
--(axis cs:235591.7,0.94723667651132)
--(axis cs:235127.1,0.947271031345789)
--(axis cs:234506.1,0.947363455636024)
--(axis cs:233650.8,0.947458918455494)
--(axis cs:232487.8,0.947626361401661)
--(axis cs:230849.5,0.947810078573781)
--(axis cs:228610.5,0.948075563856119)
--(axis cs:225301.7,0.94846310439418)
--(axis cs:219732.4,0.949167550699488)
--(axis cs:208589.2,0.950544023209403)
--(axis cs:190607.1,0.952436846799248)
--(axis cs:175814.4,0.953715497413721)
--(axis cs:162958.1,0.954984216687478)
--(axis cs:151145.8,0.95598309044655)
--(axis cs:140222.2,0.957054997847515)
--(axis cs:130264.1,0.958034209224851)
--(axis cs:119687.6,0.959214072647756)
--(axis cs:106588.8,0.960725813904304)
--(axis cs:105518.7,0.960763197624538)
--(axis cs:98506.4,0.962217907787015)
--(axis cs:74694.1,0.965670612435574)
--(axis cs:59933.7,0.967363657090797)
--(axis cs:51862.5,0.968361739934001)
--(axis cs:46320.1,0.969201245016665)
--(axis cs:40026.9,0.970042638392942)
--(axis cs:37196.6,0.969922569030406)
--(axis cs:37185,0.970339300120142)
--(axis cs:34025,0.970274793599233)
--(axis cs:30090.4,0.970684375902187)
--(axis cs:25993.6,0.971106300183986)
--(axis cs:22178.3,0.971320767228633)
--(axis cs:18869.5,0.971174775522451)
--(axis cs:16163.4,0.970749003534209)
--(axis cs:13822.3,0.970217980311164)
--(axis cs:11466.4,0.969897512703989)
--(axis cs:9572.1,0.968973608795002)
--(axis cs:7939.8,0.968362515378387)
--(axis cs:6424.7,0.968019474681052)
--(axis cs:5146.9,0.967103533965793)
--(axis cs:3935.3,0.966189178359389)
--(axis cs:2957.7,0.964879833428362)
--(axis cs:2127.8,0.963768539023903)
--(axis cs:1498.4,0.962514247739492)
--(axis cs:1017.2,0.961755409877561)
--(axis cs:670.1,0.95940488509478)
--(axis cs:421.4,0.956486203050727)
--(axis cs:264,0.953004114158307)
--(axis cs:175.3,0.947580362894468)
--(axis cs:117.2,0.960435872496872)
--(axis cs:79.6,0.937973685632266)
--(axis cs:56.9,0.933375680234679)
--(axis cs:43.8,0.925455281753996)
--(axis cs:31.2,0.917575233666183)
--(axis cs:24.9,0.912172954274955)
--(axis cs:21.6,0.906981999940253)
--(axis cs:16,0.901225848375268)
--(axis cs:12.6,0.864534548209514)
--(axis cs:7.5,0.808411538169715)
--cycle;

\addplot [semithick, black, dashed]
table {%
2.6 0.7159142
3.4 0.8218533
6 0.8482729
6 0.846783
8 0.8552976
9.4 0.870139
9.7 0.8804483
11 0.8881346
12.1 0.8924047
13.5 0.9002514
13.7 0.8967737
14 0.9023108
15.9 0.9047146
17.7 0.9073104
20.1 0.9099251
22.2 0.9135529
24 0.9171491
26 0.9203589
27 0.9229973
27.1 0.9256928
28 0.9275975
31.8 0.9295372
35 0.9312579
40.8 0.9330634
43.9 0.9349575
46.9 0.9367731
53.4 0.9381178
62.5 0.9401484
70.1 0.9422229
78.7 0.9446032
84.5 0.9472697
91.7 0.9488225
102.9 0.9505567
117.1 0.9521595
132.7 0.9535035
149.1 0.9551332
163.3 0.9566703
181 0.9583913
198 0.9599155
214.3 0.9611939
236.4 0.9624307
264.5 0.9634845
299.5 0.9646122
328.1 0.9656074
365.6 0.9666971
410.1 0.9676234
447.3 0.968475
481.3 0.969109
530.5 0.9699268
574 0.9704135
632.8 0.9710533
711.5 0.9715977
784.5 0.9721401
878.4 0.972657
996.5 0.9731326
1100.9 0.973641
1231.1 0.9742135
1379.6 0.9746382
1565.3 0.9750208
1748.1 0.9754378
1956.4 0.975862
2213.9 0.976246
2492.8 0.9766511
2785.7 0.9770951
3118.3 0.977494
3418.6 0.9778263
3897 0.9781541
4414.3 0.9785011
4809.1 0.9789769
5327.3 0.9793008
5902 0.9797022
6739.6 0.980075
7728.6 0.9803559
8257.9 0.9807747
9120.7 0.9810831
9918.5 0.9814484
11064.9 0.9817815
12058.4 0.9820431
13497.3 0.9823656
14368.5 0.9827225
15724.7 0.9830156
17438.8 0.983247
20057.4 0.983451
20905.3 0.9838329
24531.9 0.9840214
24893.6 0.9840597
25972.2 0.9843719
28043.6 0.9845886
30764.7 0.9846686
32627.8 0.9847641
35673.4 0.9848628
38077.9 0.9853474
38625.6 0.9852973
39702.6 0.9854623
44319.7 0.9853848
46249 0.9852993
51316.9 0.9852031
54318.4 0.9848791
56613.4 0.9850772
58392.8 0.9847419
65683.6 0.9840186
67808.1 0.9844003
70386.5 0.9841822
73010.4 0.9846143
73554.2 0.9837197
73576.3 0.9835442
75957.2 0.9834256
82428.4 0.9831653
85144.2 0.9828878
90873.8 0.9825396
96637 0.9819133
99187.9 0.9815357
102451.6 0.9823283
108631.6 0.9817369
110207.7 0.980043
112839.3 0.9809572
114599.4 0.9805511
116891.4 0.9801793
118013.4 0.981065
129856.2 0.9797165
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0]
table {%
22.8 0.9076907
28.7 0.9114916
37.3 0.9193145
45.7 0.9251598
55.4 0.9283978
64.3 0.9309442
73.3 0.9348864
91 0.9299147
123.2 0.9321878
164.3 0.9344631
225.8 0.9373597
346.4 0.940663
548.9 0.9445528
870.5 0.9490224
1331.6 0.9528492
1993 0.9557498
2954.7 0.9582387
4320.6 0.9604181
6094.8 0.9624156
8300.8 0.9637273
10784.7 0.9646629
14448.9 0.9653971
16618.9 0.9653865
20019.2 0.9653046
25005.1 0.9649589
30941.6 0.9643532
37669.6 0.9636336
45289.3 0.9627677
54001.8 0.9614794
63066.9 0.9605107
73139.2 0.9594356
83657.4 0.9586569
92516 0.9586399
100085.3 0.9576465
109289.7 0.9564936
118537.3 0.9551292
127041.5 0.9537841
136105.2 0.952683
145647.9 0.951988
156697.5 0.9492064
164222 0.9475127
172899.1 0.9468527
182352.1 0.9467257
192171 0.9454782
201226.6 0.9446747
209124.5 0.9439992
215737.7 0.9436668
220906.7 0.9432457
224919.9 0.9427073
227972.9 0.9425433
230256 0.942048
232046.1 0.9416281
233400.9 0.9407552
234394.5 0.9411696
235470.1 0.9410433
236050 0.9405966
236394.7 0.9410418
236623.7 0.9408091
236748.5 0.9408548
236813 0.940535
236844.6 0.9404342
236860.7 0.939879
236867.6 0.9396161
236871 0.939549
236871.3 0.9392755
236871.4 0.93602
236871.4 0.9363226
236871.4 0.9361241
236871.4 0.9365007
236871.4 0.9363679
236871.4 0.9367187
236871.4 0.9369609
236871.4 0.9372125
236871.4 0.9375557
236871.4 0.9379741
236871.4 0.9381195
236871.4 0.9384737
236871.4 0.9387626
236871.4 0.93692
236871.4 0.9361694
};
\addlegendentry{\scriptsize OWA+Centroid}
\addplot [darkorange25512714, opacity=1.0]
table {%
9.4 0.8471944
10.6 0.8561833
14.1 0.8946281
16.4 0.9021544
23 0.9102049
25.6 0.9132044
33.7 0.9236377
45.8 0.9320323
65 0.9363737
95 0.9412675
135.7 0.9450565
206.5 0.9513532
312 0.955308
482.8 0.9584727
704.5 0.9610523
979.4 0.9634418
1274 0.9647711
1634.4 0.9660125
1964 0.9669854
2342.8 0.9677151
2754.3 0.9681777
3247.3 0.9685393
3833.8 0.9689434
4592 0.9691475
5652.5 0.9692532
6451.9 0.9690973
7218.5 0.9693632
8587.8 0.9697414
10453.9 0.9695264
13024 0.9686946
15120.3 0.968173
15261.6 0.9681643
17745.1 0.967329
21740.4 0.9661999
26749.1 0.965165
32489.9 0.9640502
33200.6 0.9636246
44453 0.9623499
66461.3 0.9601371
76682.5 0.959558
88138 0.9589324
97629.2 0.9585702
107901.1 0.9581299
121561 0.9578923
142716.8 0.9573645
163725.4 0.956749
181242.6 0.9561607
194679.4 0.955664
204673.8 0.9548914
212687.1 0.9541774
219008 0.9535663
223866 0.953173
227430.1 0.9528651
230052.7 0.9526697
231910.6 0.952499
233290.4 0.95234
234272.8 0.9521845
234964.7 0.9521047
235465.8 0.9520783
235834.3 0.9520271
236106 0.9519902
236295.5 0.9519924
236438 0.9519291
236538.2 0.9519624
236617.3 0.9519366
236677.4 0.9519431
236718.9 0.9519209
236751.4 0.9519122
236776.6 0.9518931
236791.6 0.9519372
236805.6 0.9518975
236815 0.9519119
236821.8 0.9519551
236827.4 0.9519129
236831.4 0.95189
236834.7 0.951907
236836.7 0.9519033
236839.2 0.9518806
236840.9 0.9519001
236841.6 0.9519062
};
\addlegendentry{\scriptsize OWA+Adaptive}
\addplot [forestgreen4416044, opacity=1.0]
table {%
14.7 0.8767233
17.3 0.9031354
20.1 0.9104639
23.5 0.9108269
26.6 0.9141919
33.5 0.9228377
44.9 0.9311992
57.9 0.9375634
71.6 0.9387591
98.1 0.9422288
133.2 0.9472678
187.3 0.9515513
283.1 0.9563994
418.7 0.9599102
598.5 0.9620476
830.4 0.9639493
1109.1 0.9655023
1382 0.9668911
1681.5 0.9677379
1979.3 0.9684577
2320.3 0.9691991
2814.1 0.9700957
3259.2 0.9703611
3810.6 0.9706822
4502 0.9707523
5235.6 0.9709681
6538.4 0.9709742
8014.4 0.9705967
9564.2 0.9696183
10226.5 0.9696334
11125.7 0.9692215
13221.5 0.9683342
16099.8 0.9676921
19219.6 0.9669436
22429.2 0.9659979
28605.5 0.9652135
37216 0.9637676
47662.8 0.9623867
55932.7 0.961794
62966.5 0.9607477
71603.7 0.9596656
81596 0.9582626
92995.2 0.9565339
107866.7 0.9551923
129571.9 0.9526636
150922.9 0.9507242
169751.2 0.9489031
185427.4 0.9474884
198217.1 0.9464958
208122.2 0.9458863
215699.2 0.945326
221413.8 0.9450243
225623.1 0.9441678
228684.5 0.9432376
230928.9 0.942595
232543.2 0.9414103
233696.1 0.9407235
234524.6 0.939597
235111 0.9386287
235537.8 0.9376893
235847.9 0.9365901
236083.4 0.9358505
236261 0.9348019
236402.3 0.9341609
236506.7 0.9335715
236599.9 0.9332201
236666.7 0.9326435
236726.9 0.9317531
236766.6 0.9311389
236796.6 0.9300221
236819 0.9292721
236834.3 0.9275311
236844.8 0.9270041
236854.1 0.9255524
236860.8 0.9246111
236865.4 0.9234242
236867.5 0.9219821
236869.3 0.9209722
236869.3 0.9198824
236870.4 0.918678
};
\addlegendentry{\scriptsize ACOWA}
\addplot [crimson2143940, opacity=1.0]
table {%
7.5 0.8061801
12.6 0.8628451
16 0.8999507
21.6 0.9052378
24.9 0.9111387
31.2 0.9164139
43.8 0.9248489
56.9 0.9304673
79.6 0.9354648
117.2 0.9322476
175.3 0.9457067
264 0.9497729
421.4 0.9554779
670.1 0.958228
1017.2 0.9604723
1498.4 0.9618478
2127.8 0.9629044
2957.7 0.9645386
3935.3 0.9655555
5146.9 0.9665635
6424.7 0.9675647
7939.8 0.9678885
9572.1 0.9686217
11466.4 0.9694625
13822.3 0.9698438
16163.4 0.9702837
18869.5 0.9707432
22178.3 0.9709284
25993.6 0.9707902
30090.4 0.9704521
34025 0.9700423
37185 0.9701115
37196.6 0.969704
40026.9 0.9698666
46320.1 0.9689904
51862.5 0.968041
59933.7 0.967029
74694.1 0.9653171
98506.4 0.9617046
105518.7 0.9603255
106588.8 0.9602958
119687.6 0.9587557
130264.1 0.957633
140222.2 0.956676
151145.8 0.9556315
162958.1 0.9545694
175814.4 0.9533554
190607.1 0.9520502
208589.2 0.9501732
219732.4 0.9487397
225301.7 0.9480158
228610.5 0.9476122
230849.5 0.9473643
232487.8 0.9472232
233650.8 0.9470054
234506.1 0.9469088
235127.1 0.9468321
235591.7 0.9467859
235912.6 0.9467343
236158.7 0.9466904
236335.5 0.9466514
236462.4 0.9466598
236557.7 0.9466492
236634.4 0.9466285
236685.9 0.9466229
236726.5 0.9466019
236755.5 0.9467008
236774.8 0.9465969
236791.4 0.9466314
236802.7 0.9466104
236812.4 0.946637
236820.4 0.9466222
236826.3 0.9466103
236830.1 0.9466251
236832.6 0.9465797
236835.9 0.9466263
236837.6 0.9466156
236839.2 0.9466174
236839.9 0.946586
236840.7 0.9465849
};
\addlegendentry{\scriptsize OWA}
\end{axis}

\end{tikzpicture}


==> figs/app/ablate_ember100k.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
%
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.466553014712844, ymax=1.01306780701849,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.25]
(axis cs:1,0.500981347719775)
--(axis cs:1,0.498865452280225)
--(axis cs:1,0.498865452280225)
--(axis cs:4.6,0.689452662709201)
--(axis cs:5.8,0.689445789362906)
--(axis cs:7.5,0.692916890316155)
--(axis cs:12.3,0.705101937576124)
--(axis cs:15.2,0.701505585499548)
--(axis cs:19.7,0.737047495326584)
--(axis cs:26.2,0.743844371574276)
--(axis cs:34.1,0.763523122122849)
--(axis cs:42.5,0.77087733509491)
--(axis cs:55.7,0.776812474375393)
--(axis cs:72.7,0.788527149384978)
--(axis cs:95.2,0.798110882528294)
--(axis cs:116.8,0.811734882846242)
--(axis cs:147.6,0.820895147552563)
--(axis cs:189.9,0.830296647842886)
--(axis cs:225.7,0.837811820348729)
--(axis cs:257.1,0.846829749213158)
--(axis cs:292.2,0.855802912053159)
--(axis cs:311.7,0.866239987207497)
--(axis cs:360.7,0.873588211657017)
--(axis cs:441.5,0.881607939416193)
--(axis cs:480.8,0.88888521004167)
--(axis cs:548.7,0.895606301475125)
--(axis cs:610.5,0.901766748688719)
--(axis cs:679.9,0.906763027019709)
--(axis cs:770.7,0.91221695497956)
--(axis cs:857.8,0.916561706025472)
--(axis cs:962.1,0.920042898261189)
--(axis cs:1067.1,0.923671394915627)
--(axis cs:1197.7,0.927105641614923)
--(axis cs:1356.9,0.930110047382186)
--(axis cs:1509.8,0.93306206258712)
--(axis cs:1700.7,0.935640379362934)
--(axis cs:2013,0.938117999358734)
--(axis cs:2313.8,0.94063958091648)
--(axis cs:2423,0.943368218767725)
--(axis cs:2656.3,0.945516406497594)
--(axis cs:2979.9,0.947576444864234)
--(axis cs:3338.7,0.949485604096682)
--(axis cs:3709.4,0.95126722478933)
--(axis cs:4101,0.952573024846842)
--(axis cs:4529.6,0.954026417428042)
--(axis cs:4994,0.955383030922103)
--(axis cs:5533.2,0.956555777581136)
--(axis cs:6100.8,0.957680483968925)
--(axis cs:6738.1,0.958852395189902)
--(axis cs:7440.2,0.960071800851666)
--(axis cs:8217,0.961030896974574)
--(axis cs:9043.1,0.961944087597913)
--(axis cs:10008.2,0.96278700207505)
--(axis cs:10967.9,0.963575928308512)
--(axis cs:11806.5,0.964282186211603)
--(axis cs:13154,0.965032713495285)
--(axis cs:14409,0.965735570226938)
--(axis cs:15679.8,0.966206477143022)
--(axis cs:17075.7,0.966782303454616)
--(axis cs:18546.3,0.967319580993747)
--(axis cs:20025.7,0.967769191999057)
--(axis cs:21636.8,0.968192760928746)
--(axis cs:23496.5,0.968468099263431)
--(axis cs:25376.7,0.968679206337064)
--(axis cs:27315.6,0.968911525005651)
--(axis cs:29182.3,0.969086626485915)
--(axis cs:31006.2,0.969366805165719)
--(axis cs:33135.9,0.9694540026789)
--(axis cs:35352.8,0.969589564178704)
--(axis cs:37493.6,0.96972152140011)
--(axis cs:39483.8,0.969708293298294)
--(axis cs:40868.4,0.969703876299993)
--(axis cs:43308.7,0.9697482662152)
--(axis cs:45580.9,0.969673437816846)
--(axis cs:48173.1,0.969613694030613)
--(axis cs:51057.1,0.969501052971487)
--(axis cs:54538.4,0.969471849720971)
--(axis cs:57527.6,0.969307946072128)
--(axis cs:60246.6,0.969188645058644)
--(axis cs:63510.6,0.969193589861986)
--(axis cs:66424.1,0.969040115244682)
--(axis cs:66424.1,0.970241684755318)
--(axis cs:66424.1,0.970241684755318)
--(axis cs:63510.6,0.970326410138013)
--(axis cs:60246.6,0.970371354941357)
--(axis cs:57527.6,0.970402053927872)
--(axis cs:54538.4,0.970426550279029)
--(axis cs:51057.1,0.970490547028513)
--(axis cs:48173.1,0.970596305969387)
--(axis cs:45580.9,0.970716762183154)
--(axis cs:43308.7,0.9706933337848)
--(axis cs:40868.4,0.970697523700007)
--(axis cs:39483.8,0.970728106701706)
--(axis cs:37493.6,0.97065347859989)
--(axis cs:35352.8,0.970485435821296)
--(axis cs:33135.9,0.9704427973211)
--(axis cs:31006.2,0.970369994834281)
--(axis cs:29182.3,0.970130173514084)
--(axis cs:27315.6,0.969906874994349)
--(axis cs:25376.7,0.969773993662936)
--(axis cs:23496.5,0.969480300736569)
--(axis cs:21636.8,0.969220239071254)
--(axis cs:20025.7,0.968832408000943)
--(axis cs:18546.3,0.968448819006253)
--(axis cs:17075.7,0.967980696545384)
--(axis cs:15679.8,0.967448522856978)
--(axis cs:14409,0.966979229773062)
--(axis cs:13154,0.966370286504715)
--(axis cs:11806.5,0.965649613788397)
--(axis cs:10967.9,0.964779071691488)
--(axis cs:10008.2,0.96412779792495)
--(axis cs:9043.1,0.963267712402087)
--(axis cs:8217,0.962379103025426)
--(axis cs:7440.2,0.961423399148334)
--(axis cs:6738.1,0.960459204810098)
--(axis cs:6100.8,0.959009516031075)
--(axis cs:5533.2,0.957937622418864)
--(axis cs:4994,0.956808769077897)
--(axis cs:4529.6,0.955634982571958)
--(axis cs:4101,0.954164975153158)
--(axis cs:3709.4,0.95260917521067)
--(axis cs:3338.7,0.950842795903318)
--(axis cs:2979.9,0.948870155135766)
--(axis cs:2656.3,0.946967193502406)
--(axis cs:2423,0.944986581232275)
--(axis cs:2313.8,0.94211061908352)
--(axis cs:2013,0.939713800641266)
--(axis cs:1700.7,0.937291420637066)
--(axis cs:1509.8,0.93480953741288)
--(axis cs:1356.9,0.931968152617814)
--(axis cs:1197.7,0.928757758385077)
--(axis cs:1067.1,0.925105205084373)
--(axis cs:962.1,0.921713901738811)
--(axis cs:857.8,0.918164893974528)
--(axis cs:770.7,0.91374324502044)
--(axis cs:679.9,0.908866772980291)
--(axis cs:610.5,0.903583251311281)
--(axis cs:548.7,0.897493898524875)
--(axis cs:480.8,0.89079678995833)
--(axis cs:441.5,0.883865460583807)
--(axis cs:360.7,0.875623788342982)
--(axis cs:311.7,0.868153012792503)
--(axis cs:292.2,0.858338887946841)
--(axis cs:257.1,0.849283650786843)
--(axis cs:225.7,0.840428179651271)
--(axis cs:189.9,0.832891552157114)
--(axis cs:147.6,0.824208252447437)
--(axis cs:116.8,0.814366717153758)
--(axis cs:95.2,0.800509317471706)
--(axis cs:72.7,0.790369450615022)
--(axis cs:55.7,0.779049325624607)
--(axis cs:42.5,0.77337446490509)
--(axis cs:34.1,0.766537077877151)
--(axis cs:26.2,0.749032228425724)
--(axis cs:19.7,0.740007504673416)
--(axis cs:15.2,0.704509414500452)
--(axis cs:12.3,0.707521462423876)
--(axis cs:7.5,0.696639709683845)
--(axis cs:5.8,0.692052610637094)
--(axis cs:4.6,0.691935737290799)
--(axis cs:1,0.500981347719775)
--(axis cs:1,0.500981347719775)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:32.4,0.679847625331549)
--(axis cs:32.4,0.642095774668451)
--(axis cs:58.8,0.517837518062928)
--(axis cs:127.5,0.612698761529931)
--(axis cs:171.6,0.685356921070344)
--(axis cs:217.9,0.620083359699243)
--(axis cs:326.9,0.70458594348935)
--(axis cs:509.4,0.723755500738939)
--(axis cs:788.7,0.769130945483603)
--(axis cs:1289,0.75946927574984)
--(axis cs:1725.2,0.742223262156284)
--(axis cs:2166.5,0.692164699982658)
--(axis cs:2240.8,0.574857455822285)
--(axis cs:2245.6,0.756240849479995)
--(axis cs:2387.4,0.751807882759305)
--(axis cs:2566,0.59427969532723)
--(axis cs:3221.1,0.791658165635112)
--(axis cs:4167.6,0.777222658598795)
--(axis cs:5525.8,0.759292700193437)
--(axis cs:7395.5,0.792037116362187)
--(axis cs:7828.6,0.802475674649737)
--(axis cs:8253.4,0.819230241588053)
--(axis cs:9385.6,0.816178775153507)
--(axis cs:10880.7,0.815775533071974)
--(axis cs:10937.9,0.807049092884071)
--(axis cs:11114.5,0.778141175356328)
--(axis cs:14048.3,0.841523289545244)
--(axis cs:17864,0.844317801267512)
--(axis cs:22418.9,0.845279488818191)
--(axis cs:27844.9,0.851687983244529)
--(axis cs:32950.1,0.881306243075926)
--(axis cs:34305.1,0.862091392268651)
--(axis cs:36925.7,0.871637861539409)
--(axis cs:40353.4,0.868542783495379)
--(axis cs:40403,0.880281778898155)
--(axis cs:48736.7,0.886042271882971)
--(axis cs:57236.4,0.897222226706102)
--(axis cs:64772.3,0.895743305752447)
--(axis cs:70835.6,0.900410576631051)
--(axis cs:73835.5,0.900748035696426)
--(axis cs:73897.5,0.902559799829986)
--(axis cs:75936.4,0.894734944826268)
--(axis cs:78130.4,0.897727657799747)
--(axis cs:78380.3,0.903599174080796)
--(axis cs:82358.5,0.907497377872251)
--(axis cs:85825.1,0.90922886927831)
--(axis cs:88807.5,0.899836540925545)
--(axis cs:91221.2,0.909426800071798)
--(axis cs:93274.1,0.911674587328014)
--(axis cs:94236.4,0.915655255277879)
--(axis cs:94659.6,0.883361861201733)
--(axis cs:94979.7,0.913845992627475)
--(axis cs:95824.2,0.909174852474879)
--(axis cs:96030.7,0.917885495511901)
--(axis cs:96183.6,0.913978160309475)
--(axis cs:97208.1,0.919907122185328)
--(axis cs:98125.7,0.914575158067415)
--(axis cs:98850.9,0.916932664473153)
--(axis cs:99302.8,0.91654338638085)
--(axis cs:99597,0.917369802615626)
--(axis cs:99796.5,0.920574525183732)
--(axis cs:99901.9,0.917562009578199)
--(axis cs:99960,0.917594947552212)
--(axis cs:99986.5,0.917070734577971)
--(axis cs:99996.4,0.922327842372778)
--(axis cs:99999.3,0.920254708291022)
--(axis cs:100000,0.924173025525705)
--(axis cs:100000,0.918872478004465)
--(axis cs:100000,0.920529994073732)
--(axis cs:100000,0.80002217444995)
--(axis cs:100000,0.919075448464504)
--(axis cs:100000,0.920785303344261)
--(axis cs:100000,0.920703720392312)
--(axis cs:100000,0.920142946352755)
--(axis cs:100000,0.921122688779361)
--(axis cs:100000,0.918026156103591)
--(axis cs:100000,0.919579752184695)
--(axis cs:100000,0.921079614103)
--(axis cs:100000,0.913655751209837)
--(axis cs:100000,0.922363064663177)
--(axis cs:100000,0.913688290707069)
--(axis cs:100000,0.929766709292931)
--(axis cs:100000,0.929766709292931)
--(axis cs:100000,0.926946735336823)
--(axis cs:100000,0.927257448790163)
--(axis cs:100000,0.925846985897)
--(axis cs:100000,0.929017247815305)
--(axis cs:100000,0.926088843896409)
--(axis cs:100000,0.926690911220639)
--(axis cs:100000,0.926465453647245)
--(axis cs:100000,0.926934479607688)
--(axis cs:100000,0.928961496655739)
--(axis cs:100000,0.927037951535496)
--(axis cs:100000,0.98822622555005)
--(axis cs:100000,0.927351605926268)
--(axis cs:100000,0.928177721995535)
--(axis cs:100000,0.927798974474295)
--(axis cs:99999.3,0.925176891708978)
--(axis cs:99996.4,0.927017157627222)
--(axis cs:99986.5,0.926322865422029)
--(axis cs:99960,0.925438652447788)
--(axis cs:99901.9,0.925632990421801)
--(axis cs:99796.5,0.926153674816268)
--(axis cs:99597,0.925133397384374)
--(axis cs:99302.8,0.92316161361915)
--(axis cs:98850.9,0.925189335526846)
--(axis cs:98125.7,0.921216441932585)
--(axis cs:97208.1,0.923567877814672)
--(axis cs:96183.6,0.921890639690526)
--(axis cs:96030.7,0.924232904488099)
--(axis cs:95824.2,0.921606547525121)
--(axis cs:94979.7,0.922352207372525)
--(axis cs:94659.6,0.929994738798267)
--(axis cs:94236.4,0.922782744722121)
--(axis cs:93274.1,0.920384012671986)
--(axis cs:91221.2,0.918696599928202)
--(axis cs:88807.5,0.918293459074455)
--(axis cs:85825.1,0.91846273072169)
--(axis cs:82358.5,0.919122622127749)
--(axis cs:78380.3,0.914444225919204)
--(axis cs:78130.4,0.908965942200253)
--(axis cs:75936.4,0.903473055173732)
--(axis cs:73897.5,0.914905200170014)
--(axis cs:73835.5,0.914790364303574)
--(axis cs:70835.6,0.910266223368949)
--(axis cs:64772.3,0.908215094247553)
--(axis cs:57236.4,0.907496173293898)
--(axis cs:48736.7,0.905612528117029)
--(axis cs:40403,0.896541621101845)
--(axis cs:40353.4,0.888237216504621)
--(axis cs:36925.7,0.896847138460591)
--(axis cs:34305.1,0.890398807731349)
--(axis cs:32950.1,0.901265556924074)
--(axis cs:27844.9,0.882138816755471)
--(axis cs:22418.9,0.883153911181809)
--(axis cs:17864,0.882740398732488)
--(axis cs:14048.3,0.886673510454756)
--(axis cs:11114.5,0.872742224643673)
--(axis cs:10937.9,0.868944507115929)
--(axis cs:10880.7,0.862475866928026)
--(axis cs:9385.6,0.862159624846493)
--(axis cs:8253.4,0.870881358411947)
--(axis cs:7828.6,0.866394125350263)
--(axis cs:7395.5,0.861736083637813)
--(axis cs:5525.8,0.882939099806563)
--(axis cs:4167.6,0.834713941401205)
--(axis cs:3221.1,0.861018434364888)
--(axis cs:2566,0.87738350467277)
--(axis cs:2387.4,0.826530717240695)
--(axis cs:2245.6,0.837730950520005)
--(axis cs:2240.8,0.831895944177715)
--(axis cs:2166.5,0.896608500017342)
--(axis cs:1725.2,0.830641737843716)
--(axis cs:1289,0.84699912425016)
--(axis cs:788.7,0.834089254516397)
--(axis cs:509.4,0.797359499261061)
--(axis cs:326.9,0.77534245651065)
--(axis cs:217.9,0.750058240300757)
--(axis cs:171.6,0.736236678929656)
--(axis cs:127.5,0.721001438470069)
--(axis cs:58.8,0.699043881937072)
--(axis cs:32.4,0.679847625331549)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.502302935100388)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:4.1,0.657999504087865)
--(axis cs:5,0.665456562991632)
--(axis cs:6.8,0.658599008637676)
--(axis cs:15,0.712850541051502)
--(axis cs:18.5,0.749199064485072)
--(axis cs:32.2,0.769645360140584)
--(axis cs:51.2,0.75306263738105)
--(axis cs:80.4,0.774596956068723)
--(axis cs:124,0.803243696319096)
--(axis cs:194.5,0.793906145211854)
--(axis cs:271.1,0.818576300835856)
--(axis cs:379.2,0.845498955293003)
--(axis cs:549.7,0.838200038277957)
--(axis cs:805.2,0.860344842199475)
--(axis cs:1166.5,0.878666111738313)
--(axis cs:1624.3,0.891346399203995)
--(axis cs:2139.3,0.902301576072228)
--(axis cs:2727.9,0.903784457980579)
--(axis cs:3402.5,0.912624297725985)
--(axis cs:4072.6,0.913567593728978)
--(axis cs:4744.8,0.916473272813576)
--(axis cs:5416.8,0.919775436194057)
--(axis cs:6045.5,0.920605361755409)
--(axis cs:6679.2,0.920995941793493)
--(axis cs:7427.1,0.922713494018542)
--(axis cs:8257.6,0.924450095222597)
--(axis cs:9167.8,0.925284852336385)
--(axis cs:10202.2,0.92845463404764)
--(axis cs:11497.8,0.92700169249811)
--(axis cs:12978.6,0.92697461152914)
--(axis cs:14687.8,0.926499081925589)
--(axis cs:16251.6,0.927417696269791)
--(axis cs:17915.3,0.926605877757749)
--(axis cs:19809.4,0.929003519406544)
--(axis cs:21719,0.927164719246717)
--(axis cs:23808.3,0.928214136106452)
--(axis cs:26041.2,0.925682732468533)
--(axis cs:28546.5,0.92819703382725)
--(axis cs:31325.1,0.928211676373298)
--(axis cs:34215,0.92821532486526)
--(axis cs:37232.5,0.926478044466933)
--(axis cs:40157.2,0.925369018898146)
--(axis cs:43337,0.92601473794117)
--(axis cs:47025.5,0.92470226934651)
--(axis cs:50630.5,0.924231708533777)
--(axis cs:54228.7,0.922422622245446)
--(axis cs:55971.3,0.926218343744272)
--(axis cs:56343.6,0.926525872643653)
--(axis cs:57439.2,0.92884724440793)
--(axis cs:58731.4,0.929724263849298)
--(axis cs:59290.8,0.928247432282999)
--(axis cs:59314.8,0.928260130260092)
--(axis cs:62702.6,0.925385040628663)
--(axis cs:66328.5,0.923783938870771)
--(axis cs:70231.8,0.9225363239414)
--(axis cs:74403.4,0.922824002112486)
--(axis cs:78528.1,0.920794826020941)
--(axis cs:82647.4,0.91988780390917)
--(axis cs:86473.3,0.920014191770404)
--(axis cs:90081.9,0.923568498183388)
--(axis cs:93280,0.91891983259507)
--(axis cs:96047.2,0.920442938392507)
--(axis cs:98120.6,0.922648084320852)
--(axis cs:99313.6,0.920844261377909)
--(axis cs:99847.9,0.921912515288832)
--(axis cs:99983.5,0.920217377157389)
--(axis cs:99999.5,0.923765309245597)
--(axis cs:99999.5,0.931132890754403)
--(axis cs:99999.5,0.931132890754403)
--(axis cs:99983.5,0.927604422842611)
--(axis cs:99847.9,0.928241084711168)
--(axis cs:99313.6,0.930053738622091)
--(axis cs:98120.6,0.931055515679148)
--(axis cs:96047.2,0.930051661607493)
--(axis cs:93280,0.92822996740493)
--(axis cs:90081.9,0.931871501816612)
--(axis cs:86473.3,0.928744208229596)
--(axis cs:82647.4,0.92960739609083)
--(axis cs:78528.1,0.930063573979059)
--(axis cs:74403.4,0.931847597887514)
--(axis cs:70231.8,0.9287236760586)
--(axis cs:66328.5,0.931672861129229)
--(axis cs:62702.6,0.932508159371337)
--(axis cs:59314.8,0.934999669739908)
--(axis cs:59290.8,0.933975767717001)
--(axis cs:58731.4,0.934097536150702)
--(axis cs:57439.2,0.93548755559207)
--(axis cs:56343.6,0.932449327356347)
--(axis cs:55971.3,0.933061456255728)
--(axis cs:54228.7,0.930242377754554)
--(axis cs:50630.5,0.931964891466223)
--(axis cs:47025.5,0.931647530653489)
--(axis cs:43337,0.93352826205883)
--(axis cs:40157.2,0.931601181101854)
--(axis cs:37232.5,0.932050155533067)
--(axis cs:34215,0.93418927513474)
--(axis cs:31325.1,0.934251523626702)
--(axis cs:28546.5,0.93433616617275)
--(axis cs:26041.2,0.932940667531467)
--(axis cs:23808.3,0.934730663893548)
--(axis cs:21719,0.935055280753283)
--(axis cs:19809.4,0.934299880593456)
--(axis cs:17915.3,0.932960922242251)
--(axis cs:16251.6,0.933160303730209)
--(axis cs:14687.8,0.930017518074411)
--(axis cs:12978.6,0.93325038847086)
--(axis cs:11497.8,0.93211670750189)
--(axis cs:10202.2,0.93292516595236)
--(axis cs:9167.8,0.931833547663615)
--(axis cs:8257.6,0.930081704777403)
--(axis cs:7427.1,0.930174705981458)
--(axis cs:6679.2,0.927764258206507)
--(axis cs:6045.5,0.928561238244591)
--(axis cs:5416.8,0.926596163805943)
--(axis cs:4744.8,0.924414927186424)
--(axis cs:4072.6,0.922584206271022)
--(axis cs:3402.5,0.920699102274015)
--(axis cs:2727.9,0.916344142019421)
--(axis cs:2139.3,0.915120223927772)
--(axis cs:1624.3,0.909951800796005)
--(axis cs:1166.5,0.901035488261687)
--(axis cs:805.2,0.893041757800525)
--(axis cs:549.7,0.878078361722043)
--(axis cs:379.2,0.873879444706997)
--(axis cs:271.1,0.853830899164144)
--(axis cs:194.5,0.837585254788146)
--(axis cs:124,0.820040903680904)
--(axis cs:80.4,0.801464443931277)
--(axis cs:51.2,0.78826876261895)
--(axis cs:32.2,0.776041239859416)
--(axis cs:18.5,0.754732735514928)
--(axis cs:15,0.737389458948498)
--(axis cs:6.8,0.699782791362325)
--(axis cs:5,0.691044837008368)
--(axis cs:4.1,0.691120295912135)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:2.6,0.667393229579635)
--(axis cs:2.6,0.664738370420365)
--(axis cs:3.1,0.664058455703161)
--(axis cs:3.6,0.636420238144391)
--(axis cs:4.3,0.663769914881702)
--(axis cs:5.1,0.663558864496318)
--(axis cs:7.5,0.681934111353935)
--(axis cs:17.8,0.699619486206494)
--(axis cs:23.7,0.709971234954948)
--(axis cs:28.1,0.709333005203958)
--(axis cs:36.9,0.736835748200972)
--(axis cs:48.8,0.748568418993425)
--(axis cs:58.7,0.758066468591131)
--(axis cs:66.8,0.761805300827823)
--(axis cs:79.4,0.775395296704201)
--(axis cs:97.5,0.787015071805367)
--(axis cs:113.8,0.779151048176671)
--(axis cs:139.6,0.795509012373085)
--(axis cs:172.4,0.814886614574186)
--(axis cs:210.6,0.827356405842786)
--(axis cs:262.2,0.82547376713972)
--(axis cs:312.8,0.833852043243155)
--(axis cs:370.4,0.845548148648617)
--(axis cs:433.5,0.839290833058382)
--(axis cs:544.3,0.857126851605461)
--(axis cs:700.6,0.844147436090329)
--(axis cs:907.2,0.876540621526905)
--(axis cs:1202.5,0.880194973900716)
--(axis cs:1596.8,0.895509807227289)
--(axis cs:2047.9,0.898926835351809)
--(axis cs:2568.4,0.904347506936906)
--(axis cs:3118.9,0.908959440827872)
--(axis cs:3441.2,0.909625914273092)
--(axis cs:3905.5,0.915519848742537)
--(axis cs:4626,0.914454511575382)
--(axis cs:5415.9,0.914566378540255)
--(axis cs:6247,0.917700756265332)
--(axis cs:7084.9,0.917720948742731)
--(axis cs:7986.1,0.921592976251956)
--(axis cs:8870.5,0.920252999914763)
--(axis cs:9829,0.922934917679001)
--(axis cs:10719.6,0.924077724687239)
--(axis cs:12003.4,0.92134133066968)
--(axis cs:13726.8,0.924333050351039)
--(axis cs:15532.3,0.923084000532938)
--(axis cs:17246.6,0.928353030789355)
--(axis cs:18993.4,0.924537301457057)
--(axis cs:20802.3,0.924623847858332)
--(axis cs:22797.5,0.925593234707414)
--(axis cs:24941.3,0.928436480464283)
--(axis cs:27217,0.925275749650366)
--(axis cs:29266.9,0.926321348061081)
--(axis cs:31296.7,0.926440514167977)
--(axis cs:33935.8,0.922248026987961)
--(axis cs:36856.7,0.924632385807316)
--(axis cs:39926.9,0.922458286078849)
--(axis cs:43094.4,0.924642029530055)
--(axis cs:46383.7,0.922888079096121)
--(axis cs:49598.7,0.929267696323772)
--(axis cs:52890,0.925054002276341)
--(axis cs:53166.1,0.926410884213882)
--(axis cs:54630.2,0.926181482342982)
--(axis cs:54726.7,0.92740512067715)
--(axis cs:55496,0.923284428832588)
--(axis cs:56491.1,0.929095217141267)
--(axis cs:57884.7,0.925373759426729)
--(axis cs:61427,0.926251497297622)
--(axis cs:65286.2,0.926786391809014)
--(axis cs:69319.4,0.928999815645071)
--(axis cs:73597.2,0.928443539842579)
--(axis cs:77945.7,0.92594072451695)
--(axis cs:82333.8,0.926691227867928)
--(axis cs:86683.6,0.928451383161616)
--(axis cs:90999.8,0.926828306941715)
--(axis cs:94866.9,0.926755945152722)
--(axis cs:97781.8,0.928802484551548)
--(axis cs:99386.1,0.929434686252015)
--(axis cs:99913.6,0.927252663643488)
--(axis cs:99996.2,0.928885238938284)
--(axis cs:100000,0.928807448890116)
--(axis cs:100000,0.927769309937575)
--(axis cs:100000,0.933050490062425)
--(axis cs:100000,0.933050490062425)
--(axis cs:100000,0.933650551109883)
--(axis cs:99996.2,0.933414761061716)
--(axis cs:99913.6,0.931904136356512)
--(axis cs:99386.1,0.933485313747985)
--(axis cs:97781.8,0.933317515448452)
--(axis cs:94866.9,0.932094054847278)
--(axis cs:90999.8,0.931798093058285)
--(axis cs:86683.6,0.933936816838384)
--(axis cs:82333.8,0.932295372132072)
--(axis cs:77945.7,0.92993947548305)
--(axis cs:73597.2,0.933536460157421)
--(axis cs:69319.4,0.934426784354929)
--(axis cs:65286.2,0.932098608190986)
--(axis cs:61427,0.930525102702378)
--(axis cs:57884.7,0.932299240573271)
--(axis cs:56491.1,0.932724582858732)
--(axis cs:55496,0.933180571167412)
--(axis cs:54726.7,0.93340667932285)
--(axis cs:54630.2,0.932876917657018)
--(axis cs:53166.1,0.933212515786118)
--(axis cs:52890,0.932449397723659)
--(axis cs:49598.7,0.931815903676228)
--(axis cs:46383.7,0.931190120903879)
--(axis cs:43094.4,0.931994170469945)
--(axis cs:39926.9,0.930115313921151)
--(axis cs:36856.7,0.932824414192684)
--(axis cs:33935.8,0.928400373012039)
--(axis cs:31296.7,0.932616085832023)
--(axis cs:29266.9,0.931867251938919)
--(axis cs:27217,0.932171050349634)
--(axis cs:24941.3,0.932723519535717)
--(axis cs:22797.5,0.931908565292586)
--(axis cs:20802.3,0.932034352141668)
--(axis cs:18993.4,0.931106098542943)
--(axis cs:17246.6,0.931538769210645)
--(axis cs:15532.3,0.932349199467062)
--(axis cs:13726.8,0.931620149648961)
--(axis cs:12003.4,0.930472069330319)
--(axis cs:10719.6,0.93109387531276)
--(axis cs:9829,0.928049882320999)
--(axis cs:8870.5,0.928022200085237)
--(axis cs:7986.1,0.928810623748044)
--(axis cs:7084.9,0.926252451257269)
--(axis cs:6247,0.925679443734668)
--(axis cs:5415.9,0.924480621459745)
--(axis cs:4626,0.920787288424618)
--(axis cs:3905.5,0.920538551257463)
--(axis cs:3441.2,0.918500485726908)
--(axis cs:3118.9,0.917900759172128)
--(axis cs:2568.4,0.915542693063094)
--(axis cs:2047.9,0.911132964648191)
--(axis cs:1596.8,0.907230192772711)
--(axis cs:1202.5,0.904480426099284)
--(axis cs:907.2,0.897332978473095)
--(axis cs:700.6,0.880760963909671)
--(axis cs:544.3,0.875454748394539)
--(axis cs:433.5,0.863480966941618)
--(axis cs:370.4,0.860905051351383)
--(axis cs:312.8,0.855206156756845)
--(axis cs:262.2,0.84569463286028)
--(axis cs:210.6,0.839843594157214)
--(axis cs:172.4,0.827449985425814)
--(axis cs:139.6,0.811601187626915)
--(axis cs:113.8,0.807578751823329)
--(axis cs:97.5,0.800756328194633)
--(axis cs:79.4,0.787461503295799)
--(axis cs:66.8,0.774811299172177)
--(axis cs:58.7,0.768791531408869)
--(axis cs:48.8,0.762359781006575)
--(axis cs:36.9,0.768437851799028)
--(axis cs:28.1,0.749865394796042)
--(axis cs:23.7,0.731235365045052)
--(axis cs:17.8,0.705807113793506)
--(axis cs:7.5,0.695419488646065)
--(axis cs:5.1,0.666894735503683)
--(axis cs:4.3,0.666287085118298)
--(axis cs:3.6,0.643169961855609)
--(axis cs:3.1,0.667158144296839)
--(axis cs:2.6,0.667393229579635)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.502265695453306)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.491394596181282)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.492214609207389)
--(axis cs:1,0.491658679587431)
--(axis cs:1,0.499547704546694)
--(axis cs:1,0.492214609207389)
--(axis cs:7.7,0.662357009408556)
--(axis cs:27.9,0.668332103248928)
--(axis cs:45.3,0.699489169034073)
--(axis cs:72,0.701694158207165)
--(axis cs:117,0.709227945977742)
--(axis cs:187.5,0.742261640349936)
--(axis cs:264.1,0.743970363532853)
--(axis cs:360.8,0.776928529144277)
--(axis cs:526.1,0.788730281312072)
--(axis cs:823.3,0.77746419186788)
--(axis cs:1334.9,0.8254278084035)
--(axis cs:2053.2,0.818638270536976)
--(axis cs:2993.2,0.824436926128271)
--(axis cs:4168.3,0.847972272776711)
--(axis cs:5665.8,0.850855173690689)
--(axis cs:7372.3,0.849795340610195)
--(axis cs:9439,0.86756354541727)
--(axis cs:11923.9,0.876295222031054)
--(axis cs:14917.8,0.88660787650813)
--(axis cs:18302.6,0.892706544602254)
--(axis cs:21750.3,0.891387906573298)
--(axis cs:24976.3,0.901725078938666)
--(axis cs:26979.4,0.906685146462261)
--(axis cs:28801.6,0.907517676359088)
--(axis cs:31742.1,0.9109643337167)
--(axis cs:35352.3,0.819572504426107)
--(axis cs:38972.2,0.914315678237984)
--(axis cs:42735.6,0.916596627267413)
--(axis cs:46285.3,0.919170493637499)
--(axis cs:49578.1,0.919243799945402)
--(axis cs:50161.6,0.920428131456255)
--(axis cs:50668.8,0.921600828308508)
--(axis cs:51619.1,0.91791324056901)
--(axis cs:52836.6,0.92328206591517)
--(axis cs:56301.4,0.922992221938099)
--(axis cs:59957.7,0.924854835793834)
--(axis cs:63842.4,0.908124147304685)
--(axis cs:68150.9,0.924441296348172)
--(axis cs:71898,0.922284837434891)
--(axis cs:72696.8,0.923437180483301)
--(axis cs:74261.8,0.923539110480473)
--(axis cs:75746,0.906513321098572)
--(axis cs:76646.7,0.924963810375303)
--(axis cs:78564.7,0.926253433544166)
--(axis cs:79099.9,0.922393065963621)
--(axis cs:83017,0.926515232802819)
--(axis cs:87165.8,0.925886910659992)
--(axis cs:90929.4,0.925206375809933)
--(axis cs:94103.3,0.921152470059134)
--(axis cs:96605.6,0.925445043928816)
--(axis cs:97058.3,0.923908353395578)
--(axis cs:98258.1,0.92540836022835)
--(axis cs:98302.5,0.869495115497381)
--(axis cs:98345.9,0.923092175814972)
--(axis cs:99192.2,0.926115901361826)
--(axis cs:99332.3,0.924061020334221)
--(axis cs:99334.4,0.92490355891427)
--(axis cs:99815.8,0.924816426592763)
--(axis cs:99968.8,0.92455652869213)
--(axis cs:99996.3,0.92316049152345)
--(axis cs:100000,0.924163064027227)
--(axis cs:100000,0.923726403875583)
--(axis cs:100000,0.921375431767808)
--(axis cs:100000,0.92384324680242)
--(axis cs:100000,0.923687181034543)
--(axis cs:100000,0.921734145411212)
--(axis cs:100000,0.924062229143759)
--(axis cs:100000,0.930015970856241)
--(axis cs:100000,0.930015970856241)
--(axis cs:100000,0.929725854588788)
--(axis cs:100000,0.929626418965457)
--(axis cs:100000,0.93066835319758)
--(axis cs:100000,0.932001168232192)
--(axis cs:100000,0.929188396124417)
--(axis cs:100000,0.930783735972773)
--(axis cs:99996.3,0.92985270847655)
--(axis cs:99968.8,0.93220347130787)
--(axis cs:99815.8,0.929941973407237)
--(axis cs:99334.4,0.930908041085729)
--(axis cs:99332.3,0.930648779665779)
--(axis cs:99192.2,0.930597498638174)
--(axis cs:98345.9,0.931342824185028)
--(axis cs:98302.5,0.95672668450262)
--(axis cs:98258.1,0.93016523977165)
--(axis cs:97058.3,0.932705046604422)
--(axis cs:96605.6,0.932574956071184)
--(axis cs:94103.3,0.931239329940866)
--(axis cs:90929.4,0.927257024190067)
--(axis cs:87165.8,0.932691289340008)
--(axis cs:83017,0.931791367197181)
--(axis cs:79099.9,0.928776734036379)
--(axis cs:78564.7,0.932881566455834)
--(axis cs:76646.7,0.930389589624697)
--(axis cs:75746,0.940388478901428)
--(axis cs:74261.8,0.932951089519527)
--(axis cs:72696.8,0.929854619516698)
--(axis cs:71898,0.932266762565109)
--(axis cs:68150.9,0.929935303651828)
--(axis cs:63842.4,0.939757452695315)
--(axis cs:59957.7,0.930653564206167)
--(axis cs:56301.4,0.930937978061901)
--(axis cs:52836.6,0.92938793408483)
--(axis cs:51619.1,0.92522995943099)
--(axis cs:50668.8,0.929592371691492)
--(axis cs:50161.6,0.927768268543746)
--(axis cs:49578.1,0.928507600054598)
--(axis cs:46285.3,0.927246106362501)
--(axis cs:42735.6,0.927486772732587)
--(axis cs:38972.2,0.923506121762016)
--(axis cs:35352.3,0.962145695573893)
--(axis cs:31742.1,0.9212340662833)
--(axis cs:28801.6,0.920464123640912)
--(axis cs:26979.4,0.920480053537739)
--(axis cs:24976.3,0.917639921061334)
--(axis cs:21750.3,0.904283693426702)
--(axis cs:18302.6,0.913331655397746)
--(axis cs:14917.8,0.912097323491869)
--(axis cs:11923.9,0.900039577968946)
--(axis cs:9439,0.89820665458273)
--(axis cs:7372.3,0.892339659389805)
--(axis cs:5665.8,0.891988226309311)
--(axis cs:4168.3,0.891364327223289)
--(axis cs:2993.2,0.873133073871729)
--(axis cs:2053.2,0.871558529463024)
--(axis cs:1334.9,0.8584139915965)
--(axis cs:823.3,0.84208960813212)
--(axis cs:526.1,0.841306318687928)
--(axis cs:360.8,0.823601470855723)
--(axis cs:264.1,0.796246436467147)
--(axis cs:187.5,0.801130159650064)
--(axis cs:117,0.759108454022258)
--(axis cs:72,0.746415841792835)
--(axis cs:45.3,0.720277430965927)
--(axis cs:27.9,0.699294696751072)
--(axis cs:7.7,0.684504590591444)
--(axis cs:1,0.505103790792611)
--(axis cs:1,0.502265695453306)
--(axis cs:1,0.505654720412569)
--(axis cs:1,0.505103790792611)
--(axis cs:1,0.502265695453306)
--(axis cs:1,0.502265695453306)
--(axis cs:1,0.502265695453306)
--(axis cs:1,0.502265695453306)
--(axis cs:1,0.502265695453306)
--(axis cs:1,0.506057003818718)
--(axis cs:1,0.502265695453306)
--(axis cs:1,0.502265695453306)
--(axis cs:1,0.502265695453306)
--cycle;

\addplot [semithick, black, dashed]
table {%
1 0.4999234
1 0.4999234
4.6 0.6906942
5.8 0.6907492
7.5 0.6947783
12.3 0.7063117
15.2 0.7030075
19.7 0.7385275
26.2 0.7464383
34.1 0.7650301
42.5 0.7721259
55.7 0.7779309
72.7 0.7894483
95.2 0.7993101
116.8 0.8130508
147.6 0.8225517
189.9 0.8315941
225.7 0.83912
257.1 0.8480567
292.2 0.8570709
311.7 0.8671965
360.7 0.874606
441.5 0.8827367
480.8 0.889841
548.7 0.8965501
610.5 0.902675
679.9 0.9078149
770.7 0.9129801
857.8 0.9173633
962.1 0.9208784
1067.1 0.9243883
1197.7 0.9279317
1356.9 0.9310391
1509.8 0.9339358
1700.7 0.9364659
2013 0.9389159
2313.8 0.9413751
2423 0.9441774
2656.3 0.9462418
2979.9 0.9482233
3338.7 0.9501642
3709.4 0.9519382
4101 0.953369
4529.6 0.9548307
4994 0.9560959
5533.2 0.9572467
6100.8 0.958345
6738.1 0.9596558
7440.2 0.9607476
8217 0.961705
9043.1 0.9626059
10008.2 0.9634574
10967.9 0.9641775
11806.5 0.9649659
13154 0.9657015
14409 0.9663574
15679.8 0.9668275
17075.7 0.9673815
18546.3 0.9678842
20025.7 0.9683008
21636.8 0.9687065
23496.5 0.9689742
25376.7 0.9692266
27315.6 0.9694092
29182.3 0.9696084
31006.2 0.9698684
33135.9 0.9699484
35352.8 0.9700375
37493.6 0.9701875
39483.8 0.9702182
40868.4 0.9702007
43308.7 0.9702208
45580.9 0.9701951
48173.1 0.970105
51057.1 0.9699958
54538.4 0.9699492
57527.6 0.969855
60246.6 0.96978
63510.6 0.96976
66424.1 0.9696409
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0]
table {%
32.4 0.6609717
58.8 0.6084407
127.5 0.6668501
171.6 0.7107968
217.9 0.6850708
326.9 0.7399642
509.4 0.7605575
788.7 0.8016101
1289 0.8032342
1725.2 0.7864325
2166.5 0.7943866
2240.8 0.7033767
2245.6 0.7969859
2387.4 0.7891693
2566 0.7358316
3221.1 0.8263383
4167.6 0.8059683
5525.8 0.8211159
7395.5 0.8268866
7828.6 0.8344349
8253.4 0.8450558
9385.6 0.8391692
10880.7 0.8391257
10937.9 0.8379968
11114.5 0.8254417
14048.3 0.8640984
17864 0.8635291
22418.9 0.8642167
27844.9 0.8669134
32950.1 0.8912859
34305.1 0.8762451
36925.7 0.8842425
40353.4 0.87839
40403 0.8884117
48736.7 0.8958274
57236.4 0.9023592
64772.3 0.9019792
70835.6 0.9053384
73835.5 0.9077692
73897.5 0.9087325
75936.4 0.899104
78130.4 0.9033468
78380.3 0.9090217
82358.5 0.91331
85825.1 0.9138458
88807.5 0.909065
91221.2 0.9140617
93274.1 0.9160293
94236.4 0.919219
94659.6 0.9066783
94979.7 0.9180991
95824.2 0.9153907
96030.7 0.9210592
96183.6 0.9179344
97208.1 0.9217375
98125.7 0.9178958
98850.9 0.921061
99302.8 0.9198525
99597 0.9212516
99796.5 0.9233641
99901.9 0.9215975
99960 0.9215168
99986.5 0.9216968
99996.4 0.9246725
99999.3 0.9227158
100000 0.925986
100000 0.9235251
100000 0.9239408
100000 0.8941242
100000 0.9230567
100000 0.9248734
100000 0.9238191
100000 0.9233042
100000 0.9239068
100000 0.9220575
100000 0.9242985
100000 0.9234633
100000 0.9204566
100000 0.9246549
100000 0.9217275
};
\addlegendentry{\scriptsize OWA+Centroid}
\addplot [darkorange25512714, opacity=1.0]
table {%
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
4.1 0.6745599
5 0.6782507
6.8 0.6791909
15 0.72512
18.5 0.7519659
32.2 0.7728433
51.2 0.7706657
80.4 0.7880307
124 0.8116423
194.5 0.8157457
271.1 0.8362036
379.2 0.8596892
549.7 0.8581392
805.2 0.8766933
1166.5 0.8898508
1624.3 0.9006491
2139.3 0.9087109
2727.9 0.9100643
3402.5 0.9166617
4072.6 0.9180759
4744.8 0.9204441
5416.8 0.9231858
6045.5 0.9245833
6679.2 0.9243801
7427.1 0.9264441
8257.6 0.9272659
9167.8 0.9285592
10202.2 0.9306899
11497.8 0.9295592
12978.6 0.9301125
14687.8 0.9282583
16251.6 0.930289
17915.3 0.9297834
19809.4 0.9316517
21719 0.93111
23808.3 0.9314724
26041.2 0.9293117
28546.5 0.9312666
31325.1 0.9312316
34215 0.9312023
37232.5 0.9292641
40157.2 0.9284851
43337 0.9297715
47025.5 0.9281749
50630.5 0.9280983
54228.7 0.9263325
55971.3 0.9296399
56343.6 0.9294876
57439.2 0.9321674
58731.4 0.9319109
59290.8 0.9311116
59314.8 0.9316299
62702.6 0.9289466
66328.5 0.9277284
70231.8 0.92563
74403.4 0.9273358
78528.1 0.9254292
82647.4 0.9247476
86473.3 0.9243792
90081.9 0.92772
93280 0.9235749
96047.2 0.9252473
98120.6 0.9268518
99313.6 0.925449
99847.9 0.9250768
99983.5 0.9239109
99999.5 0.9274491
};
\addlegendentry{\scriptsize OWA+Adaptive}
\addplot [forestgreen4416044, opacity=1.0]
table {%
2.6 0.6660658
3.1 0.6656083
3.6 0.6397951
4.3 0.6650285
5.1 0.6652268
7.5 0.6886768
17.8 0.7027133
23.7 0.7206033
28.1 0.7295992
36.9 0.7526368
48.8 0.7554641
58.7 0.763429
66.8 0.7683083
79.4 0.7814284
97.5 0.7938857
113.8 0.7933649
139.6 0.8035551
172.4 0.8211683
210.6 0.8336
262.2 0.8355842
312.8 0.8445291
370.4 0.8532266
433.5 0.8513859
544.3 0.8662908
700.6 0.8624542
907.2 0.8869368
1202.5 0.8923377
1596.8 0.90137
2047.9 0.9050299
2568.4 0.9099451
3118.9 0.9134301
3441.2 0.9140632
3905.5 0.9180292
4626 0.9176209
5415.9 0.9195235
6247 0.9216901
7084.9 0.9219867
7986.1 0.9252018
8870.5 0.9241376
9829 0.9254924
10719.6 0.9275858
12003.4 0.9259067
13726.8 0.9279766
15532.3 0.9277166
17246.6 0.9299459
18993.4 0.9278217
20802.3 0.9283291
22797.5 0.9287509
24941.3 0.93058
27217 0.9287234
29266.9 0.9290943
31296.7 0.9295283
33935.8 0.9253242
36856.7 0.9287284
39926.9 0.9262868
43094.4 0.9283181
46383.7 0.9270391
49598.7 0.9305418
52890 0.9287517
53166.1 0.9298117
54630.2 0.9295292
54726.7 0.9304059
55496 0.9282325
56491.1 0.9309099
57884.7 0.9288365
61427 0.9283883
65286.2 0.9294425
69319.4 0.9317133
73597.2 0.93099
77945.7 0.9279401
82333.8 0.9294933
86683.6 0.9311941
90999.8 0.9293132
94866.9 0.929425
97781.8 0.93106
99386.1 0.93146
99913.6 0.9295784
99996.2 0.93115
100000 0.931229
100000 0.9304099
};
\addlegendentry{\scriptsize ACOWA}
\addplot [crimson2143940, opacity=1.0]
table {%
1 0.5009067
1 0.5009067
1 0.5009067
1 0.4987258
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.4986592
1 0.4986567
1 0.5009067
1 0.4986592
7.7 0.6734308
27.9 0.6838134
45.3 0.7098833
72 0.724055
117 0.7341682
187.5 0.7716959
264.1 0.7701084
360.8 0.800265
526.1 0.8150183
823.3 0.8097769
1334.9 0.8419209
2053.2 0.8450984
2993.2 0.848785
4168.3 0.8696683
5665.8 0.8714217
7372.3 0.8710675
9439 0.8828851
11923.9 0.8881674
14917.8 0.8993526
18302.6 0.9030191
21750.3 0.8978358
24976.3 0.9096825
26979.4 0.9135826
28801.6 0.9139909
31742.1 0.9160992
35352.3 0.8908591
38972.2 0.9189109
42735.6 0.9220417
46285.3 0.9232083
49578.1 0.9238757
50161.6 0.9240982
50668.8 0.9255966
51619.1 0.9215716
52836.6 0.926335
56301.4 0.9269651
59957.7 0.9277542
63842.4 0.9239408
68150.9 0.9271883
71898 0.9272758
72696.8 0.9266459
74261.8 0.9282451
75746 0.9234509
76646.7 0.9276767
78564.7 0.9295675
79099.9 0.9255849
83017 0.9291533
87165.8 0.9292891
90929.4 0.9262317
94103.3 0.9261959
96605.6 0.92901
97058.3 0.9283067
98258.1 0.9277868
98302.5 0.9131109
98345.9 0.9272175
99192.2 0.9283567
99332.3 0.9273549
99334.4 0.9279058
99815.8 0.9273792
99968.8 0.92838
99996.3 0.9265066
100000 0.9274734
100000 0.9264574
100000 0.9266883
100000 0.9272558
100000 0.9266568
100000 0.92573
100000 0.9270391
};
\addlegendentry{\scriptsize OWA}
\end{axis}

\end{tikzpicture}


==> figs/app/ablate_newsgroups.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
%
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.453803705002681, ymax=0.983827636559857,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.25]
(axis cs:7.3,0.624772282907598)
--(axis cs:7.3,0.613204717092402)
--(axis cs:11.4,0.631247485374618)
--(axis cs:13.5,0.648572938214047)
--(axis cs:16,0.664945327847899)
--(axis cs:18.7,0.68385420813806)
--(axis cs:21.3,0.703969053276345)
--(axis cs:24.9,0.716209587409845)
--(axis cs:28.2,0.726607875625531)
--(axis cs:33.4,0.741865913887423)
--(axis cs:39.8,0.753759780437761)
--(axis cs:45.9,0.769052438600199)
--(axis cs:53.5,0.782332362952856)
--(axis cs:61,0.793152448555292)
--(axis cs:67.5,0.80384760022996)
--(axis cs:74.6,0.81515832255594)
--(axis cs:82,0.823062481384222)
--(axis cs:91.4,0.829507132048915)
--(axis cs:109.4,0.837471686134735)
--(axis cs:124.7,0.847529532207815)
--(axis cs:140.9,0.855194840539648)
--(axis cs:160.4,0.863955764618935)
--(axis cs:182.5,0.872029004565359)
--(axis cs:206.1,0.879665349140664)
--(axis cs:229,0.885224251906663)
--(axis cs:256.2,0.88990423081424)
--(axis cs:286.3,0.894067745319329)
--(axis cs:317.6,0.899035476430673)
--(axis cs:350.9,0.903957154462824)
--(axis cs:387.7,0.907923454920331)
--(axis cs:429.3,0.91195119892004)
--(axis cs:476,0.915986056127355)
--(axis cs:522.7,0.919797135860345)
--(axis cs:577.6,0.922420242346947)
--(axis cs:629.6,0.923579017568873)
--(axis cs:687.7,0.926207682605642)
--(axis cs:745,0.930078154011115)
--(axis cs:801.4,0.932766993538885)
--(axis cs:873.1,0.934816417796579)
--(axis cs:1036,0.936936685905346)
--(axis cs:1401.2,0.93777411955527)
--(axis cs:1533.2,0.938835122161917)
--(axis cs:1562.1,0.941636342065576)
--(axis cs:1883.6,0.943173383697857)
--(axis cs:2046.6,0.942501893527464)
--(axis cs:2117.6,0.942920694981242)
--(axis cs:2374.8,0.944503198267039)
--(axis cs:2471.6,0.944015524007796)
--(axis cs:2551.1,0.943909795930695)
--(axis cs:2801.1,0.945370914482137)
--(axis cs:3146.6,0.94470525974192)
--(axis cs:3224.2,0.94399823836618)
--(axis cs:3582.5,0.944379817740586)
--(axis cs:3794.1,0.946515678141047)
--(axis cs:3969.8,0.94530419152968)
--(axis cs:4102.8,0.944337613319276)
--(axis cs:4122.7,0.945271965008471)
--(axis cs:4385.9,0.945871107294661)
--(axis cs:4553.2,0.94538690623264)
--(axis cs:4682.6,0.944352668307144)
--(axis cs:4683.1,0.943812204075351)
--(axis cs:4762.9,0.946027468100693)
--(axis cs:5062.3,0.945079835556285)
--(axis cs:5251.8,0.946304793657303)
--(axis cs:5525.2,0.939933952806881)
--(axis cs:5573.5,0.946729658490001)
--(axis cs:5608.7,0.943227733745367)
--(axis cs:5613.2,0.9379917308298)
--(axis cs:5710.4,0.943732737692214)
--(axis cs:6237.3,0.943334154053545)
--(axis cs:6252.9,0.939918146632955)
--(axis cs:6581,0.943651674567081)
--(axis cs:6639.7,0.942131828344086)
--(axis cs:6807.8,0.940874122961058)
--(axis cs:7319,0.940588779955173)
--(axis cs:7326.6,0.939884563147506)
--(axis cs:7536.8,0.942280720336347)
--(axis cs:7887,0.942011622332943)
--(axis cs:8036.3,0.940405923598633)
--(axis cs:8469.7,0.932698554443028)
--(axis cs:8680.1,0.939623127972319)
--(axis cs:8735.5,0.930962941020383)
--(axis cs:8857,0.940367672795517)
--(axis cs:9067.1,0.933889674144042)
--(axis cs:9213.9,0.941352171540595)
--(axis cs:9215.7,0.938372405782447)
--(axis cs:9465.2,0.940486275769612)
--(axis cs:9546.4,0.932346972754151)
--(axis cs:9997.5,0.932912867750874)
--(axis cs:10796.1,0.930227499809329)
--(axis cs:11340.7,0.930381047836809)
--(axis cs:12327,0.930050106556492)
--(axis cs:13121.2,0.929726655800776)
--(axis cs:13931.2,0.928631400798918)
--(axis cs:14631.9,0.927149742960196)
--(axis cs:15522.7,0.923902297336413)
--(axis cs:16460.8,0.924597029080089)
--(axis cs:17085.6,0.924032097983951)
--(axis cs:18776.2,0.921976617884333)
--(axis cs:20681.6,0.916404289540328)
--(axis cs:23180.2,0.913404379009665)
--(axis cs:24451.9,0.913195190242937)
--(axis cs:26376,0.909814785585069)
--(axis cs:28263.5,0.9071240769576)
--(axis cs:30205.2,0.905533100487785)
--(axis cs:32350.5,0.902434820964977)
--(axis cs:35605.1,0.900793163610903)
--(axis cs:36660.8,0.897215029781394)
--(axis cs:37040.5,0.898469125806124)
--(axis cs:38795,0.896057326736172)
--(axis cs:40263,0.893156866385775)
--(axis cs:41167.8,0.891780085798999)
--(axis cs:41431.4,0.890973259028528)
--(axis cs:42466.8,0.889847184153025)
--(axis cs:43649,0.889462684112021)
--(axis cs:45484.2,0.887977635682561)
--(axis cs:46192.1,0.886390901088182)
--(axis cs:46828.7,0.885790703809368)
--(axis cs:47407,0.885274581719501)
--(axis cs:47909.8,0.885143664391175)
--(axis cs:48345.3,0.884264455880051)
--(axis cs:48345.3,0.898521744119949)
--(axis cs:48345.3,0.898521744119949)
--(axis cs:47909.8,0.899683135608825)
--(axis cs:47407,0.900351018280499)
--(axis cs:46828.7,0.901343296190632)
--(axis cs:46192.1,0.902517698911818)
--(axis cs:45484.2,0.903237964317438)
--(axis cs:43649,0.906100715887979)
--(axis cs:42466.8,0.907491015846975)
--(axis cs:41431.4,0.908583140971472)
--(axis cs:41167.8,0.910793314201001)
--(axis cs:40263,0.911989733614225)
--(axis cs:38795,0.913348273263827)
--(axis cs:37040.5,0.914041674193876)
--(axis cs:36660.8,0.916893170218607)
--(axis cs:35605.1,0.916864436389097)
--(axis cs:32350.5,0.917440779035023)
--(axis cs:30205.2,0.919223099512215)
--(axis cs:28263.5,0.9194067230424)
--(axis cs:26376,0.921507614414931)
--(axis cs:24451.9,0.923007009757063)
--(axis cs:23180.2,0.924661220990335)
--(axis cs:20681.6,0.925299310459672)
--(axis cs:18776.2,0.926559382115667)
--(axis cs:17085.6,0.927875702016049)
--(axis cs:16460.8,0.931658570919911)
--(axis cs:15522.7,0.932708302663587)
--(axis cs:14631.9,0.933897057039804)
--(axis cs:13931.2,0.938094199201082)
--(axis cs:13121.2,0.938330144199224)
--(axis cs:12327,0.937474293443508)
--(axis cs:11340.7,0.937587352163191)
--(axis cs:10796.1,0.943508100190671)
--(axis cs:9997.5,0.941266132249127)
--(axis cs:9546.4,0.942897027245849)
--(axis cs:9465.2,0.949220924230388)
--(axis cs:9215.7,0.949116794217553)
--(axis cs:9213.9,0.948621228459405)
--(axis cs:9067.1,0.945258925855958)
--(axis cs:8857,0.951113927204483)
--(axis cs:8735.5,0.945434458979617)
--(axis cs:8680.1,0.949108072027681)
--(axis cs:8469.7,0.943787645556972)
--(axis cs:8036.3,0.952938876401367)
--(axis cs:7887,0.951599777667057)
--(axis cs:7536.8,0.952218079663653)
--(axis cs:7326.6,0.951508236852493)
--(axis cs:7319,0.951248020044827)
--(axis cs:6807.8,0.950785277038942)
--(axis cs:6639.7,0.950059771655914)
--(axis cs:6581,0.95324272543292)
--(axis cs:6252.9,0.949167853367045)
--(axis cs:6237.3,0.949567445946455)
--(axis cs:5710.4,0.953694262307786)
--(axis cs:5613.2,0.9489646691702)
--(axis cs:5608.7,0.953666466254633)
--(axis cs:5573.5,0.955932141509999)
--(axis cs:5525.2,0.948619847193119)
--(axis cs:5251.8,0.954139006342697)
--(axis cs:5062.3,0.954121364443715)
--(axis cs:4762.9,0.953884131899307)
--(axis cs:4683.1,0.956010195924649)
--(axis cs:4682.6,0.953872931692856)
--(axis cs:4553.2,0.95408109376736)
--(axis cs:4385.9,0.955282092705339)
--(axis cs:4122.7,0.953574834991529)
--(axis cs:4102.8,0.954331386680724)
--(axis cs:3969.8,0.95531680847032)
--(axis cs:3794.1,0.953750721858953)
--(axis cs:3582.5,0.954821582259414)
--(axis cs:3224.2,0.952009161633819)
--(axis cs:3146.6,0.95405274025808)
--(axis cs:2801.1,0.952144685517863)
--(axis cs:2551.1,0.952363604069306)
--(axis cs:2471.6,0.951193075992204)
--(axis cs:2374.8,0.949817801732961)
--(axis cs:2117.6,0.950513105018758)
--(axis cs:2046.6,0.949689706472536)
--(axis cs:1883.6,0.949550816302143)
--(axis cs:1562.1,0.948425857934424)
--(axis cs:1533.2,0.947855077838083)
--(axis cs:1401.2,0.94625428044473)
--(axis cs:1036,0.944784514094654)
--(axis cs:873.1,0.942823182203421)
--(axis cs:801.4,0.940879806461115)
--(axis cs:745,0.937889845988885)
--(axis cs:687.7,0.936880317394359)
--(axis cs:629.6,0.934628782431127)
--(axis cs:577.6,0.931971957653053)
--(axis cs:522.7,0.929714864139655)
--(axis cs:476,0.927137543872644)
--(axis cs:429.3,0.923807601079961)
--(axis cs:387.7,0.921091545079669)
--(axis cs:350.9,0.916451045537176)
--(axis cs:317.6,0.912943123569327)
--(axis cs:286.3,0.909392654680671)
--(axis cs:256.2,0.90494976918576)
--(axis cs:229,0.899868948093337)
--(axis cs:206.1,0.894780050859336)
--(axis cs:182.5,0.886533395434641)
--(axis cs:160.4,0.878546435381065)
--(axis cs:140.9,0.869738559460352)
--(axis cs:124.7,0.860722467792185)
--(axis cs:109.4,0.854364913865265)
--(axis cs:91.4,0.847778267951085)
--(axis cs:82,0.840202918615778)
--(axis cs:74.6,0.83355527744406)
--(axis cs:67.5,0.82286059977004)
--(axis cs:61,0.812348751444708)
--(axis cs:53.5,0.801252437047144)
--(axis cs:45.9,0.7882681613998)
--(axis cs:39.8,0.776852419562239)
--(axis cs:33.4,0.762570886112578)
--(axis cs:28.2,0.748281124374469)
--(axis cs:24.9,0.734722212590155)
--(axis cs:21.3,0.721407946723655)
--(axis cs:18.7,0.70185999186194)
--(axis cs:16,0.681816072152101)
--(axis cs:13.5,0.663583261785953)
--(axis cs:11.4,0.644883914625382)
--(axis cs:7.3,0.624772282907598)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.535106821687414)
--(axis cs:1,0.510766978312587)
--(axis cs:1,0.510766978312587)
--(axis cs:0.1,0.510766978312587)
--(axis cs:0.1,0.510766978312587)
--(axis cs:1.8,0.496480734682489)
--(axis cs:1.8,0.496480734682489)
--(axis cs:1.8,0.493812950177174)
--(axis cs:1.8,0.495492752932406)
--(axis cs:3.5,0.48949134140171)
--(axis cs:6,0.558050100865839)
--(axis cs:7.5,0.581893059515715)
--(axis cs:10,0.551544777562654)
--(axis cs:12.8,0.528500685860574)
--(axis cs:21.9,0.477895701891644)
--(axis cs:29.5,0.67433495275957)
--(axis cs:39.6,0.671998178545656)
--(axis cs:52.9,0.701083735372947)
--(axis cs:77.2,0.714012099149989)
--(axis cs:115.7,0.716569022570426)
--(axis cs:162.6,0.749734781083845)
--(axis cs:223,0.74487462248415)
--(axis cs:300,0.763777550958073)
--(axis cs:384.6,0.766294372461031)
--(axis cs:478.9,0.782351971377411)
--(axis cs:604.9,0.7748329762404)
--(axis cs:778.5,0.773707610576811)
--(axis cs:994.9,0.762417439918525)
--(axis cs:1231.3,0.83208811330626)
--(axis cs:1492.4,0.815347260195083)
--(axis cs:1814.4,0.814403811438079)
--(axis cs:2193.5,0.840209580104658)
--(axis cs:2545.1,0.846925553338102)
--(axis cs:2856.4,0.857051307089628)
--(axis cs:2985.5,0.839521393580699)
--(axis cs:3259.3,0.862012300612574)
--(axis cs:3812.4,0.857214236424975)
--(axis cs:4403,0.857870101926331)
--(axis cs:4966.1,0.871495449447745)
--(axis cs:5619.5,0.880821066139992)
--(axis cs:6924.6,0.894333917727003)
--(axis cs:9698.8,0.898337124509231)
--(axis cs:12231.1,0.899863502784943)
--(axis cs:14714.2,0.864050010828955)
--(axis cs:17644.7,0.894531386229478)
--(axis cs:21089.6,0.879302688496897)
--(axis cs:24893,0.888935464196173)
--(axis cs:28744.1,0.916026885062137)
--(axis cs:32476.5,0.902476557116311)
--(axis cs:36126.3,0.91613141395317)
--(axis cs:39759.5,0.911623133680167)
--(axis cs:43356,0.918547787550922)
--(axis cs:46312.9,0.926257173535837)
--(axis cs:49156.1,0.928877274426674)
--(axis cs:50571,0.940763142691269)
--(axis cs:51115.9,0.939102401232254)
--(axis cs:51186,0.944531509542746)
--(axis cs:51186.7,0.93990433551308)
--(axis cs:51186.7,0.938930481763779)
--(axis cs:51186.7,0.941778005954773)
--(axis cs:51186.7,0.936925224487837)
--(axis cs:51186.7,0.940268657459461)
--(axis cs:51186.7,0.937022266648942)
--(axis cs:51186.7,0.941544054348116)
--(axis cs:51186.7,0.937510069818059)
--(axis cs:51186.7,0.938934980350485)
--(axis cs:51186.7,0.942407229739929)
--(axis cs:51186.7,0.938013546606636)
--(axis cs:51186.7,0.936760936034155)
--(axis cs:51186.7,0.942343330261199)
--(axis cs:51186.7,0.93810196384485)
--(axis cs:51186.7,0.94167890281613)
--(axis cs:51186.7,0.937259057528691)
--(axis cs:51186.7,0.941000575205654)
--(axis cs:51186.7,0.931479760329105)
--(axis cs:51186.7,0.938142765178675)
--(axis cs:51186.7,0.937256414967294)
--(axis cs:51186.7,0.9404129308533)
--(axis cs:51186.7,0.94099194876567)
--(axis cs:51186.7,0.944718601000914)
--(axis cs:51186.7,0.935366073954398)
--(axis cs:51186.7,0.950880726045602)
--(axis cs:51186.7,0.950880726045602)
--(axis cs:51186.7,0.954394198999086)
--(axis cs:51186.7,0.95616865123433)
--(axis cs:51186.7,0.956481269146699)
--(axis cs:51186.7,0.958839385032706)
--(axis cs:51186.7,0.954581034821325)
--(axis cs:51186.7,0.959735639670895)
--(axis cs:51186.7,0.955361624794346)
--(axis cs:51186.7,0.955730942471309)
--(axis cs:51186.7,0.95486089718387)
--(axis cs:51186.7,0.95222643615515)
--(axis cs:51186.7,0.956148069738801)
--(axis cs:51186.7,0.957116463965844)
--(axis cs:51186.7,0.949475053393364)
--(axis cs:51186.7,0.957592770260071)
--(axis cs:51186.7,0.955120019649514)
--(axis cs:51186.7,0.953705730181941)
--(axis cs:51186.7,0.953043345651884)
--(axis cs:51186.7,0.954637133351058)
--(axis cs:51186.7,0.953608942540539)
--(axis cs:51186.7,0.956153975512164)
--(axis cs:51186.7,0.952543594045227)
--(axis cs:51186.7,0.953527518236221)
--(axis cs:51186.7,0.95361846448692)
--(axis cs:51186,0.956355490457254)
--(axis cs:51115.9,0.955751198767746)
--(axis cs:50571,0.950097457308731)
--(axis cs:49156.1,0.948673925573326)
--(axis cs:46312.9,0.951205026464163)
--(axis cs:43356,0.948443812449078)
--(axis cs:39759.5,0.939042666319834)
--(axis cs:36126.3,0.93888178604683)
--(axis cs:32476.5,0.939049842883689)
--(axis cs:28744.1,0.934461114937863)
--(axis cs:24893,0.925261535803827)
--(axis cs:21089.6,0.923092911503103)
--(axis cs:17644.7,0.923125813770522)
--(axis cs:14714.2,0.912879989171045)
--(axis cs:12231.1,0.920722097215057)
--(axis cs:9698.8,0.917812075490769)
--(axis cs:6924.6,0.910635082272997)
--(axis cs:5619.5,0.899658333860008)
--(axis cs:4966.1,0.899400750552255)
--(axis cs:4403,0.898030498073669)
--(axis cs:3812.4,0.895580763575025)
--(axis cs:3259.3,0.890427899387426)
--(axis cs:2985.5,0.901206206419301)
--(axis cs:2856.4,0.886870292910372)
--(axis cs:2545.1,0.881912246661898)
--(axis cs:2193.5,0.877448019895342)
--(axis cs:1814.4,0.880982188561921)
--(axis cs:1492.4,0.849781739804916)
--(axis cs:1231.3,0.85682048669374)
--(axis cs:994.9,0.853288160081475)
--(axis cs:778.5,0.855307389423189)
--(axis cs:604.9,0.836525023759599)
--(axis cs:478.9,0.827497228622589)
--(axis cs:384.6,0.817645027538969)
--(axis cs:300,0.815991449041927)
--(axis cs:223,0.792569977515851)
--(axis cs:162.6,0.794808618916155)
--(axis cs:115.7,0.782543977429574)
--(axis cs:77.2,0.762385300850012)
--(axis cs:52.9,0.748782864627053)
--(axis cs:39.6,0.732349821454344)
--(axis cs:29.5,0.71918744724043)
--(axis cs:21.9,0.712077698108356)
--(axis cs:12.8,0.684542714139425)
--(axis cs:10,0.677470222437346)
--(axis cs:7.5,0.636208140484285)
--(axis cs:6,0.598737699134162)
--(axis cs:3.5,0.56640945859829)
--(axis cs:1.8,0.519148047067594)
--(axis cs:1.8,0.518786849822826)
--(axis cs:1.8,0.522596665317511)
--(axis cs:1.8,0.522596665317511)
--(axis cs:0.1,0.535106821687414)
--(axis cs:0.1,0.535106821687414)
--(axis cs:1,0.535106821687414)
--(axis cs:1,0.535106821687414)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.519148047067594)
--(axis cs:1,0.495492752932406)
--(axis cs:2,0.496480734682489)
--(axis cs:2.1,0.495492752932406)
--(axis cs:2.4,0.495751202585388)
--(axis cs:3,0.495492752932406)
--(axis cs:3.6,0.491177526488012)
--(axis cs:6.9,0.488239940526827)
--(axis cs:11.5,0.483531413032034)
--(axis cs:19.8,0.536049997526389)
--(axis cs:27.5,0.541381132286338)
--(axis cs:33.1,0.589740999795921)
--(axis cs:41.6,0.509734334135352)
--(axis cs:52.3,0.607210297209478)
--(axis cs:72.1,0.64955196541818)
--(axis cs:99,0.658285444957347)
--(axis cs:125.7,0.684490235237351)
--(axis cs:149.2,0.690706085129743)
--(axis cs:170.1,0.697757708960655)
--(axis cs:189.1,0.693969943310869)
--(axis cs:200.6,0.708467759647437)
--(axis cs:207,0.711771151068154)
--(axis cs:214.2,0.719482129448878)
--(axis cs:223.5,0.698596268713617)
--(axis cs:235.6,0.705779512023399)
--(axis cs:256,0.714662511400689)
--(axis cs:273.3,0.731343213989961)
--(axis cs:302.4,0.72612559069747)
--(axis cs:336.9,0.730458936274282)
--(axis cs:391.7,0.740851739383182)
--(axis cs:479.8,0.765771363980176)
--(axis cs:588.3,0.771752821983621)
--(axis cs:746.2,0.784773926588896)
--(axis cs:928,0.805181866434597)
--(axis cs:1179.1,0.799141873661885)
--(axis cs:1500.1,0.814959893556884)
--(axis cs:1886,0.825286876579279)
--(axis cs:2333.8,0.83279809536288)
--(axis cs:2800.1,0.842616435433636)
--(axis cs:3305.9,0.849655397505025)
--(axis cs:3896,0.855247108316095)
--(axis cs:4456.2,0.861529268712865)
--(axis cs:5027,0.870209303172668)
--(axis cs:5544.4,0.871117471218624)
--(axis cs:6064.3,0.878787958303339)
--(axis cs:7040.6,0.87731454058492)
--(axis cs:8984,0.884832883902953)
--(axis cs:11622.9,0.894637972757538)
--(axis cs:15007.5,0.891130065405486)
--(axis cs:18425.1,0.908949398650519)
--(axis cs:21154.7,0.913329210605205)
--(axis cs:22465.6,0.909516444157577)
--(axis cs:23536.4,0.919700440291047)
--(axis cs:24602.9,0.915160401233179)
--(axis cs:25644.5,0.920085720500879)
--(axis cs:26720.4,0.917910863883709)
--(axis cs:27774.3,0.914756709174062)
--(axis cs:28825.9,0.907002042866208)
--(axis cs:29855.1,0.915006467054096)
--(axis cs:30889.5,0.917617663824008)
--(axis cs:31914.5,0.909154908084118)
--(axis cs:32923.5,0.918216175279446)
--(axis cs:33884,0.917753050268283)
--(axis cs:34815.8,0.91341958862951)
--(axis cs:35709.6,0.910107229010396)
--(axis cs:36561.4,0.91029836754872)
--(axis cs:37394.2,0.917786466997386)
--(axis cs:38160.6,0.924080982895294)
--(axis cs:38889.1,0.918219663847605)
--(axis cs:39548.2,0.910253793298241)
--(axis cs:40170.2,0.912250716869936)
--(axis cs:40758.8,0.919607372023013)
--(axis cs:41305.8,0.922541508599979)
--(axis cs:41823.8,0.914892254230268)
--(axis cs:42304.7,0.921450219519933)
--(axis cs:42746.4,0.920991369897834)
--(axis cs:43159.1,0.920481622179294)
--(axis cs:43561.7,0.918152329311966)
--(axis cs:43918.7,0.916181580773922)
--(axis cs:44255.5,0.921004652848174)
--(axis cs:44579.9,0.917015737274197)
--(axis cs:44886.4,0.926113676160954)
--(axis cs:45161.5,0.916565959129205)
--(axis cs:45425.9,0.923716107888297)
--(axis cs:45668.5,0.914143077467753)
--(axis cs:45904,0.91754857295288)
--(axis cs:46124.1,0.921907537502716)
--(axis cs:46333,0.918011225634917)
--(axis cs:46520.9,0.919306920776577)
--(axis cs:46710.9,0.921214832385215)
--(axis cs:46884.9,0.92250077355921)
--(axis cs:47054.9,0.921604151074105)
--(axis cs:47209.8,0.924262416379284)
--(axis cs:47360.1,0.919786467428157)
--(axis cs:47505.7,0.915601742818838)
--(axis cs:47635.5,0.918968303886782)
--(axis cs:47761,0.920747448803555)
--(axis cs:47891.9,0.920309987649447)
--(axis cs:48011.2,0.922719981904295)
--(axis cs:48113,0.917148975849216)
--(axis cs:48221.1,0.915215525477715)
--(axis cs:48221.1,0.936869674522285)
--(axis cs:48221.1,0.936869674522285)
--(axis cs:48113,0.936444624150784)
--(axis cs:48011.2,0.937794418095705)
--(axis cs:47891.9,0.937098812350553)
--(axis cs:47761,0.937992751196445)
--(axis cs:47635.5,0.940481096113218)
--(axis cs:47505.7,0.935241057181162)
--(axis cs:47360.1,0.939397132571843)
--(axis cs:47209.8,0.935009783620716)
--(axis cs:47054.9,0.938023248925895)
--(axis cs:46884.9,0.935706826440791)
--(axis cs:46710.9,0.938323567614785)
--(axis cs:46520.9,0.938190879223423)
--(axis cs:46333,0.933364174365083)
--(axis cs:46124.1,0.936743462497284)
--(axis cs:45904,0.93648842704712)
--(axis cs:45668.5,0.933860322532247)
--(axis cs:45425.9,0.936709892111703)
--(axis cs:45161.5,0.936761240870795)
--(axis cs:44886.4,0.936885523839046)
--(axis cs:44579.9,0.935335462725803)
--(axis cs:44255.5,0.937025147151826)
--(axis cs:43918.7,0.936081019226078)
--(axis cs:43561.7,0.937304470688034)
--(axis cs:43159.1,0.934886977820706)
--(axis cs:42746.4,0.939079430102166)
--(axis cs:42304.7,0.936402380480067)
--(axis cs:41823.8,0.932844945769731)
--(axis cs:41305.8,0.937440891400022)
--(axis cs:40758.8,0.936559427976987)
--(axis cs:40170.2,0.934510483130064)
--(axis cs:39548.2,0.935886206701759)
--(axis cs:38889.1,0.933865536152395)
--(axis cs:38160.6,0.937143617104706)
--(axis cs:37394.2,0.935629733002614)
--(axis cs:36561.4,0.93513183245128)
--(axis cs:35709.6,0.928668170989604)
--(axis cs:34815.8,0.93298721137049)
--(axis cs:33884,0.936018349731717)
--(axis cs:32923.5,0.932272024720554)
--(axis cs:31914.5,0.934500891915882)
--(axis cs:30889.5,0.932958936175993)
--(axis cs:29855.1,0.934505332945903)
--(axis cs:28825.9,0.932838357133792)
--(axis cs:27774.3,0.930318690825938)
--(axis cs:26720.4,0.931600936116291)
--(axis cs:25644.5,0.935016279499121)
--(axis cs:24602.9,0.932487798766821)
--(axis cs:23536.4,0.931231359708953)
--(axis cs:22465.6,0.931122355842423)
--(axis cs:21154.7,0.925002189394795)
--(axis cs:18425.1,0.920509401349481)
--(axis cs:15007.5,0.912507734594514)
--(axis cs:11622.9,0.911750827242463)
--(axis cs:8984,0.910464516097047)
--(axis cs:7040.6,0.89668745941508)
--(axis cs:6064.3,0.900271441696661)
--(axis cs:5544.4,0.890816928781376)
--(axis cs:5027,0.884804096827332)
--(axis cs:4456.2,0.885054731287135)
--(axis cs:3896,0.878736891683905)
--(axis cs:3305.9,0.870486602494975)
--(axis cs:2800.1,0.865280364566364)
--(axis cs:2333.8,0.85850610463712)
--(axis cs:1886,0.854926323420721)
--(axis cs:1500.1,0.838545106443116)
--(axis cs:1179.1,0.827122726338115)
--(axis cs:928,0.833238533565403)
--(axis cs:746.2,0.807861273411104)
--(axis cs:588.3,0.810145778016379)
--(axis cs:479.8,0.811690836019824)
--(axis cs:391.7,0.789139260616818)
--(axis cs:336.9,0.782052263725718)
--(axis cs:302.4,0.78336880930253)
--(axis cs:273.3,0.766704986010039)
--(axis cs:256,0.767502288599311)
--(axis cs:235.6,0.763341887976601)
--(axis cs:223.5,0.750028331286383)
--(axis cs:214.2,0.764812670551122)
--(axis cs:207,0.752914048931846)
--(axis cs:200.6,0.753200440352563)
--(axis cs:189.1,0.746136456689131)
--(axis cs:170.1,0.749092491039345)
--(axis cs:149.2,0.741325714870257)
--(axis cs:125.7,0.720212364762649)
--(axis cs:99,0.709327755042653)
--(axis cs:72.1,0.70901063458182)
--(axis cs:52.3,0.684803902790522)
--(axis cs:41.6,0.646609865864648)
--(axis cs:33.1,0.624722000204079)
--(axis cs:27.5,0.616560267713662)
--(axis cs:19.8,0.609646402473611)
--(axis cs:11.5,0.537852586967966)
--(axis cs:6.9,0.519657059473173)
--(axis cs:3.6,0.520446673511988)
--(axis cs:3,0.519148047067594)
--(axis cs:2.4,0.520486797414612)
--(axis cs:2.1,0.519148047067594)
--(axis cs:2,0.522596665317511)
--(axis cs:1,0.519148047067594)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.535106821687414)
--(axis cs:1,0.510766978312587)
--(axis cs:1,0.510766978312587)
--(axis cs:0.1,0.510766978312587)
--(axis cs:0.1,0.510766978312587)
--(axis cs:1.4,0.495103562490797)
--(axis cs:1.8,0.495492752932406)
--(axis cs:1.8,0.497414658098345)
--(axis cs:1.8,0.495492752932406)
--(axis cs:3,0.492464557635324)
--(axis cs:5.3,0.54862397312391)
--(axis cs:6.5,0.532278216538844)
--(axis cs:7.8,0.599078090393079)
--(axis cs:9.9,0.558908313413439)
--(axis cs:15.3,0.585226728736278)
--(axis cs:20.7,0.680826551959415)
--(axis cs:26.1,0.698070087548791)
--(axis cs:31.9,0.655951364517091)
--(axis cs:39.5,0.727880473445652)
--(axis cs:50.4,0.739017687361329)
--(axis cs:67.6,0.751389133418129)
--(axis cs:83,0.766894613689569)
--(axis cs:99.3,0.775302630072984)
--(axis cs:116.7,0.774268321876912)
--(axis cs:130,0.791444433882135)
--(axis cs:156.3,0.770511459696345)
--(axis cs:197.4,0.796161664958543)
--(axis cs:261.5,0.761215953070824)
--(axis cs:353.7,0.808062485067055)
--(axis cs:449,0.827038067746259)
--(axis cs:589.2,0.828570213569905)
--(axis cs:684.3,0.851880244669479)
--(axis cs:760.4,0.860855756108767)
--(axis cs:958.3,0.863404276394848)
--(axis cs:1272.2,0.87036005983602)
--(axis cs:1624.9,0.876374117464698)
--(axis cs:1965.8,0.877991135134613)
--(axis cs:2278.2,0.889251512334422)
--(axis cs:2698.7,0.825637027480364)
--(axis cs:3293.3,0.87376089943203)
--(axis cs:4042.2,0.88903448115716)
--(axis cs:6356.1,0.895593710601104)
--(axis cs:8074.8,0.889523147191896)
--(axis cs:9912.5,0.892721609980502)
--(axis cs:12137.8,0.901950449750859)
--(axis cs:14900.7,0.89362731139774)
--(axis cs:18189.5,0.90445861418715)
--(axis cs:21675.1,0.920109913313616)
--(axis cs:24967.5,0.906428401430734)
--(axis cs:27795,0.917202099770978)
--(axis cs:30460.2,0.919443903972286)
--(axis cs:33331.9,0.923835233086738)
--(axis cs:36472.1,0.928517392106802)
--(axis cs:39769.6,0.922361908182448)
--(axis cs:42914.3,0.929669510942519)
--(axis cs:45510.7,0.931015954737134)
--(axis cs:48141.2,0.94068517342407)
--(axis cs:50294.1,0.931013730671656)
--(axis cs:51056.5,0.933288790372201)
--(axis cs:51179.2,0.92578481027045)
--(axis cs:51186.4,0.928873360421957)
--(axis cs:51186.7,0.940151706945696)
--(axis cs:51186.7,0.946340024353085)
--(axis cs:51186.7,0.941361167549773)
--(axis cs:51186.7,0.941947823609994)
--(axis cs:51186.7,0.941853647331409)
--(axis cs:51186.7,0.944535361603468)
--(axis cs:51186.7,0.942344457636739)
--(axis cs:51186.7,0.944081854028507)
--(axis cs:51186.7,0.941373259211236)
--(axis cs:51186.7,0.920519986246244)
--(axis cs:51186.7,0.934838865821617)
--(axis cs:51186.7,0.940263018627854)
--(axis cs:51186.7,0.937636835990594)
--(axis cs:51186.7,0.939778594989582)
--(axis cs:51186.7,0.938073937984021)
--(axis cs:51186.7,0.930315438499019)
--(axis cs:51186.7,0.92509195879878)
--(axis cs:51186.7,0.918424321040357)
--(axis cs:51186.7,0.944430956364883)
--(axis cs:51186.7,0.938448915506527)
--(axis cs:51186.7,0.953387484493474)
--(axis cs:51186.7,0.953387484493474)
--(axis cs:51186.7,0.955568843635117)
--(axis cs:51186.7,0.946615678959643)
--(axis cs:51186.7,0.94598124120122)
--(axis cs:51186.7,0.947679161500981)
--(axis cs:51186.7,0.947551862015979)
--(axis cs:51186.7,0.949130005010418)
--(axis cs:51186.7,0.948343764009405)
--(axis cs:51186.7,0.952460981372146)
--(axis cs:51186.7,0.954247334178383)
--(axis cs:51186.7,0.943544013753756)
--(axis cs:51186.7,0.956940740788764)
--(axis cs:51186.7,0.956893945971494)
--(axis cs:51186.7,0.958631542363261)
--(axis cs:51186.7,0.953068838396532)
--(axis cs:51186.7,0.954685952668591)
--(axis cs:51186.7,0.956366176390006)
--(axis cs:51186.7,0.952516232450227)
--(axis cs:51186.7,0.954192575646915)
--(axis cs:51186.7,0.953282293054304)
--(axis cs:51186.4,0.949121439578043)
--(axis cs:51179.2,0.94874938972955)
--(axis cs:51056.5,0.949852409627799)
--(axis cs:50294.1,0.951861069328344)
--(axis cs:48141.2,0.95292622657593)
--(axis cs:45510.7,0.952746445262865)
--(axis cs:42914.3,0.948946089057481)
--(axis cs:39769.6,0.945517291817553)
--(axis cs:36472.1,0.946726607893198)
--(axis cs:33331.9,0.949545366913262)
--(axis cs:30460.2,0.946927096027714)
--(axis cs:27795,0.941804300229022)
--(axis cs:24967.5,0.936339998569266)
--(axis cs:21675.1,0.942179286686384)
--(axis cs:18189.5,0.92810558581285)
--(axis cs:14900.7,0.92953168860226)
--(axis cs:12137.8,0.924934950249141)
--(axis cs:9912.5,0.924491990019498)
--(axis cs:8074.8,0.920591852808105)
--(axis cs:6356.1,0.916562689398896)
--(axis cs:4042.2,0.90661771884284)
--(axis cs:3293.3,0.897844700567971)
--(axis cs:2698.7,0.918284972519636)
--(axis cs:2278.2,0.896640487665578)
--(axis cs:1965.8,0.894591064865387)
--(axis cs:1624.9,0.892569882535302)
--(axis cs:1272.2,0.88775894016398)
--(axis cs:958.3,0.879718723605152)
--(axis cs:760.4,0.878895443891233)
--(axis cs:684.3,0.874206555330521)
--(axis cs:589.2,0.864685986430095)
--(axis cs:449,0.851400132253741)
--(axis cs:353.7,0.845176114932945)
--(axis cs:261.5,0.850052846929176)
--(axis cs:197.4,0.823536735041457)
--(axis cs:156.3,0.825140540303655)
--(axis cs:130,0.813879166117865)
--(axis cs:116.7,0.806299278123088)
--(axis cs:99.3,0.804910569927016)
--(axis cs:83,0.795128586310431)
--(axis cs:67.6,0.772302066581871)
--(axis cs:50.4,0.764354312638671)
--(axis cs:39.5,0.754994326554349)
--(axis cs:31.9,0.742806235482909)
--(axis cs:26.1,0.721273112451209)
--(axis cs:20.7,0.709413448040584)
--(axis cs:15.3,0.700310071263722)
--(axis cs:9.9,0.687143286586561)
--(axis cs:7.8,0.64031850960692)
--(axis cs:6.5,0.664438383461156)
--(axis cs:5.3,0.59458802687609)
--(axis cs:3,0.570623242364676)
--(axis cs:1.8,0.519148047067594)
--(axis cs:1.8,0.524413341901655)
--(axis cs:1.8,0.519148047067594)
--(axis cs:1.4,0.511551237509203)
--(axis cs:0.1,0.535106821687414)
--(axis cs:0.1,0.535106821687414)
--(axis cs:1,0.535106821687414)
--(axis cs:1,0.535106821687414)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.518832586295629)
--(axis cs:1,0.495808213704371)
--(axis cs:2,0.495808213704371)
--(axis cs:2.1,0.495808213704371)
--(axis cs:2.9,0.492978926247414)
--(axis cs:5.2,0.484618498898933)
--(axis cs:9.7,0.485894553834489)
--(axis cs:17.7,0.484387514049115)
--(axis cs:29.9,0.508378877031672)
--(axis cs:41,0.524525160165317)
--(axis cs:62.7,0.563595723168981)
--(axis cs:97,0.583259620251776)
--(axis cs:156.3,0.655303657168394)
--(axis cs:252.7,0.661453986679824)
--(axis cs:368,0.687396915442286)
--(axis cs:528.1,0.731385817758191)
--(axis cs:721,0.686771195769093)
--(axis cs:914.9,0.712491253470475)
--(axis cs:1115,0.720002919915205)
--(axis cs:1301.5,0.73836934175404)
--(axis cs:1495.6,0.736484421616075)
--(axis cs:1717.9,0.750973503336582)
--(axis cs:1974.7,0.787262566333691)
--(axis cs:2296.8,0.756300312781396)
--(axis cs:2697.2,0.777669881989002)
--(axis cs:3213.5,0.783706897951725)
--(axis cs:3842.1,0.792351588849809)
--(axis cs:4559.1,0.801027946417791)
--(axis cs:5337.6,0.805540238581683)
--(axis cs:6211.6,0.816382353047734)
--(axis cs:7276.8,0.821865667454913)
--(axis cs:8564.9,0.829064295443569)
--(axis cs:10194.2,0.834024607006416)
--(axis cs:12430,0.843328220827342)
--(axis cs:15686.2,0.851328844734122)
--(axis cs:18649.3,0.865586231261125)
--(axis cs:20641.8,0.872453788591509)
--(axis cs:21860.1,0.865803724879153)
--(axis cs:22502.2,0.869005106542775)
--(axis cs:22663.2,0.874381516894749)
--(axis cs:24792.3,0.879172272570441)
--(axis cs:25912.6,0.878573086850859)
--(axis cs:27102.5,0.884762709529417)
--(axis cs:28340.4,0.895542501162263)
--(axis cs:29614.5,0.885662843442851)
--(axis cs:30895.5,0.887495262894273)
--(axis cs:32151.7,0.880167915603333)
--(axis cs:33349.7,0.885332672046915)
--(axis cs:34555,0.878553587284854)
--(axis cs:35664.6,0.886954430531477)
--(axis cs:36766.4,0.887081178592535)
--(axis cs:37774.1,0.882380990657779)
--(axis cs:38726.1,0.889515968881967)
--(axis cs:39612.4,0.885802548140295)
--(axis cs:40456.9,0.893837633841651)
--(axis cs:41211.1,0.882205223861797)
--(axis cs:41898.8,0.880951000976064)
--(axis cs:42511.6,0.884498904558222)
--(axis cs:43091,0.881964177722609)
--(axis cs:43622.6,0.880009222006561)
--(axis cs:44094.9,0.876193412547272)
--(axis cs:44529.1,0.879205799368849)
--(axis cs:44923.4,0.882466058013414)
--(axis cs:45284,0.885435912283279)
--(axis cs:45630.5,0.890399144431096)
--(axis cs:45942.8,0.886990980349165)
--(axis cs:46239.8,0.886126433249472)
--(axis cs:46505.7,0.880318783800646)
--(axis cs:46756.8,0.886182911247296)
--(axis cs:46987,0.888036481832649)
--(axis cs:47200.3,0.876362963277854)
--(axis cs:47399.7,0.883885965132227)
--(axis cs:47586.1,0.878486030454575)
--(axis cs:47761.3,0.884375347548612)
--(axis cs:47926.8,0.883740515385437)
--(axis cs:48069.1,0.887606277608909)
--(axis cs:48201.8,0.885721194857549)
--(axis cs:48327.8,0.890698448506988)
--(axis cs:48447.5,0.879883309864588)
--(axis cs:48563.5,0.89141900526005)
--(axis cs:48673.9,0.894155768004095)
--(axis cs:48673.9,0.907974031995905)
--(axis cs:48673.9,0.907974031995905)
--(axis cs:48563.5,0.91088799473995)
--(axis cs:48447.5,0.905742090135412)
--(axis cs:48327.8,0.906462151493012)
--(axis cs:48201.8,0.911883205142452)
--(axis cs:48069.1,0.911950122391091)
--(axis cs:47926.8,0.912177884614563)
--(axis cs:47761.3,0.905686852451388)
--(axis cs:47586.1,0.900129969545425)
--(axis cs:47399.7,0.909725634867773)
--(axis cs:47200.3,0.906068636722146)
--(axis cs:46987,0.907704518167351)
--(axis cs:46756.8,0.907250888752705)
--(axis cs:46505.7,0.906815016199354)
--(axis cs:46239.8,0.905177766750528)
--(axis cs:45942.8,0.910702219650835)
--(axis cs:45630.5,0.909689655568904)
--(axis cs:45284,0.903739087716721)
--(axis cs:44923.4,0.905555541986586)
--(axis cs:44529.1,0.903225400631151)
--(axis cs:44094.9,0.901002987452728)
--(axis cs:43622.6,0.906060377993439)
--(axis cs:43091,0.905258622277391)
--(axis cs:42511.6,0.909999495441778)
--(axis cs:41898.8,0.909731999023936)
--(axis cs:41211.1,0.913979376138203)
--(axis cs:40456.9,0.913615766158349)
--(axis cs:39612.4,0.906123051859705)
--(axis cs:38726.1,0.909153031118033)
--(axis cs:37774.1,0.902800409342221)
--(axis cs:36766.4,0.909103621407465)
--(axis cs:35664.6,0.913666969468523)
--(axis cs:34555,0.903522412715146)
--(axis cs:33349.7,0.907480127953086)
--(axis cs:32151.7,0.907409684396667)
--(axis cs:30895.5,0.905849737105727)
--(axis cs:29614.5,0.908746956557149)
--(axis cs:28340.4,0.910491098837736)
--(axis cs:27102.5,0.907073890470583)
--(axis cs:25912.6,0.902881913149141)
--(axis cs:24792.3,0.899443727429559)
--(axis cs:22663.2,0.899709083105251)
--(axis cs:22502.2,0.893106493457225)
--(axis cs:21860.1,0.898615275120847)
--(axis cs:20641.8,0.894893411408491)
--(axis cs:18649.3,0.893774968738875)
--(axis cs:15686.2,0.877686355265877)
--(axis cs:12430,0.878322179172658)
--(axis cs:10194.2,0.864732992993584)
--(axis cs:8564.9,0.864990504556431)
--(axis cs:7276.8,0.865711932545088)
--(axis cs:6211.6,0.862322046952266)
--(axis cs:5337.6,0.843350561418317)
--(axis cs:4559.1,0.840320853582209)
--(axis cs:3842.1,0.839591811150191)
--(axis cs:3213.5,0.819842302048276)
--(axis cs:2697.2,0.817449718010998)
--(axis cs:2296.8,0.807142287218604)
--(axis cs:1974.7,0.82223143366631)
--(axis cs:1717.9,0.799781096663418)
--(axis cs:1495.6,0.785432378383925)
--(axis cs:1301.5,0.78745145824596)
--(axis cs:1115,0.783546280084794)
--(axis cs:914.9,0.777925746529525)
--(axis cs:721,0.764781604230907)
--(axis cs:528.1,0.781923782241809)
--(axis cs:368,0.748450684557714)
--(axis cs:252.7,0.769335613320176)
--(axis cs:156.3,0.749132542831606)
--(axis cs:97,0.713457379748224)
--(axis cs:62.7,0.675712276831019)
--(axis cs:41,0.649388039834682)
--(axis cs:29.9,0.590911522968327)
--(axis cs:17.7,0.558292285950885)
--(axis cs:9.7,0.532028846165511)
--(axis cs:5.2,0.514494301101067)
--(axis cs:2.9,0.518023873752586)
--(axis cs:2.1,0.518832586295629)
--(axis cs:2,0.518832586295629)
--(axis cs:1,0.518832586295629)
--cycle;

\addplot [semithick, black, dashed]
table {%
7.3 0.6189885
11.4 0.6380657
13.5 0.6560781
16 0.6733807
18.7 0.6928571
21.3 0.7126885
24.9 0.7254659
28.2 0.7374445
33.4 0.7522184
39.8 0.7653061
45.9 0.7786603
53.5 0.7917924
61 0.8027506
67.5 0.8133541
74.6 0.8243568
82 0.8316327
91.4 0.8386427
109.4 0.8459183
124.7 0.854126
140.9 0.8624667
160.4 0.8712511
182.5 0.8792812
206.1 0.8872227
229 0.8925466
256.2 0.897427
286.3 0.9017302
317.6 0.9059893
350.9 0.9102041
387.7 0.9145075
429.3 0.9178794
476 0.9215618
522.7 0.924756
577.6 0.9271961
629.6 0.9291039
687.7 0.931544
745 0.933984
801.4 0.9368234
873.1 0.9388198
1036 0.9408606
1401.2 0.9420142
1533.2 0.9433451
1562.1 0.9450311
1883.6 0.9463621
2046.6 0.9460958
2117.6 0.9467169
2374.8 0.9471605
2471.6 0.9476043
2551.1 0.9481367
2801.1 0.9487578
3146.6 0.949379
3224.2 0.9480037
3582.5 0.9496007
3794.1 0.9501332
3969.8 0.9503105
4102.8 0.9493345
4122.7 0.9494234
4385.9 0.9505766
4553.2 0.949734
4682.6 0.9491128
4683.1 0.9499112
4762.9 0.9499558
5062.3 0.9496006
5251.8 0.9502219
5525.2 0.9442769
5573.5 0.9513309
5608.7 0.9484471
5613.2 0.9434782
5710.4 0.9487135
6237.3 0.9464508
6252.9 0.944543
6581 0.9484472
6639.7 0.9460958
6807.8 0.9458297
7319 0.9459184
7326.6 0.9456964
7536.8 0.9472494
7887 0.9468057
8036.3 0.9466724
8469.7 0.9382431
8680.1 0.9443656
8735.5 0.9381987
8857 0.9457408
9067.1 0.9395743
9213.9 0.9449867
9215.7 0.9437446
9465.2 0.9448536
9546.4 0.937622
9997.5 0.9370895
10796.1 0.9368678
11340.7 0.9339842
12327 0.9337622
13121.2 0.9340284
13931.2 0.9333628
14631.9 0.9305234
15522.7 0.9283053
16460.8 0.9281278
17085.6 0.9259539
18776.2 0.924268
20681.6 0.9208518
23180.2 0.9190328
24451.9 0.9181011
26376 0.9156612
28263.5 0.9132654
30205.2 0.9123781
32350.5 0.9099378
35605.1 0.9088288
36660.8 0.9070541
37040.5 0.9062554
38795 0.9047028
40263 0.9025733
41167.8 0.9012867
41431.4 0.8997782
42466.8 0.8986691
43649 0.8977817
45484.2 0.8956078
46192.1 0.8944543
46828.7 0.893567
47407 0.8928128
47909.8 0.8924134
48345.3 0.8913931
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0]
table {%
1 0.5229369
1 0.5229369
0.1 0.5229369
0.1 0.5229369
1.8 0.5095387
1.8 0.5095387
1.8 0.5062999
1.8 0.5073204
3.5 0.5279504
6 0.5783939
7.5 0.6090506
10 0.6145075
12.8 0.6065217
21.9 0.5949867
29.5 0.6967612
39.6 0.702174
52.9 0.7249333
77.2 0.7381987
115.7 0.7495565
162.6 0.7722717
223 0.7687223
300 0.7898845
384.6 0.7919697
478.9 0.8049246
604.9 0.805679
778.5 0.8145075
994.9 0.8078528
1231.3 0.8444543
1492.4 0.8325645
1814.4 0.847693
2193.5 0.8588288
2545.1 0.8644189
2856.4 0.8719608
2985.5 0.8703638
3259.3 0.8762201
3812.4 0.8763975
4403 0.8779503
4966.1 0.8854481
5619.5 0.8902397
6924.6 0.9024845
9698.8 0.9080746
12231.1 0.9102928
14714.2 0.888465
17644.7 0.9088286
21089.6 0.9011978
24893 0.9070985
28744.1 0.925244
32476.5 0.9207632
36126.3 0.9275066
39759.5 0.9253329
43356 0.9334958
46312.9 0.9387311
49156.1 0.9387756
50571 0.9454303
51115.9 0.9474268
51186 0.9504435
51186.7 0.9467614
51186.7 0.946229
51186.7 0.9471608
51186.7 0.9465396
51186.7 0.9469388
51186.7 0.9458297
51186.7 0.9472937
51186.7 0.9456079
51186.7 0.9470275
51186.7 0.95
51186.7 0.9437443
51186.7 0.9469387
51186.7 0.9492457
51186.7 0.9451642
51186.7 0.9482699
51186.7 0.946495
51186.7 0.9481811
51186.7 0.9456077
51186.7 0.9463619
51186.7 0.9480479
51186.7 0.9484471
51186.7 0.9485803
51186.7 0.9495564
51186.7 0.9431234
};
\addlegendentry{\scriptsize OWA+Centroid}
\addplot [darkorange25512714, opacity=1.0]
table {%
1 0.5073204
2 0.5095387
2.1 0.5073204
2.4 0.508119
3 0.5073204
3.6 0.5058121
6.9 0.5039485
11.5 0.510692
19.8 0.5728482
27.5 0.5789707
33.1 0.6072315
41.6 0.5781721
52.3 0.6460071
72.1 0.6792813
99 0.6838066
125.7 0.7023513
149.2 0.7160159
170.1 0.7234251
189.1 0.7200532
200.6 0.7308341
207 0.7323426
214.2 0.7421474
223.5 0.7243123
235.6 0.7345607
256 0.7410824
273.3 0.7490241
302.4 0.7547472
336.9 0.7562556
391.7 0.7649955
479.8 0.7887311
588.3 0.7909493
746.2 0.7963176
928 0.8192102
1179.1 0.8131323
1500.1 0.8267525
1886 0.8401066
2333.8 0.8456521
2800.1 0.8539484
3305.9 0.860071
3896 0.866992
4456.2 0.873292
5027 0.8775067
5544.4 0.8809672
6064.3 0.8895297
7040.6 0.887001
8984 0.8976487
11622.9 0.9031944
15007.5 0.9018189
18425.1 0.9147294
21154.7 0.9191657
22465.6 0.9203194
23536.4 0.9254659
24602.9 0.9238241
25644.5 0.927551
26720.4 0.9247559
27774.3 0.9225377
28825.9 0.9199202
29855.1 0.9247559
30889.5 0.9252883
31914.5 0.9218279
32923.5 0.9252441
33884 0.9268857
34815.8 0.9232034
35709.6 0.9193877
36561.4 0.9227151
37394.2 0.9267081
38160.6 0.9306123
38889.1 0.9260426
39548.2 0.92307
40170.2 0.9233806
40758.8 0.9280834
41305.8 0.9299912
41823.8 0.9238686
42304.7 0.9289263
42746.4 0.9300354
43159.1 0.9276843
43561.7 0.9277284
43918.7 0.9261313
44255.5 0.9290149
44579.9 0.9261756
44886.4 0.9314996
45161.5 0.9266636
45425.9 0.930213
45668.5 0.9240017
45904 0.9270185
46124.1 0.9293255
46333 0.9256877
46520.9 0.9287489
46710.9 0.9297692
46884.9 0.9291038
47054.9 0.9298137
47209.8 0.9296361
47360.1 0.9295918
47505.7 0.9254214
47635.5 0.9297247
47761 0.9293701
47891.9 0.9287044
48011.2 0.9302572
48113 0.9267968
48221.1 0.9260426
};
\addlegendentry{\scriptsize OWA+Adaptive}
\addplot [forestgreen4416044, opacity=1.0]
table {%
1 0.5229369
1 0.5229369
0.1 0.5229369
0.1 0.5229369
1.4 0.5033274
1.8 0.5073204
1.8 0.510914
1.8 0.5073204
3 0.5315439
5.3 0.571606
6.5 0.5983583
7.8 0.6196983
9.9 0.6230258
15.3 0.6427684
20.7 0.69512
26.1 0.7096716
31.9 0.6993788
39.5 0.7414374
50.4 0.751686
67.6 0.7618456
83 0.7810116
99.3 0.7901066
116.7 0.7902838
130 0.8026618
156.3 0.797826
197.4 0.8098492
261.5 0.8056344
353.7 0.8266193
449 0.8392191
589.2 0.8466281
684.3 0.8630434
760.4 0.8698756
958.3 0.8715615
1272.2 0.8790595
1624.9 0.884472
1965.8 0.8862911
2278.2 0.892946
2698.7 0.871961
3293.3 0.8858028
4042.2 0.8978261
6356.1 0.9060782
8074.8 0.9050575
9912.5 0.9086068
12137.8 0.9134427
14900.7 0.9115795
18189.5 0.9162821
21675.1 0.9311446
24967.5 0.9213842
27795 0.9295032
30460.2 0.9331855
33331.9 0.9366903
36472.1 0.937622
39769.6 0.9339396
42914.3 0.9393078
45510.7 0.9418812
48141.2 0.9468057
50294.1 0.9414374
51056.5 0.9415706
51179.2 0.9372671
51186.4 0.9389974
51186.7 0.946717
51186.7 0.9502663
51186.7 0.9469387
51186.7 0.949157
51186.7 0.9482698
51186.7 0.9488021
51186.7 0.950488
51186.7 0.9504879
51186.7 0.949157
51186.7 0.932032
51186.7 0.9445431
51186.7 0.946362
51186.7 0.9429903
51186.7 0.9444543
51186.7 0.9428129
51186.7 0.9389973
51186.7 0.9355366
51186.7 0.93252
51186.7 0.9499999
51186.7 0.9459182
};
\addlegendentry{\scriptsize ACOWA}
\addplot [crimson2143940, opacity=1.0]
table {%
1 0.5073204
2 0.5073204
2.1 0.5073204
2.9 0.5055014
5.2 0.4995564
9.7 0.5089617
17.7 0.5213399
29.9 0.5496452
41 0.5869566
62.7 0.619654
97 0.6483585
156.3 0.7022181
252.7 0.7153948
368 0.7179238
528.1 0.7566548
721 0.7257764
914.9 0.7452085
1115 0.7517746
1301.5 0.7629104
1495.6 0.7609584
1717.9 0.7753773
1974.7 0.804747
2296.8 0.7817213
2697.2 0.7975598
3213.5 0.8017746
3842.1 0.8159717
4559.1 0.8206744
5337.6 0.8244454
6211.6 0.8393522
7276.8 0.8437888
8564.9 0.8470274
10194.2 0.8493788
12430 0.8608252
15686.2 0.8645076
18649.3 0.8796806
20641.8 0.8836736
21860.1 0.8822095
22502.2 0.8810558
22663.2 0.8870453
24792.3 0.889308
25912.6 0.8907275
27102.5 0.8959183
28340.4 0.9030168
29614.5 0.8972049
30895.5 0.8966725
32151.7 0.8937888
33349.7 0.8964064
34555 0.891038
35664.6 0.9003107
36766.4 0.8980924
37774.1 0.8925907
38726.1 0.8993345
39612.4 0.8959628
40456.9 0.9037267
41211.1 0.8980923
41898.8 0.8953415
42511.6 0.8972492
43091 0.8936114
43622.6 0.8930348
44094.9 0.8885982
44529.1 0.8912156
44923.4 0.8940108
45284 0.8945875
45630.5 0.9000444
45942.8 0.8988466
46239.8 0.8956521
46505.7 0.8935669
46756.8 0.8967169
46987 0.8978705
47200.3 0.8912158
47399.7 0.8968058
47586.1 0.889308
47761.3 0.8950311
47926.8 0.8979592
48069.1 0.8997782
48201.8 0.8988022
48327.8 0.8985803
48447.5 0.8928127
48563.5 0.9011535
48673.9 0.9010649
};
\addlegendentry{\scriptsize OWA}
\end{axis}

\end{tikzpicture}


==> figs/app/beta_amazon7.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.8, ymax=1,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.25]
(axis cs:2.6,0.716699550848701)
--(axis cs:2.6,0.715128849151299)
--(axis cs:3.4,0.81952570481517)
--(axis cs:6,0.847445013473959)
--(axis cs:6,0.845808769933628)
--(axis cs:8,0.854536920596075)
--(axis cs:9.4,0.869431274221341)
--(axis cs:9.7,0.879563730167319)
--(axis cs:11,0.887548242846798)
--(axis cs:12.1,0.891904437391186)
--(axis cs:13.5,0.899759869013071)
--(axis cs:13.7,0.896183606024433)
--(axis cs:14,0.901778790225654)
--(axis cs:15.9,0.904308942728128)
--(axis cs:17.7,0.906656842521443)
--(axis cs:20.1,0.909441796219294)
--(axis cs:22.2,0.913063249001839)
--(axis cs:24,0.916631812749045)
--(axis cs:26,0.919858926567373)
--(axis cs:27,0.922604096617512)
--(axis cs:27.1,0.925192701831859)
--(axis cs:28,0.927070910923437)
--(axis cs:31.8,0.929006893841048)
--(axis cs:35,0.930723355863999)
--(axis cs:40.8,0.932504480168738)
--(axis cs:43.9,0.934357213910798)
--(axis cs:46.9,0.936269795486476)
--(axis cs:53.4,0.937623877873884)
--(axis cs:62.5,0.939655360628122)
--(axis cs:70.1,0.941739634154137)
--(axis cs:78.7,0.943990194326653)
--(axis cs:84.5,0.946683964365662)
--(axis cs:91.7,0.948319538934575)
--(axis cs:102.9,0.950105539262445)
--(axis cs:117.1,0.951716983898598)
--(axis cs:132.7,0.953066591352035)
--(axis cs:149.1,0.954726211930287)
--(axis cs:163.3,0.956232613646038)
--(axis cs:181,0.957985681117577)
--(axis cs:198,0.959490679711198)
--(axis cs:214.3,0.960905720098627)
--(axis cs:236.4,0.962089369254567)
--(axis cs:264.5,0.963181417228027)
--(axis cs:299.5,0.964196324003525)
--(axis cs:328.1,0.96507300788429)
--(axis cs:365.6,0.966183024248989)
--(axis cs:410.1,0.967172468568898)
--(axis cs:447.3,0.968032645441353)
--(axis cs:481.3,0.968661406186122)
--(axis cs:530.5,0.969466247481581)
--(axis cs:574,0.970044585902803)
--(axis cs:632.8,0.970709026191011)
--(axis cs:711.5,0.971211509761905)
--(axis cs:784.5,0.971764300274969)
--(axis cs:878.4,0.972313376821374)
--(axis cs:996.5,0.972764137971201)
--(axis cs:1100.9,0.973330519369006)
--(axis cs:1231.1,0.973943435707243)
--(axis cs:1379.6,0.97439651388584)
--(axis cs:1565.3,0.974780448035859)
--(axis cs:1748.1,0.97518469668337)
--(axis cs:1956.4,0.975642333080425)
--(axis cs:2213.9,0.975892716984715)
--(axis cs:2492.8,0.976418614182033)
--(axis cs:2785.7,0.976809215621662)
--(axis cs:3118.3,0.977208230862408)
--(axis cs:3418.6,0.977542682084095)
--(axis cs:3897,0.97780486545608)
--(axis cs:4414.3,0.978215552786547)
--(axis cs:4809.1,0.978656222089594)
--(axis cs:5327.3,0.979009218564834)
--(axis cs:5902,0.97934372737591)
--(axis cs:6739.6,0.979749529741929)
--(axis cs:7728.6,0.980046330962645)
--(axis cs:8257.9,0.980472836877965)
--(axis cs:9120.7,0.980795708880521)
--(axis cs:9918.5,0.981120002476664)
--(axis cs:11064.9,0.98148144954128)
--(axis cs:12058.4,0.98177414380778)
--(axis cs:13497.3,0.982090306136808)
--(axis cs:14368.5,0.982456994088787)
--(axis cs:15724.7,0.982784194055584)
--(axis cs:17438.8,0.98303916833735)
--(axis cs:20057.4,0.983250585984078)
--(axis cs:20905.3,0.983650966892635)
--(axis cs:24531.9,0.983822003577431)
--(axis cs:24893.6,0.983777585346397)
--(axis cs:25972.2,0.984096626217094)
--(axis cs:28043.6,0.984374791051014)
--(axis cs:30764.7,0.984475670421598)
--(axis cs:32627.8,0.984550763307318)
--(axis cs:35673.4,0.984625772200411)
--(axis cs:38077.9,0.985147117865666)
--(axis cs:38625.6,0.985143536075608)
--(axis cs:39702.6,0.98528137886924)
--(axis cs:44319.7,0.985291643262306)
--(axis cs:46249,0.985125682252571)
--(axis cs:51316.9,0.985072692561562)
--(axis cs:54318.4,0.984695366225206)
--(axis cs:56613.4,0.984961513834496)
--(axis cs:58392.8,0.984577824509245)
--(axis cs:65683.6,0.983785757086811)
--(axis cs:67808.1,0.984171536633663)
--(axis cs:70386.5,0.984014928563905)
--(axis cs:73010.4,0.984485404650545)
--(axis cs:73554.2,0.983504254698873)
--(axis cs:73576.3,0.983311828745323)
--(axis cs:75957.2,0.98323617091623)
--(axis cs:82428.4,0.983002308486928)
--(axis cs:85144.2,0.982651191180779)
--(axis cs:90873.8,0.982249982934818)
--(axis cs:96637,0.981694028453485)
--(axis cs:99187.9,0.981304009569564)
--(axis cs:102451.6,0.982080432629551)
--(axis cs:108631.6,0.981579049543343)
--(axis cs:110207.7,0.979630126330863)
--(axis cs:112839.3,0.980523907745537)
--(axis cs:114599.4,0.980225359322637)
--(axis cs:116891.4,0.979762583989588)
--(axis cs:118013.4,0.980762995217109)
--(axis cs:129856.2,0.979366541827896)
--(axis cs:129856.2,0.980066458172104)
--(axis cs:129856.2,0.980066458172104)
--(axis cs:118013.4,0.981367004782891)
--(axis cs:116891.4,0.980596016010412)
--(axis cs:114599.4,0.980876840677363)
--(axis cs:112839.3,0.981390492254463)
--(axis cs:110207.7,0.980455873669137)
--(axis cs:108631.6,0.981894750456656)
--(axis cs:102451.6,0.982576167370449)
--(axis cs:99187.9,0.981767390430436)
--(axis cs:96637,0.982132571546515)
--(axis cs:90873.8,0.982829217065182)
--(axis cs:85144.2,0.983124408819221)
--(axis cs:82428.4,0.983328291513071)
--(axis cs:75957.2,0.98361502908377)
--(axis cs:73576.3,0.983776571254677)
--(axis cs:73554.2,0.983935145301127)
--(axis cs:73010.4,0.984743195349455)
--(axis cs:70386.5,0.984349471436095)
--(axis cs:67808.1,0.984629063366337)
--(axis cs:65683.6,0.984251442913189)
--(axis cs:58392.8,0.984905975490756)
--(axis cs:56613.4,0.985192886165503)
--(axis cs:54318.4,0.985062833774794)
--(axis cs:51316.9,0.985333507438438)
--(axis cs:46249,0.985472917747429)
--(axis cs:44319.7,0.985477956737694)
--(axis cs:39702.6,0.98564322113076)
--(axis cs:38625.6,0.985451063924392)
--(axis cs:38077.9,0.985547682134334)
--(axis cs:35673.4,0.985099827799588)
--(axis cs:32627.8,0.984977436692682)
--(axis cs:30764.7,0.984861529578402)
--(axis cs:28043.6,0.984802408948987)
--(axis cs:25972.2,0.984647173782906)
--(axis cs:24893.6,0.984341814653603)
--(axis cs:24531.9,0.984220796422569)
--(axis cs:20905.3,0.984014833107365)
--(axis cs:20057.4,0.983651414015921)
--(axis cs:17438.8,0.98345483166265)
--(axis cs:15724.7,0.983247005944416)
--(axis cs:14368.5,0.982988005911213)
--(axis cs:13497.3,0.982640893863192)
--(axis cs:12058.4,0.98231205619222)
--(axis cs:11064.9,0.982081550458719)
--(axis cs:9918.5,0.981776797523336)
--(axis cs:9120.7,0.981370491119479)
--(axis cs:8257.9,0.981076563122034)
--(axis cs:7728.6,0.980665469037355)
--(axis cs:6739.6,0.980400470258071)
--(axis cs:5902,0.98006067262409)
--(axis cs:5327.3,0.979592381435166)
--(axis cs:4809.1,0.979297577910406)
--(axis cs:4414.3,0.978786647213454)
--(axis cs:3897,0.97850333454392)
--(axis cs:3418.6,0.978109917915905)
--(axis cs:3118.3,0.977779769137592)
--(axis cs:2785.7,0.977380984378338)
--(axis cs:2492.8,0.976883585817967)
--(axis cs:2213.9,0.976599283015285)
--(axis cs:1956.4,0.976081666919575)
--(axis cs:1748.1,0.97569090331663)
--(axis cs:1565.3,0.975261151964142)
--(axis cs:1379.6,0.97487988611416)
--(axis cs:1231.1,0.974483564292757)
--(axis cs:1100.9,0.973951480630994)
--(axis cs:996.5,0.973501062028799)
--(axis cs:878.4,0.973000623178626)
--(axis cs:784.5,0.972515899725031)
--(axis cs:711.5,0.971983890238095)
--(axis cs:632.8,0.971397573808989)
--(axis cs:574,0.970782414097198)
--(axis cs:530.5,0.970387352518419)
--(axis cs:481.3,0.969556593813878)
--(axis cs:447.3,0.968917354558647)
--(axis cs:410.1,0.968074331431102)
--(axis cs:365.6,0.967211175751011)
--(axis cs:328.1,0.96614179211571)
--(axis cs:299.5,0.965028075996476)
--(axis cs:264.5,0.963787582771973)
--(axis cs:236.4,0.962772030745433)
--(axis cs:214.3,0.961482079901373)
--(axis cs:198,0.960340320288802)
--(axis cs:181,0.958796918882423)
--(axis cs:163.3,0.957107986353962)
--(axis cs:149.1,0.955540188069713)
--(axis cs:132.7,0.953940408647965)
--(axis cs:117.1,0.952602016101402)
--(axis cs:102.9,0.951007860737555)
--(axis cs:91.7,0.949325461065425)
--(axis cs:84.5,0.947855435634338)
--(axis cs:78.7,0.945216205673347)
--(axis cs:70.1,0.942706165845863)
--(axis cs:62.5,0.940641439371878)
--(axis cs:53.4,0.938611722126116)
--(axis cs:46.9,0.937276404513524)
--(axis cs:43.9,0.935557786089202)
--(axis cs:40.8,0.933622319831262)
--(axis cs:35,0.931792444136001)
--(axis cs:31.8,0.930067506158952)
--(axis cs:28,0.928124089076563)
--(axis cs:27.1,0.926192898168141)
--(axis cs:27,0.923390503382488)
--(axis cs:26,0.920858873432628)
--(axis cs:24,0.917666387250954)
--(axis cs:22.2,0.914042550998161)
--(axis cs:20.1,0.910408403780706)
--(axis cs:17.7,0.907963957478557)
--(axis cs:15.9,0.905120257271872)
--(axis cs:14,0.902842809774346)
--(axis cs:13.7,0.897363793975567)
--(axis cs:13.5,0.900742930986929)
--(axis cs:12.1,0.892904962608814)
--(axis cs:11,0.888720957153202)
--(axis cs:9.7,0.881332869832681)
--(axis cs:9.4,0.870846725778659)
--(axis cs:8,0.856058279403925)
--(axis cs:6,0.847757230066371)
--(axis cs:6,0.849100786526041)
--(axis cs:3.4,0.82418089518483)
--(axis cs:2.6,0.716699550848701)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:13.6,0.873518410041193)
--(axis cs:13.6,0.872150589958807)
--(axis cs:16.4,0.894944852518758)
--(axis cs:18.6,0.90354346460386)
--(axis cs:21.8,0.910179629274008)
--(axis cs:24.6,0.910422245585382)
--(axis cs:30.5,0.920061082219746)
--(axis cs:40.3,0.928727362269996)
--(axis cs:54.7,0.934374304873153)
--(axis cs:68.1,0.937830400770364)
--(axis cs:93.5,0.941328671545691)
--(axis cs:130.9,0.945664951407038)
--(axis cs:186,0.9500610199694)
--(axis cs:283.2,0.954711462574657)
--(axis cs:435.2,0.958320392358726)
--(axis cs:631.8,0.960688021640542)
--(axis cs:899.4,0.962912192777563)
--(axis cs:1219.5,0.964577945290322)
--(axis cs:1588.9,0.965923910782749)
--(axis cs:1980.7,0.967228110417846)
--(axis cs:2406,0.967832733607386)
--(axis cs:2808.1,0.968682570854453)
--(axis cs:3277.5,0.96971483570013)
--(axis cs:3795.5,0.969964586320521)
--(axis cs:4488.1,0.970635841469322)
--(axis cs:5184.8,0.970655655889114)
--(axis cs:5921.1,0.970984883704515)
--(axis cs:6997.3,0.970961278411221)
--(axis cs:8598.8,0.970819008291474)
--(axis cs:10286.6,0.97030262095952)
--(axis cs:12182.8,0.969685746792014)
--(axis cs:12311.6,0.969552752378726)
--(axis cs:13463.5,0.969264861661786)
--(axis cs:16054.9,0.968340085160756)
--(axis cs:19093.6,0.967574773590798)
--(axis cs:23307.5,0.966480540120819)
--(axis cs:27290.1,0.965701124798257)
--(axis cs:34714.4,0.965069780879909)
--(axis cs:45249.2,0.963682541747514)
--(axis cs:56409.8,0.962357913796362)
--(axis cs:65580.5,0.961745545703068)
--(axis cs:73801.8,0.960978959514833)
--(axis cs:82898.3,0.960035992527186)
--(axis cs:93203.1,0.958758848361458)
--(axis cs:105157.9,0.957323861023481)
--(axis cs:121580.5,0.955661381827856)
--(axis cs:147082,0.952854314168793)
--(axis cs:170634.4,0.951029367110289)
--(axis cs:188761.9,0.949076116265439)
--(axis cs:201658.4,0.948112706177054)
--(axis cs:211162.9,0.946678430415392)
--(axis cs:218087.4,0.946514137642664)
--(axis cs:223218.7,0.945771453801389)
--(axis cs:226974.6,0.945554152921889)
--(axis cs:229674.6,0.945280481503825)
--(axis cs:231637.9,0.944835586507568)
--(axis cs:233057.2,0.944375202372536)
--(axis cs:234076.6,0.944071526929109)
--(axis cs:234790.2,0.943659508857845)
--(axis cs:235314.5,0.943253616491418)
--(axis cs:235691.3,0.942281230442281)
--(axis cs:235970.3,0.941490849472298)
--(axis cs:236179.7,0.941075448405874)
--(axis cs:236330.2,0.940185673277658)
--(axis cs:236450.5,0.939945030578377)
--(axis cs:236544.5,0.939116753395484)
--(axis cs:236617,0.938974328178718)
--(axis cs:236673.9,0.938228928564116)
--(axis cs:236726.2,0.937863631333336)
--(axis cs:236764,0.936955827573071)
--(axis cs:236790.3,0.936109126015798)
--(axis cs:236809.9,0.934750962735608)
--(axis cs:236829.3,0.935132306901941)
--(axis cs:236841.5,0.9342394314439)
--(axis cs:236848.1,0.932716192824533)
--(axis cs:236859.4,0.930101153007285)
--(axis cs:236864.2,0.931188578389125)
--(axis cs:236867.3,0.930098177268839)
--(axis cs:236868.6,0.929060172480922)
--(axis cs:236869.8,0.928411132822548)
--(axis cs:236870.6,0.927382419070961)
--(axis cs:236870.6,0.928621980929039)
--(axis cs:236870.6,0.928621980929039)
--(axis cs:236869.8,0.929561867177452)
--(axis cs:236868.6,0.930712427519078)
--(axis cs:236867.3,0.931680022731161)
--(axis cs:236864.2,0.932648821610875)
--(axis cs:236859.4,0.933954846992715)
--(axis cs:236848.1,0.934544807175467)
--(axis cs:236841.5,0.9351985685561)
--(axis cs:236829.3,0.936150693098059)
--(axis cs:236809.9,0.937297637264392)
--(axis cs:236790.3,0.937868073984202)
--(axis cs:236764,0.938612972426929)
--(axis cs:236726.2,0.939271968666664)
--(axis cs:236673.9,0.939962271435884)
--(axis cs:236617,0.940073671821282)
--(axis cs:236544.5,0.940753646604517)
--(axis cs:236450.5,0.940837969421623)
--(axis cs:236330.2,0.941649726722342)
--(axis cs:236179.7,0.942267151594126)
--(axis cs:235970.3,0.942559950527702)
--(axis cs:235691.3,0.943454969557719)
--(axis cs:235314.5,0.944190383508581)
--(axis cs:234790.2,0.944766491142155)
--(axis cs:234076.6,0.945183473070891)
--(axis cs:233057.2,0.945581597627464)
--(axis cs:231637.9,0.946065013492432)
--(axis cs:229674.6,0.946505918496176)
--(axis cs:226974.6,0.946957447078111)
--(axis cs:223218.7,0.947499546198611)
--(axis cs:218087.4,0.947875262357336)
--(axis cs:211162.9,0.948197769584607)
--(axis cs:201658.4,0.949264093822946)
--(axis cs:188761.9,0.949917283734562)
--(axis cs:170634.4,0.952146432889711)
--(axis cs:147082,0.954359485831207)
--(axis cs:121580.5,0.957209618172145)
--(axis cs:105157.9,0.958954938976519)
--(axis cs:93203.1,0.960038951638542)
--(axis cs:82898.3,0.961433807472814)
--(axis cs:73801.8,0.962317240485167)
--(axis cs:65580.5,0.962561054296932)
--(axis cs:56409.8,0.963568686203638)
--(axis cs:45249.2,0.964686658252486)
--(axis cs:34714.4,0.965816019120091)
--(axis cs:27290.1,0.966862875201743)
--(axis cs:23307.5,0.967555059879181)
--(axis cs:19093.6,0.968333626409202)
--(axis cs:16054.9,0.969255914839244)
--(axis cs:13463.5,0.970215938338214)
--(axis cs:12311.6,0.970459047621274)
--(axis cs:12182.8,0.970190653207986)
--(axis cs:10286.6,0.97116457904048)
--(axis cs:8598.8,0.971600391708526)
--(axis cs:6997.3,0.971784721588779)
--(axis cs:5921.1,0.971494516295484)
--(axis cs:5184.8,0.971600944110886)
--(axis cs:4488.1,0.971316758530678)
--(axis cs:3795.5,0.970822413679479)
--(axis cs:3277.5,0.97031996429987)
--(axis cs:2808.1,0.969669829145547)
--(axis cs:2406,0.968931466392614)
--(axis cs:1980.7,0.967909089582154)
--(axis cs:1588.9,0.966684889217251)
--(axis cs:1219.5,0.965401254709678)
--(axis cs:899.4,0.963705407222437)
--(axis cs:631.8,0.961720578359458)
--(axis cs:435.2,0.959460407641274)
--(axis cs:283.2,0.956136737425343)
--(axis cs:186,0.951151780030601)
--(axis cs:130.9,0.946652248592962)
--(axis cs:93.5,0.942575728454309)
--(axis cs:68.1,0.939098199229636)
--(axis cs:54.7,0.936556095126847)
--(axis cs:40.3,0.929785237730004)
--(axis cs:30.5,0.923074117780254)
--(axis cs:24.6,0.912488554414618)
--(axis cs:21.8,0.911201970725992)
--(axis cs:18.6,0.90861153539614)
--(axis cs:16.4,0.899418947481242)
--(axis cs:13.6,0.873518410041193)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:14.7,0.882722457923316)
--(axis cs:14.7,0.870724142076684)
--(axis cs:17.3,0.902501343886115)
--(axis cs:20.1,0.909942665471852)
--(axis cs:23.5,0.910263461853932)
--(axis cs:26.6,0.913453199572071)
--(axis cs:33.5,0.922033300976574)
--(axis cs:44.9,0.929951944898231)
--(axis cs:57.9,0.936956030407229)
--(axis cs:71.6,0.938163540794995)
--(axis cs:98.1,0.941620492731152)
--(axis cs:133.2,0.946731555279746)
--(axis cs:187.3,0.95107003498869)
--(axis cs:283.1,0.955714033398992)
--(axis cs:418.7,0.9593327891507)
--(axis cs:598.5,0.961578849367408)
--(axis cs:830.4,0.963502640783644)
--(axis cs:1109.1,0.965082961354035)
--(axis cs:1382,0.96649128880845)
--(axis cs:1681.5,0.967299965593445)
--(axis cs:1979.3,0.967946360571527)
--(axis cs:2320.3,0.968787740884114)
--(axis cs:2814.1,0.969802052422111)
--(axis cs:3259.2,0.969947424483039)
--(axis cs:3810.6,0.97038720855003)
--(axis cs:4502,0.970451339666696)
--(axis cs:5235.6,0.970604588591039)
--(axis cs:6538.4,0.970612842436237)
--(axis cs:8014.4,0.970256200350792)
--(axis cs:9564.2,0.969139942381569)
--(axis cs:10226.5,0.969324084914331)
--(axis cs:11125.7,0.968752064109217)
--(axis cs:13221.5,0.967850080685046)
--(axis cs:16099.8,0.967233004887608)
--(axis cs:19219.6,0.966512439241118)
--(axis cs:22429.2,0.96541634930478)
--(axis cs:28605.5,0.96462288727673)
--(axis cs:37216,0.96343466483781)
--(axis cs:47662.8,0.962006970549528)
--(axis cs:55932.7,0.961257850767043)
--(axis cs:62966.5,0.960309799186776)
--(axis cs:71603.7,0.95906042469023)
--(axis cs:81596,0.957658872467637)
--(axis cs:92995.2,0.955979408150546)
--(axis cs:107866.7,0.954554238691556)
--(axis cs:129571.9,0.952221649474865)
--(axis cs:150922.9,0.950125019485556)
--(axis cs:169751.2,0.948089314271991)
--(axis cs:185427.4,0.946759774170098)
--(axis cs:198217.1,0.945987093623219)
--(axis cs:208122.2,0.94525021963296)
--(axis cs:215699.2,0.944794217462992)
--(axis cs:221413.8,0.944247652067465)
--(axis cs:225623.1,0.943576714031445)
--(axis cs:228684.5,0.942793412802226)
--(axis cs:230928.9,0.94197099127499)
--(axis cs:232543.2,0.940880247371586)
--(axis cs:233696.1,0.940208671819385)
--(axis cs:234524.6,0.939078357327033)
--(axis cs:235111,0.937872696465323)
--(axis cs:235537.8,0.937125558520636)
--(axis cs:235847.9,0.935800210352293)
--(axis cs:236083.4,0.935192058869585)
--(axis cs:236261,0.933599848101509)
--(axis cs:236402.3,0.933309276915662)
--(axis cs:236506.7,0.93271200088876)
--(axis cs:236599.9,0.932451699865521)
--(axis cs:236666.7,0.931792131656945)
--(axis cs:236726.9,0.930856514322121)
--(axis cs:236766.6,0.930415865430364)
--(axis cs:236796.6,0.929120309872901)
--(axis cs:236819,0.928690460659668)
--(axis cs:236834.3,0.926012816286943)
--(axis cs:236844.8,0.926399172740828)
--(axis cs:236854.1,0.924916928661368)
--(axis cs:236860.8,0.923884802471435)
--(axis cs:236865.4,0.922721876427848)
--(axis cs:236867.5,0.92122258546938)
--(axis cs:236869.3,0.920455348463182)
--(axis cs:236869.3,0.919270941234242)
--(axis cs:236870.4,0.918031551583221)
--(axis cs:236870.4,0.919324448416779)
--(axis cs:236870.4,0.919324448416779)
--(axis cs:236869.3,0.920493858765758)
--(axis cs:236869.3,0.921489051536818)
--(axis cs:236867.5,0.922741614530619)
--(axis cs:236865.4,0.924126523572152)
--(axis cs:236860.8,0.925337397528565)
--(axis cs:236854.1,0.926187871338632)
--(axis cs:236844.8,0.927609027259171)
--(axis cs:236834.3,0.929049383713057)
--(axis cs:236819,0.929853739340332)
--(axis cs:236796.6,0.930923890127099)
--(axis cs:236766.6,0.931861934569636)
--(axis cs:236726.9,0.932649685677879)
--(axis cs:236666.7,0.933494868343055)
--(axis cs:236599.9,0.933988500134479)
--(axis cs:236506.7,0.93443099911124)
--(axis cs:236402.3,0.935012523084338)
--(axis cs:236261,0.936003951898492)
--(axis cs:236083.4,0.936508941130415)
--(axis cs:235847.9,0.937379989647708)
--(axis cs:235537.8,0.938253041479364)
--(axis cs:235111,0.939384703534677)
--(axis cs:234524.6,0.940115642672967)
--(axis cs:233696.1,0.941238328180615)
--(axis cs:232543.2,0.941940352628414)
--(axis cs:230928.9,0.94321900872501)
--(axis cs:228684.5,0.943681787197774)
--(axis cs:225623.1,0.944758885968555)
--(axis cs:221413.8,0.945800947932535)
--(axis cs:215699.2,0.945857782537008)
--(axis cs:208122.2,0.94652238036704)
--(axis cs:198217.1,0.947004506376781)
--(axis cs:185427.4,0.948217025829902)
--(axis cs:169751.2,0.949716885728009)
--(axis cs:150922.9,0.951323380514444)
--(axis cs:129571.9,0.953105550525134)
--(axis cs:107866.7,0.955830361308444)
--(axis cs:92995.2,0.957088391849454)
--(axis cs:81596,0.958866327532363)
--(axis cs:71603.7,0.96027077530977)
--(axis cs:62966.5,0.961185600813224)
--(axis cs:55932.7,0.962330149232957)
--(axis cs:47662.8,0.962766429450472)
--(axis cs:37216,0.96410053516219)
--(axis cs:28605.5,0.96580411272327)
--(axis cs:22429.2,0.96657945069522)
--(axis cs:19219.6,0.967374760758882)
--(axis cs:16099.8,0.968151195112392)
--(axis cs:13221.5,0.968818319314953)
--(axis cs:11125.7,0.969690935890783)
--(axis cs:10226.5,0.969942715085669)
--(axis cs:9564.2,0.970096657618431)
--(axis cs:8014.4,0.970937199649208)
--(axis cs:6538.4,0.971335557563763)
--(axis cs:5235.6,0.971331611408961)
--(axis cs:4502,0.971053260333304)
--(axis cs:3810.6,0.97097719144997)
--(axis cs:3259.2,0.970774775516962)
--(axis cs:2814.1,0.970389347577889)
--(axis cs:2320.3,0.969610459115886)
--(axis cs:1979.3,0.968969039428473)
--(axis cs:1681.5,0.968175834406555)
--(axis cs:1382,0.96729091119155)
--(axis cs:1109.1,0.965921638645965)
--(axis cs:830.4,0.964395959216356)
--(axis cs:598.5,0.962516350632592)
--(axis cs:418.7,0.9604876108493)
--(axis cs:283.1,0.957084766601008)
--(axis cs:187.3,0.95203256501131)
--(axis cs:133.2,0.947804044720254)
--(axis cs:98.1,0.942837107268848)
--(axis cs:71.6,0.939354659205005)
--(axis cs:57.9,0.93817076959277)
--(axis cs:44.9,0.932446455101769)
--(axis cs:33.5,0.923642099023426)
--(axis cs:26.6,0.914930600427929)
--(axis cs:23.5,0.911390338146068)
--(axis cs:20.1,0.910985134528148)
--(axis cs:17.3,0.903769456113885)
--(axis cs:14.7,0.882722457923316)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:14.9,0.888860447312477)
--(axis cs:14.9,0.885684352687523)
--(axis cs:18.3,0.901821579703857)
--(axis cs:22,0.909765971494818)
--(axis cs:24.5,0.910066313549697)
--(axis cs:30.1,0.919363103712662)
--(axis cs:37.3,0.923700192232623)
--(axis cs:49.6,0.932906638923112)
--(axis cs:59.7,0.9376819696418)
--(axis cs:76.3,0.939158625688902)
--(axis cs:104.5,0.942281524902874)
--(axis cs:139,0.94740517470488)
--(axis cs:194.8,0.951873055102173)
--(axis cs:288.2,0.9558937913635)
--(axis cs:420.8,0.959961209613707)
--(axis cs:587.3,0.962166344258916)
--(axis cs:795.8,0.96370688458176)
--(axis cs:1025.5,0.965041782244638)
--(axis cs:1257.1,0.96608690700174)
--(axis cs:1511.4,0.967002257736331)
--(axis cs:1839.3,0.967844368442817)
--(axis cs:2189.5,0.96849497447776)
--(axis cs:2728.1,0.969311205238144)
--(axis cs:3026.4,0.969258111840988)
--(axis cs:3723.9,0.9695610604641)
--(axis cs:4361.2,0.969839931669539)
--(axis cs:5447.7,0.970042942759913)
--(axis cs:6800.7,0.969666745099841)
--(axis cs:8147,0.968687364356637)
--(axis cs:8734.1,0.968433633204859)
--(axis cs:9890.1,0.968012930769241)
--(axis cs:11813.7,0.967466739238736)
--(axis cs:14605.5,0.966205017352788)
--(axis cs:17080.8,0.965487932192324)
--(axis cs:20100.6,0.965161922801206)
--(axis cs:25567.7,0.964067643899348)
--(axis cs:33247,0.962206568543589)
--(axis cs:42634.2,0.960522592541918)
--(axis cs:49415.5,0.959342628806476)
--(axis cs:56610.3,0.958489132608788)
--(axis cs:64818.2,0.957059552743495)
--(axis cs:73896.1,0.955322270195378)
--(axis cs:83544.9,0.953566744085607)
--(axis cs:96861.4,0.951902808249849)
--(axis cs:115425.1,0.950112559658679)
--(axis cs:133887.3,0.947507470292288)
--(axis cs:151154.7,0.946156877368092)
--(axis cs:167264.2,0.94495648482845)
--(axis cs:182062.2,0.944192987518513)
--(axis cs:194719.2,0.943270358649685)
--(axis cs:205054.8,0.942644185854036)
--(axis cs:213184.4,0.941591299132854)
--(axis cs:219383,0.940662704555917)
--(axis cs:224062.9,0.939355632204394)
--(axis cs:227507.6,0.938056459392948)
--(axis cs:230082.8,0.936505336665513)
--(axis cs:231936.3,0.934864188764675)
--(axis cs:233260.1,0.93295019719259)
--(axis cs:234207.2,0.930580715297142)
--(axis cs:234892.7,0.929604097237808)
--(axis cs:235373,0.927472477303319)
--(axis cs:235734.2,0.926257044400774)
--(axis cs:236005.2,0.924769126302557)
--(axis cs:236207,0.923000902761364)
--(axis cs:236368.4,0.922893881379587)
--(axis cs:236500.3,0.921979121817161)
--(axis cs:236598.9,0.92126604001701)
--(axis cs:236678.4,0.920066223957394)
--(axis cs:236742,0.919169970325045)
--(axis cs:236782.7,0.91787388344103)
--(axis cs:236811.4,0.916798126336996)
--(axis cs:236832,0.91533602854914)
--(axis cs:236840.9,0.913384393549471)
--(axis cs:236851,0.912138506661183)
--(axis cs:236857.7,0.909980849480369)
--(axis cs:236863.6,0.908608562620867)
--(axis cs:236866.6,0.906355167294478)
--(axis cs:236868.7,0.905902940717538)
--(axis cs:236870.2,0.904611609301862)
--(axis cs:236870.9,0.902278042158847)
--(axis cs:236871.4,0.902412609145402)
--(axis cs:236871.4,0.903882190854597)
--(axis cs:236871.4,0.903882190854597)
--(axis cs:236870.9,0.904886757841153)
--(axis cs:236870.2,0.905987190698137)
--(axis cs:236868.7,0.907076459282462)
--(axis cs:236866.6,0.908919632705522)
--(axis cs:236863.6,0.909847437379133)
--(axis cs:236857.7,0.911814950519631)
--(axis cs:236851,0.913143493338817)
--(axis cs:236840.9,0.914911406450529)
--(axis cs:236832,0.916552771450861)
--(axis cs:236811.4,0.917903473663004)
--(axis cs:236782.7,0.91923831655897)
--(axis cs:236742,0.920458029674955)
--(axis cs:236678.4,0.921451576042606)
--(axis cs:236598.9,0.92239215998299)
--(axis cs:236500.3,0.923135478182839)
--(axis cs:236368.4,0.923871918620414)
--(axis cs:236207,0.925031297238636)
--(axis cs:236005.2,0.926157473697443)
--(axis cs:235734.2,0.927840155599226)
--(axis cs:235373,0.928796922696681)
--(axis cs:234892.7,0.930816502762192)
--(axis cs:234207.2,0.932170684702858)
--(axis cs:233260.1,0.93409360280741)
--(axis cs:231936.3,0.935936611235325)
--(axis cs:230082.8,0.937651063334487)
--(axis cs:227507.6,0.938960940607052)
--(axis cs:224062.9,0.940444167795606)
--(axis cs:219383,0.941765295444083)
--(axis cs:213184.4,0.942813700867146)
--(axis cs:205054.8,0.943821214145964)
--(axis cs:194719.2,0.944677241350315)
--(axis cs:182062.2,0.945431812481487)
--(axis cs:167264.2,0.94633151517155)
--(axis cs:151154.7,0.947443922631908)
--(axis cs:133887.3,0.949061529707712)
--(axis cs:115425.1,0.951066240341321)
--(axis cs:96861.4,0.953365991750151)
--(axis cs:83544.9,0.954672855914392)
--(axis cs:73896.1,0.956405129804622)
--(axis cs:64818.2,0.958080247256505)
--(axis cs:56610.3,0.959538067391212)
--(axis cs:49415.5,0.960419171193524)
--(axis cs:42634.2,0.961427807458082)
--(axis cs:33247,0.963162031456411)
--(axis cs:25567.7,0.964846756100653)
--(axis cs:20100.6,0.965696277198794)
--(axis cs:17080.8,0.966330267807676)
--(axis cs:14605.5,0.966969782647212)
--(axis cs:11813.7,0.968106260761265)
--(axis cs:9890.1,0.968680269230759)
--(axis cs:8734.1,0.969384966795141)
--(axis cs:8147,0.969533435643363)
--(axis cs:6800.7,0.970432654900159)
--(axis cs:5447.7,0.970948057240087)
--(axis cs:4361.2,0.970692068330461)
--(axis cs:3723.9,0.9702353395359)
--(axis cs:3026.4,0.970022488159012)
--(axis cs:2728.1,0.969871194761856)
--(axis cs:2189.5,0.968994825522239)
--(axis cs:1839.3,0.968516231557183)
--(axis cs:1511.4,0.96769914226367)
--(axis cs:1257.1,0.96700889299826)
--(axis cs:1025.5,0.965958017755362)
--(axis cs:795.8,0.96465051541824)
--(axis cs:587.3,0.962934255741084)
--(axis cs:420.8,0.961332390386293)
--(axis cs:288.2,0.9576436086365)
--(axis cs:194.8,0.952885744897827)
--(axis cs:139,0.94856642529512)
--(axis cs:104.5,0.943705075097126)
--(axis cs:76.3,0.940693374311098)
--(axis cs:59.7,0.9385368303582)
--(axis cs:49.6,0.933989761076888)
--(axis cs:37.3,0.925885407767377)
--(axis cs:30.1,0.922052096287338)
--(axis cs:24.5,0.912493086450303)
--(axis cs:22,0.911148828505182)
--(axis cs:18.3,0.903254220296143)
--(axis cs:14.9,0.888860447312477)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:16.8,0.884092973265783)
--(axis cs:16.8,0.879888026734217)
--(axis cs:19.1,0.899014586408933)
--(axis cs:23.4,0.909616471426742)
--(axis cs:28.5,0.915660695072371)
--(axis cs:33.4,0.921406813990484)
--(axis cs:41.8,0.925589271863083)
--(axis cs:53,0.933372054776378)
--(axis cs:62.9,0.937597787114029)
--(axis cs:81.4,0.939699157759881)
--(axis cs:112,0.9429660557233)
--(axis cs:148.1,0.947777155130512)
--(axis cs:205.1,0.951166092823823)
--(axis cs:302.9,0.957383933144494)
--(axis cs:432.2,0.959711018412486)
--(axis cs:598.3,0.961569516454251)
--(axis cs:790.8,0.962719376871251)
--(axis cs:994.9,0.963808382453327)
--(axis cs:1220.4,0.964700527444151)
--(axis cs:1486.4,0.965477782585666)
--(axis cs:1842.1,0.965946055013493)
--(axis cs:2259.5,0.966978755935957)
--(axis cs:2796.1,0.967662430326698)
--(axis cs:3131.4,0.967728388931222)
--(axis cs:3853.8,0.968601363270226)
--(axis cs:4765.6,0.968865030068942)
--(axis cs:5969.2,0.968539492297159)
--(axis cs:7331.3,0.967285416711547)
--(axis cs:8009.6,0.967679161663672)
--(axis cs:9249.5,0.96670984633361)
--(axis cs:11259.5,0.966159866049259)
--(axis cs:13762.3,0.965075754238315)
--(axis cs:16262,0.964714894368999)
--(axis cs:19365.4,0.963794287998782)
--(axis cs:24580.4,0.962579535094698)
--(axis cs:32447.9,0.959851822975042)
--(axis cs:40080.8,0.957972818864818)
--(axis cs:46276.2,0.956582644043649)
--(axis cs:53215.4,0.954711003412166)
--(axis cs:60585.5,0.953214392677669)
--(axis cs:68247.4,0.951966755490061)
--(axis cs:76472.5,0.950869473475471)
--(axis cs:89179.5,0.948797021714907)
--(axis cs:105232,0.946564437470158)
--(axis cs:121054.3,0.944797738575998)
--(axis cs:136158.7,0.94327743005147)
--(axis cs:151246,0.942248609893592)
--(axis cs:165982.4,0.941482732182134)
--(axis cs:179838.5,0.940633750229522)
--(axis cs:192205.9,0.939243716931842)
--(axis cs:202576.6,0.938451451283299)
--(axis cs:210965.9,0.936779231663495)
--(axis cs:217499.1,0.934928044046093)
--(axis cs:222513.3,0.932366583799614)
--(axis cs:226280.1,0.93024416570682)
--(axis cs:229205.6,0.927260978327108)
--(axis cs:231298.8,0.924647027096761)
--(axis cs:232814.6,0.921438585578509)
--(axis cs:233910,0.917838006813113)
--(axis cs:234705.7,0.915221669326245)
--(axis cs:235244.2,0.91233655311991)
--(axis cs:235656.6,0.90988224400196)
--(axis cs:235965.4,0.908370756860276)
--(axis cs:236199.1,0.906280764998985)
--(axis cs:236379.4,0.904657902013915)
--(axis cs:236525.1,0.904238001130239)
--(axis cs:236630.2,0.902568085460823)
--(axis cs:236710,0.901959441355347)
--(axis cs:236766,0.899747657885371)
--(axis cs:236802.3,0.898111662519699)
--(axis cs:236825.8,0.895975790301238)
--(axis cs:236838.3,0.894018553978789)
--(axis cs:236849.6,0.89184112266167)
--(axis cs:236858.6,0.890504154128977)
--(axis cs:236864.5,0.888609398705477)
--(axis cs:236867.5,0.887079933081833)
--(axis cs:236869.9,0.886172010728417)
--(axis cs:236871.1,0.884446543207088)
--(axis cs:236871.4,0.88361553266297)
--(axis cs:236871.4,0.883495243468058)
--(axis cs:236871.4,0.882574685021639)
--(axis cs:236871.4,0.884233314978361)
--(axis cs:236871.4,0.884233314978361)
--(axis cs:236871.4,0.885109156531942)
--(axis cs:236871.4,0.88599566733703)
--(axis cs:236871.1,0.886698856792912)
--(axis cs:236869.9,0.887797589271583)
--(axis cs:236867.5,0.889134266918168)
--(axis cs:236864.5,0.890322601294523)
--(axis cs:236858.6,0.891974045871023)
--(axis cs:236849.6,0.89374867733833)
--(axis cs:236838.3,0.895590846021212)
--(axis cs:236825.8,0.897625609698762)
--(axis cs:236802.3,0.899226537480301)
--(axis cs:236766,0.901637542114629)
--(axis cs:236710,0.902796158644653)
--(axis cs:236630.2,0.904658314539177)
--(axis cs:236525.1,0.905515998869761)
--(axis cs:236379.4,0.906938697986085)
--(axis cs:236199.1,0.908358835001015)
--(axis cs:235965.4,0.909734843139724)
--(axis cs:235656.6,0.91159535599804)
--(axis cs:235244.2,0.91414224688009)
--(axis cs:234705.7,0.916976330673755)
--(axis cs:233910,0.919891393186887)
--(axis cs:232814.6,0.922512614421491)
--(axis cs:231298.8,0.925487772903239)
--(axis cs:229205.6,0.928435021672892)
--(axis cs:226280.1,0.93115403429318)
--(axis cs:222513.3,0.933701616200386)
--(axis cs:217499.1,0.935996955953907)
--(axis cs:210965.9,0.937443968336505)
--(axis cs:202576.6,0.939189348716701)
--(axis cs:192205.9,0.940803483068158)
--(axis cs:179838.5,0.941874249770478)
--(axis cs:165982.4,0.942842667817866)
--(axis cs:151246,0.943521590106408)
--(axis cs:136158.7,0.94473696994853)
--(axis cs:121054.3,0.945609661424002)
--(axis cs:105232,0.947587762529842)
--(axis cs:89179.5,0.950372978285093)
--(axis cs:76472.5,0.95175312652453)
--(axis cs:68247.4,0.953361644509939)
--(axis cs:60585.5,0.954786607322331)
--(axis cs:53215.4,0.956357396587834)
--(axis cs:46276.2,0.957653355956351)
--(axis cs:40080.8,0.958991981135182)
--(axis cs:32447.9,0.960919577024958)
--(axis cs:24580.4,0.963384464905302)
--(axis cs:19365.4,0.964734112001218)
--(axis cs:16262,0.965480305631001)
--(axis cs:13762.3,0.965647845761685)
--(axis cs:11259.5,0.966823933950741)
--(axis cs:9249.5,0.96748195366639)
--(axis cs:8009.6,0.968450038336328)
--(axis cs:7331.3,0.968578983288453)
--(axis cs:5969.2,0.96932910770284)
--(axis cs:4765.6,0.969774169931058)
--(axis cs:3853.8,0.969368836729774)
--(axis cs:3131.4,0.968571211068778)
--(axis cs:2796.1,0.968401169673302)
--(axis cs:2259.5,0.967822244064043)
--(axis cs:1842.1,0.967528944986507)
--(axis cs:1486.4,0.966589017414334)
--(axis cs:1220.4,0.965843872555849)
--(axis cs:994.9,0.964613617546673)
--(axis cs:790.8,0.963558423128749)
--(axis cs:598.3,0.962530683545749)
--(axis cs:432.2,0.961104981587514)
--(axis cs:302.9,0.958066466855506)
--(axis cs:205.1,0.953546507176177)
--(axis cs:148.1,0.948724044869488)
--(axis cs:112,0.9447331442767)
--(axis cs:81.4,0.940977842240119)
--(axis cs:62.9,0.938629412885971)
--(axis cs:53,0.934610145223622)
--(axis cs:41.8,0.929689528136917)
--(axis cs:33.4,0.922759386009516)
--(axis cs:28.5,0.920187104927629)
--(axis cs:23.4,0.910992728573257)
--(axis cs:19.1,0.904326013591067)
--(axis cs:16.8,0.884092973265783)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:7.5,0.808472684783359)
--(axis cs:7.5,0.803887515216641)
--(axis cs:12.6,0.861109356966663)
--(axis cs:16,0.898640609583273)
--(axis cs:21.6,0.903445804910721)
--(axis cs:24.9,0.910076104744139)
--(axis cs:31.2,0.91522074308101)
--(axis cs:43.8,0.924225901970754)
--(axis cs:56.9,0.927479223359231)
--(axis cs:79.6,0.932887165046102)
--(axis cs:117.2,0.90328690305013)
--(axis cs:175.3,0.943781694369417)
--(axis cs:264,0.946453143032657)
--(axis cs:421.4,0.954441967092477)
--(axis cs:670.1,0.957018865506975)
--(axis cs:1017.2,0.959154029917236)
--(axis cs:1498.4,0.961163090037072)
--(axis cs:2127.8,0.96201658155009)
--(axis cs:2957.7,0.964188015979321)
--(axis cs:3935.3,0.964904457374667)
--(axis cs:5146.9,0.966008667843197)
--(axis cs:6424.7,0.967097463431321)
--(axis cs:7939.8,0.967401495493975)
--(axis cs:9572.1,0.96826014808272)
--(axis cs:11466.4,0.969015566932677)
--(axis cs:13822.3,0.969459366275037)
--(axis cs:16163.4,0.969805646063015)
--(axis cs:18869.5,0.970299798301011)
--(axis cs:22178.3,0.970525280993585)
--(axis cs:25993.6,0.97046543793325)
--(axis cs:30090.4,0.970213459196001)
--(axis cs:34025,0.969803435533548)
--(axis cs:37185,0.96987745762492)
--(axis cs:37196.6,0.969479441668058)
--(axis cs:40026.9,0.969685737744248)
--(axis cs:46320.1,0.968773777337802)
--(axis cs:51862.5,0.967711471043255)
--(axis cs:59933.7,0.966685172523882)
--(axis cs:74694.1,0.964953900498654)
--(axis cs:98506.4,0.961177226381648)
--(axis cs:105518.7,0.959875808439039)
--(axis cs:106588.8,0.959854002711139)
--(axis cs:119687.6,0.958284766871933)
--(axis cs:130264.1,0.957220796706035)
--(axis cs:140222.2,0.956286616726947)
--(axis cs:151145.8,0.955270275154663)
--(axis cs:162958.1,0.954143216367174)
--(axis cs:175814.4,0.952985435076738)
--(axis cs:190607.1,0.951652958176086)
--(axis cs:208589.2,0.949792215369222)
--(axis cs:219732.4,0.948300125192816)
--(axis cs:225301.7,0.947556238421488)
--(axis cs:228610.5,0.947136138892811)
--(axis cs:230849.5,0.946906306052927)
--(axis cs:232487.8,0.946808991035024)
--(axis cs:233650.8,0.946539454080391)
--(axis cs:234506.1,0.946441685738461)
--(axis cs:235127.1,0.946381140910946)
--(axis cs:235591.7,0.946322771160235)
--(axis cs:235912.6,0.946239287531021)
--(axis cs:236158.7,0.946218079910795)
--(axis cs:236335.5,0.946154507165589)
--(axis cs:236462.4,0.946177730433789)
--(axis cs:236557.7,0.946153104847837)
--(axis cs:236634.4,0.946152488270453)
--(axis cs:236685.9,0.946119602109416)
--(axis cs:236726.5,0.946102553438092)
--(axis cs:236755.5,0.946158822796707)
--(axis cs:236774.8,0.946116552567868)
--(axis cs:236791.4,0.946064096397175)
--(axis cs:236802.7,0.946115060341)
--(axis cs:236812.4,0.946078756325607)
--(axis cs:236820.4,0.946144550477163)
--(axis cs:236826.3,0.946110539379525)
--(axis cs:236830.1,0.94612817423984)
--(axis cs:236832.6,0.94609611109056)
--(axis cs:236835.9,0.946092783562682)
--(axis cs:236837.6,0.946144365875599)
--(axis cs:236839.2,0.946137222903041)
--(axis cs:236839.9,0.946093812592152)
--(axis cs:236840.7,0.946092425646466)
--(axis cs:236840.7,0.947077374353534)
--(axis cs:236840.7,0.947077374353534)
--(axis cs:236839.9,0.947078187407848)
--(axis cs:236839.2,0.94709757709696)
--(axis cs:236837.6,0.947086834124401)
--(axis cs:236835.9,0.947159816437318)
--(axis cs:236832.6,0.94706328890944)
--(axis cs:236830.1,0.94712202576016)
--(axis cs:236826.3,0.947110060620475)
--(axis cs:236820.4,0.947099849522837)
--(axis cs:236812.4,0.947195243674393)
--(axis cs:236802.7,0.947105739658999)
--(axis cs:236791.4,0.947198703602825)
--(axis cs:236774.8,0.947077247432132)
--(axis cs:236755.5,0.947242777203293)
--(axis cs:236726.5,0.947101246561907)
--(axis cs:236685.9,0.947126197890584)
--(axis cs:236634.4,0.947104511729547)
--(axis cs:236557.7,0.947145295152163)
--(axis cs:236462.4,0.947141869566211)
--(axis cs:236335.5,0.947148292834411)
--(axis cs:236158.7,0.947162720089205)
--(axis cs:235912.6,0.947229312468979)
--(axis cs:235591.7,0.947249028839765)
--(axis cs:235127.1,0.947283059089054)
--(axis cs:234506.1,0.947375914261539)
--(axis cs:233650.8,0.947471345919609)
--(axis cs:232487.8,0.947637408964976)
--(axis cs:230849.5,0.947822293947073)
--(axis cs:228610.5,0.948088261107189)
--(axis cs:225301.7,0.948475361578512)
--(axis cs:219732.4,0.949179274807184)
--(axis cs:208589.2,0.950554184630778)
--(axis cs:190607.1,0.952447441823914)
--(axis cs:175814.4,0.953725364923262)
--(axis cs:162958.1,0.954995583632826)
--(axis cs:151145.8,0.955992724845337)
--(axis cs:140222.2,0.957065383273053)
--(axis cs:130264.1,0.958045203293965)
--(axis cs:119687.6,0.959226633128067)
--(axis cs:106588.8,0.96073759728886)
--(axis cs:105518.7,0.960775191560962)
--(axis cs:98506.4,0.962231973618352)
--(axis cs:74694.1,0.965680299501346)
--(axis cs:59933.7,0.967372827476117)
--(axis cs:51862.5,0.968370528956745)
--(axis cs:46320.1,0.969207022662198)
--(axis cs:40026.9,0.970047462255752)
--(axis cs:37196.6,0.969928558331942)
--(axis cs:37185,0.970345542375081)
--(axis cs:34025,0.970281164466452)
--(axis cs:30090.4,0.970690740803999)
--(axis cs:25993.6,0.97111496206675)
--(axis cs:22178.3,0.971331519006415)
--(axis cs:18869.5,0.971186601698989)
--(axis cs:16163.4,0.970761753936985)
--(axis cs:13822.3,0.970228233724963)
--(axis cs:11466.4,0.969909433067323)
--(axis cs:9572.1,0.96898325191728)
--(axis cs:7939.8,0.968375504506025)
--(axis cs:6424.7,0.968031936568679)
--(axis cs:5146.9,0.967118332156803)
--(axis cs:3935.3,0.966206542625333)
--(axis cs:2957.7,0.964889184020679)
--(axis cs:2127.8,0.96379221844991)
--(axis cs:1498.4,0.962532509962928)
--(axis cs:1017.2,0.961790570082764)
--(axis cs:670.1,0.959437134493025)
--(axis cs:421.4,0.956513832907523)
--(axis cs:264,0.953092656967343)
--(axis cs:175.3,0.947631705630583)
--(axis cs:117.2,0.96120829694987)
--(axis cs:79.6,0.938042434953898)
--(axis cs:56.9,0.933455376640769)
--(axis cs:43.8,0.925471898029246)
--(axis cs:31.2,0.91760705691899)
--(axis cs:24.9,0.912201295255861)
--(axis cs:21.6,0.907029795089279)
--(axis cs:16,0.901260790416727)
--(axis cs:12.6,0.864580843033337)
--(axis cs:7.5,0.808472684783359)
--cycle;

\addplot [semithick, black, dashed]
table {%
2.6 0.7159142
3.4 0.8218533
6 0.8482729
6 0.846783
8 0.8552976
9.4 0.870139
9.7 0.8804483
11 0.8881346
12.1 0.8924047
13.5 0.9002514
13.7 0.8967737
14 0.9023108
15.9 0.9047146
17.7 0.9073104
20.1 0.9099251
22.2 0.9135529
24 0.9171491
26 0.9203589
27 0.9229973
27.1 0.9256928
28 0.9275975
31.8 0.9295372
35 0.9312579
40.8 0.9330634
43.9 0.9349575
46.9 0.9367731
53.4 0.9381178
62.5 0.9401484
70.1 0.9422229
78.7 0.9446032
84.5 0.9472697
91.7 0.9488225
102.9 0.9505567
117.1 0.9521595
132.7 0.9535035
149.1 0.9551332
163.3 0.9566703
181 0.9583913
198 0.9599155
214.3 0.9611939
236.4 0.9624307
264.5 0.9634845
299.5 0.9646122
328.1 0.9656074
365.6 0.9666971
410.1 0.9676234
447.3 0.968475
481.3 0.969109
530.5 0.9699268
574 0.9704135
632.8 0.9710533
711.5 0.9715977
784.5 0.9721401
878.4 0.972657
996.5 0.9731326
1100.9 0.973641
1231.1 0.9742135
1379.6 0.9746382
1565.3 0.9750208
1748.1 0.9754378
1956.4 0.975862
2213.9 0.976246
2492.8 0.9766511
2785.7 0.9770951
3118.3 0.977494
3418.6 0.9778263
3897 0.9781541
4414.3 0.9785011
4809.1 0.9789769
5327.3 0.9793008
5902 0.9797022
6739.6 0.980075
7728.6 0.9803559
8257.9 0.9807747
9120.7 0.9810831
9918.5 0.9814484
11064.9 0.9817815
12058.4 0.9820431
13497.3 0.9823656
14368.5 0.9827225
15724.7 0.9830156
17438.8 0.983247
20057.4 0.983451
20905.3 0.9838329
24531.9 0.9840214
24893.6 0.9840597
25972.2 0.9843719
28043.6 0.9845886
30764.7 0.9846686
32627.8 0.9847641
35673.4 0.9848628
38077.9 0.9853474
38625.6 0.9852973
39702.6 0.9854623
44319.7 0.9853848
46249 0.9852993
51316.9 0.9852031
54318.4 0.9848791
56613.4 0.9850772
58392.8 0.9847419
65683.6 0.9840186
67808.1 0.9844003
70386.5 0.9841822
73010.4 0.9846143
73554.2 0.9837197
73576.3 0.9835442
75957.2 0.9834256
82428.4 0.9831653
85144.2 0.9828878
90873.8 0.9825396
96637 0.9819133
99187.9 0.9815357
102451.6 0.9823283
108631.6 0.9817369
110207.7 0.980043
112839.3 0.9809572
114599.4 0.9805511
116891.4 0.9801793
118013.4 0.981065
129856.2 0.9797165
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0]
table {%
13.6 0.8728345
16.4 0.8971819
18.6 0.9060775
21.8 0.9106908
24.6 0.9114554
30.5 0.9215676
40.3 0.9292563
54.7 0.9354652
68.1 0.9384643
93.5 0.9419522
130.9 0.9461586
186 0.9506064
283.2 0.9554241
435.2 0.9588904
631.8 0.9612043
899.4 0.9633088
1219.5 0.9649896
1588.9 0.9663044
1980.7 0.9675686
2406 0.9683821
2808.1 0.9691762
3277.5 0.9700174
3795.5 0.9703935
4488.1 0.9709763
5184.8 0.9711283
5921.1 0.9712397
6997.3 0.971373
8598.8 0.9712097
10286.6 0.9707336
12182.8 0.9699382
12311.6 0.9700059
13463.5 0.9697404
16054.9 0.968798
19093.6 0.9679542
23307.5 0.9670178
27290.1 0.966282
34714.4 0.9654429
45249.2 0.9641846
56409.8 0.9629633
65580.5 0.9621533
73801.8 0.9616481
82898.3 0.9607349
93203.1 0.9593989
105157.9 0.9581394
121580.5 0.9564355
147082 0.9536069
170634.4 0.9515879
188761.9 0.9494967
201658.4 0.9486884
211162.9 0.9474381
218087.4 0.9471947
223218.7 0.9466355
226974.6 0.9462558
229674.6 0.9458932
231637.9 0.9454503
233057.2 0.9449784
234076.6 0.9446275
234790.2 0.944213
235314.5 0.943722
235691.3 0.9428681
235970.3 0.9420254
236179.7 0.9416713
236330.2 0.9409177
236450.5 0.9403915
236544.5 0.9399352
236617 0.939524
236673.9 0.9390956
236726.2 0.9385678
236764 0.9377844
236790.3 0.9369886
236809.9 0.9360243
236829.3 0.9356415
236841.5 0.934719
236848.1 0.9336305
236859.4 0.932028
236864.2 0.9319187
236867.3 0.9308891
236868.6 0.9298863
236869.8 0.9289865
236870.6 0.9280022
};
\addlegendentry{\scriptsize ACOWA, $\beta=5$}
\addplot [darkorange25512714, opacity=1.0]
table {%
14.7 0.8767233
17.3 0.9031354
20.1 0.9104639
23.5 0.9108269
26.6 0.9141919
33.5 0.9228377
44.9 0.9311992
57.9 0.9375634
71.6 0.9387591
98.1 0.9422288
133.2 0.9472678
187.3 0.9515513
283.1 0.9563994
418.7 0.9599102
598.5 0.9620476
830.4 0.9639493
1109.1 0.9655023
1382 0.9668911
1681.5 0.9677379
1979.3 0.9684577
2320.3 0.9691991
2814.1 0.9700957
3259.2 0.9703611
3810.6 0.9706822
4502 0.9707523
5235.6 0.9709681
6538.4 0.9709742
8014.4 0.9705967
9564.2 0.9696183
10226.5 0.9696334
11125.7 0.9692215
13221.5 0.9683342
16099.8 0.9676921
19219.6 0.9669436
22429.2 0.9659979
28605.5 0.9652135
37216 0.9637676
47662.8 0.9623867
55932.7 0.961794
62966.5 0.9607477
71603.7 0.9596656
81596 0.9582626
92995.2 0.9565339
107866.7 0.9551923
129571.9 0.9526636
150922.9 0.9507242
169751.2 0.9489031
185427.4 0.9474884
198217.1 0.9464958
208122.2 0.9458863
215699.2 0.945326
221413.8 0.9450243
225623.1 0.9441678
228684.5 0.9432376
230928.9 0.942595
232543.2 0.9414103
233696.1 0.9407235
234524.6 0.939597
235111 0.9386287
235537.8 0.9376893
235847.9 0.9365901
236083.4 0.9358505
236261 0.9348019
236402.3 0.9341609
236506.7 0.9335715
236599.9 0.9332201
236666.7 0.9326435
236726.9 0.9317531
236766.6 0.9311389
236796.6 0.9300221
236819 0.9292721
236834.3 0.9275311
236844.8 0.9270041
236854.1 0.9255524
236860.8 0.9246111
236865.4 0.9234242
236867.5 0.9219821
236869.3 0.9209722
236869.3 0.9198824
236870.4 0.918678
};
\addlegendentry{\scriptsize ACOWA, $\beta=10$}
\addplot [forestgreen4416044, opacity=1.0]
table {%
14.9 0.8872724
18.3 0.9025379
22 0.9104574
24.5 0.9112797
30.1 0.9207076
37.3 0.9247928
49.6 0.9334482
59.7 0.9381094
76.3 0.939926
104.5 0.9429933
139 0.9479858
194.8 0.9523794
288.2 0.9567687
420.8 0.9606468
587.3 0.9625503
795.8 0.9641787
1025.5 0.9654999
1257.1 0.9665479
1511.4 0.9673507
1839.3 0.9681803
2189.5 0.9687449
2728.1 0.9695912
3026.4 0.9696403
3723.9 0.9698982
4361.2 0.970266
5447.7 0.9704955
6800.7 0.9700497
8147 0.9691104
8734.1 0.9689093
9890.1 0.9683466
11813.7 0.9677865
14605.5 0.9665874
17080.8 0.9659091
20100.6 0.9654291
25567.7 0.9644572
33247 0.9626843
42634.2 0.9609752
49415.5 0.9598809
56610.3 0.9590136
64818.2 0.9575699
73896.1 0.9558637
83544.9 0.9541198
96861.4 0.9526344
115425.1 0.9505894
133887.3 0.9482845
151154.7 0.9468004
167264.2 0.945644
182062.2 0.9448124
194719.2 0.9439738
205054.8 0.9432327
213184.4 0.9422025
219383 0.941214
224062.9 0.9398999
227507.6 0.9385087
230082.8 0.9370782
231936.3 0.9354004
233260.1 0.9335219
234207.2 0.9313757
234892.7 0.9302103
235373 0.9281347
235734.2 0.9270486
236005.2 0.9254633
236207 0.9240161
236368.4 0.9233829
236500.3 0.9225573
236598.9 0.9218291
236678.4 0.9207589
236742 0.919814
236782.7 0.9185561
236811.4 0.9173508
236832 0.9159444
236840.9 0.9141479
236851 0.912641
236857.7 0.9108979
236863.6 0.909228
236866.6 0.9076374
236868.7 0.9064897
236870.2 0.9052994
236870.9 0.9035824
236871.4 0.9031474
};
\addlegendentry{\scriptsize ACOWA, $\beta=20$}
\addplot [crimson2143940, opacity=1.0]
table {%
16.8 0.8819905
19.1 0.9016703
23.4 0.9103046
28.5 0.9179239
33.4 0.9220831
41.8 0.9276394
53 0.9339911
62.9 0.9381136
81.4 0.9403385
112 0.9438496
148.1 0.9482506
205.1 0.9523563
302.9 0.9577252
432.2 0.960408
598.3 0.9620501
790.8 0.9631389
994.9 0.964211
1220.4 0.9652722
1486.4 0.9660334
1842.1 0.9667375
2259.5 0.9674005
2796.1 0.9680318
3131.4 0.9681498
3853.8 0.9689851
4765.6 0.9693196
5969.2 0.9689343
7331.3 0.9679322
8009.6 0.9680646
9249.5 0.9670959
11259.5 0.9664919
13762.3 0.9653618
16262 0.9650976
19365.4 0.9642642
24580.4 0.962982
32447.9 0.9603857
40080.8 0.9584824
46276.2 0.957118
53215.4 0.9555342
60585.5 0.9540005
68247.4 0.9526642
76472.5 0.9513113
89179.5 0.949585
105232 0.9470761
121054.3 0.9452037
136158.7 0.9440072
151246 0.9428851
165982.4 0.9421627
179838.5 0.941254
192205.9 0.9400236
202576.6 0.9388204
210965.9 0.9371116
217499.1 0.9354625
222513.3 0.9330341
226280.1 0.9306991
229205.6 0.927848
231298.8 0.9250674
232814.6 0.9219756
233910 0.9188647
234705.7 0.916099
235244.2 0.9132394
235656.6 0.9107388
235965.4 0.9090528
236199.1 0.9073198
236379.4 0.9057983
236525.1 0.904877
236630.2 0.9036132
236710 0.9023778
236766 0.9006926
236802.3 0.8986691
236825.8 0.8968007
236838.3 0.8948047
236849.6 0.8927949
236858.6 0.8912391
236864.5 0.889466
236867.5 0.8881071
236869.9 0.8869848
236871.1 0.8855727
236871.4 0.8848056
236871.4 0.8843022
236871.4 0.883404
};
\addlegendentry{\scriptsize ACOWA, $\beta=40$}
\addplot [mediumpurple148103189, opacity=1.0]
table {%
7.5 0.8061801
12.6 0.8628451
16 0.8999507
21.6 0.9052378
24.9 0.9111387
31.2 0.9164139
43.8 0.9248489
56.9 0.9304673
79.6 0.9354648
117.2 0.9322476
175.3 0.9457067
264 0.9497729
421.4 0.9554779
670.1 0.958228
1017.2 0.9604723
1498.4 0.9618478
2127.8 0.9629044
2957.7 0.9645386
3935.3 0.9655555
5146.9 0.9665635
6424.7 0.9675647
7939.8 0.9678885
9572.1 0.9686217
11466.4 0.9694625
13822.3 0.9698438
16163.4 0.9702837
18869.5 0.9707432
22178.3 0.9709284
25993.6 0.9707902
30090.4 0.9704521
34025 0.9700423
37185 0.9701115
37196.6 0.969704
40026.9 0.9698666
46320.1 0.9689904
51862.5 0.968041
59933.7 0.967029
74694.1 0.9653171
98506.4 0.9617046
105518.7 0.9603255
106588.8 0.9602958
119687.6 0.9587557
130264.1 0.957633
140222.2 0.956676
151145.8 0.9556315
162958.1 0.9545694
175814.4 0.9533554
190607.1 0.9520502
208589.2 0.9501732
219732.4 0.9487397
225301.7 0.9480158
228610.5 0.9476122
230849.5 0.9473643
232487.8 0.9472232
233650.8 0.9470054
234506.1 0.9469088
235127.1 0.9468321
235591.7 0.9467859
235912.6 0.9467343
236158.7 0.9466904
236335.5 0.9466514
236462.4 0.9466598
236557.7 0.9466492
236634.4 0.9466285
236685.9 0.9466229
236726.5 0.9466019
236755.5 0.9467008
236774.8 0.9465969
236791.4 0.9466314
236802.7 0.9466104
236812.4 0.946637
236820.4 0.9466222
236826.3 0.9466103
236830.1 0.9466251
236832.6 0.9465797
236835.9 0.9466263
236837.6 0.9466156
236839.2 0.9466174
236839.9 0.946586
236840.7 0.9465849
};
\addlegendentry{\scriptsize OWA}
\end{axis}

\end{tikzpicture}


==> figs/app/beta_ember100k.tex <==
%
\begin{tikzpicture}[scale=1.0]
 
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
%
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.438301798309981, ymax=0.996081740434645,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.25]
(axis cs:1,0.500981347719775)
--(axis cs:1,0.498865452280225)
--(axis cs:1,0.498865452280225)
--(axis cs:4.6,0.689452662709201)
--(axis cs:5.8,0.689445789362906)
--(axis cs:7.5,0.692916890316155)
--(axis cs:12.3,0.705101937576124)
--(axis cs:15.2,0.701505585499548)
--(axis cs:19.7,0.737047495326584)
--(axis cs:26.2,0.743844371574276)
--(axis cs:34.1,0.763523122122849)
--(axis cs:42.5,0.77087733509491)
--(axis cs:55.7,0.776812474375393)
--(axis cs:72.7,0.788527149384978)
--(axis cs:95.2,0.798110882528294)
--(axis cs:116.8,0.811734882846242)
--(axis cs:147.6,0.820895147552563)
--(axis cs:189.9,0.830296647842886)
--(axis cs:225.7,0.837811820348729)
--(axis cs:257.1,0.846829749213158)
--(axis cs:292.2,0.855802912053159)
--(axis cs:311.7,0.866239987207497)
--(axis cs:360.7,0.873588211657017)
--(axis cs:441.5,0.881607939416193)
--(axis cs:480.8,0.88888521004167)
--(axis cs:548.7,0.895606301475125)
--(axis cs:610.5,0.901766748688719)
--(axis cs:679.9,0.906763027019709)
--(axis cs:770.7,0.91221695497956)
--(axis cs:857.8,0.916561706025472)
--(axis cs:962.1,0.920042898261189)
--(axis cs:1067.1,0.923671394915627)
--(axis cs:1197.7,0.927105641614923)
--(axis cs:1356.9,0.930110047382186)
--(axis cs:1509.8,0.93306206258712)
--(axis cs:1700.7,0.935640379362934)
--(axis cs:2013,0.938117999358734)
--(axis cs:2313.8,0.94063958091648)
--(axis cs:2423,0.943368218767725)
--(axis cs:2656.3,0.945516406497594)
--(axis cs:2979.9,0.947576444864234)
--(axis cs:3338.7,0.949485604096682)
--(axis cs:3709.4,0.95126722478933)
--(axis cs:4101,0.952573024846842)
--(axis cs:4529.6,0.954026417428042)
--(axis cs:4994,0.955383030922103)
--(axis cs:5533.2,0.956555777581136)
--(axis cs:6100.8,0.957680483968925)
--(axis cs:6738.1,0.958852395189902)
--(axis cs:7440.2,0.960071800851666)
--(axis cs:8217,0.961030896974574)
--(axis cs:9043.1,0.961944087597913)
--(axis cs:10008.2,0.96278700207505)
--(axis cs:10967.9,0.963575928308512)
--(axis cs:11806.5,0.964282186211603)
--(axis cs:13154,0.965032713495285)
--(axis cs:14409,0.965735570226938)
--(axis cs:15679.8,0.966206477143022)
--(axis cs:17075.7,0.966782303454616)
--(axis cs:18546.3,0.967319580993747)
--(axis cs:20025.7,0.967769191999057)
--(axis cs:21636.8,0.968192760928746)
--(axis cs:23496.5,0.968468099263431)
--(axis cs:25376.7,0.968679206337064)
--(axis cs:27315.6,0.968911525005651)
--(axis cs:29182.3,0.969086626485915)
--(axis cs:31006.2,0.969366805165719)
--(axis cs:33135.9,0.9694540026789)
--(axis cs:35352.8,0.969589564178704)
--(axis cs:37493.6,0.96972152140011)
--(axis cs:39483.8,0.969708293298294)
--(axis cs:40868.4,0.969703876299993)
--(axis cs:43308.7,0.9697482662152)
--(axis cs:45580.9,0.969673437816846)
--(axis cs:48173.1,0.969613694030613)
--(axis cs:51057.1,0.969501052971487)
--(axis cs:54538.4,0.969471849720971)
--(axis cs:57527.6,0.969307946072128)
--(axis cs:60246.6,0.969188645058644)
--(axis cs:63510.6,0.969193589861986)
--(axis cs:66424.1,0.969040115244682)
--(axis cs:66424.1,0.970241684755318)
--(axis cs:66424.1,0.970241684755318)
--(axis cs:63510.6,0.970326410138013)
--(axis cs:60246.6,0.970371354941357)
--(axis cs:57527.6,0.970402053927872)
--(axis cs:54538.4,0.970426550279029)
--(axis cs:51057.1,0.970490547028513)
--(axis cs:48173.1,0.970596305969387)
--(axis cs:45580.9,0.970716762183154)
--(axis cs:43308.7,0.9706933337848)
--(axis cs:40868.4,0.970697523700007)
--(axis cs:39483.8,0.970728106701706)
--(axis cs:37493.6,0.97065347859989)
--(axis cs:35352.8,0.970485435821296)
--(axis cs:33135.9,0.9704427973211)
--(axis cs:31006.2,0.970369994834281)
--(axis cs:29182.3,0.970130173514084)
--(axis cs:27315.6,0.969906874994349)
--(axis cs:25376.7,0.969773993662936)
--(axis cs:23496.5,0.969480300736569)
--(axis cs:21636.8,0.969220239071254)
--(axis cs:20025.7,0.968832408000943)
--(axis cs:18546.3,0.968448819006253)
--(axis cs:17075.7,0.967980696545384)
--(axis cs:15679.8,0.967448522856978)
--(axis cs:14409,0.966979229773062)
--(axis cs:13154,0.966370286504715)
--(axis cs:11806.5,0.965649613788397)
--(axis cs:10967.9,0.964779071691488)
--(axis cs:10008.2,0.96412779792495)
--(axis cs:9043.1,0.963267712402087)
--(axis cs:8217,0.962379103025426)
--(axis cs:7440.2,0.961423399148334)
--(axis cs:6738.1,0.960459204810098)
--(axis cs:6100.8,0.959009516031075)
--(axis cs:5533.2,0.957937622418864)
--(axis cs:4994,0.956808769077897)
--(axis cs:4529.6,0.955634982571958)
--(axis cs:4101,0.954164975153158)
--(axis cs:3709.4,0.95260917521067)
--(axis cs:3338.7,0.950842795903318)
--(axis cs:2979.9,0.948870155135766)
--(axis cs:2656.3,0.946967193502406)
--(axis cs:2423,0.944986581232275)
--(axis cs:2313.8,0.94211061908352)
--(axis cs:2013,0.939713800641266)
--(axis cs:1700.7,0.937291420637066)
--(axis cs:1509.8,0.93480953741288)
--(axis cs:1356.9,0.931968152617814)
--(axis cs:1197.7,0.928757758385077)
--(axis cs:1067.1,0.925105205084373)
--(axis cs:962.1,0.921713901738811)
--(axis cs:857.8,0.918164893974528)
--(axis cs:770.7,0.91374324502044)
--(axis cs:679.9,0.908866772980291)
--(axis cs:610.5,0.903583251311281)
--(axis cs:548.7,0.897493898524875)
--(axis cs:480.8,0.89079678995833)
--(axis cs:441.5,0.883865460583807)
--(axis cs:360.7,0.875623788342982)
--(axis cs:311.7,0.868153012792503)
--(axis cs:292.2,0.858338887946841)
--(axis cs:257.1,0.849283650786843)
--(axis cs:225.7,0.840428179651271)
--(axis cs:189.9,0.832891552157114)
--(axis cs:147.6,0.824208252447437)
--(axis cs:116.8,0.814366717153758)
--(axis cs:95.2,0.800509317471706)
--(axis cs:72.7,0.790369450615022)
--(axis cs:55.7,0.779049325624607)
--(axis cs:42.5,0.77337446490509)
--(axis cs:34.1,0.766537077877151)
--(axis cs:26.2,0.749032228425724)
--(axis cs:19.7,0.740007504673416)
--(axis cs:15.2,0.704509414500452)
--(axis cs:12.3,0.707521462423876)
--(axis cs:7.5,0.696639709683845)
--(axis cs:5.8,0.692052610637094)
--(axis cs:4.6,0.691935737290799)
--(axis cs:1,0.500981347719775)
--(axis cs:1,0.500981347719775)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.502302935100388)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1.2,0.46365543204292)
--(axis cs:3.2,0.664320235986722)
--(axis cs:5.5,0.667067124672846)
--(axis cs:9.7,0.678529015079988)
--(axis cs:14.8,0.697694736174791)
--(axis cs:17.8,0.706232918151105)
--(axis cs:23.7,0.720851005031539)
--(axis cs:29.6,0.719798945690941)
--(axis cs:42.1,0.730445964200377)
--(axis cs:51.7,0.74654516445029)
--(axis cs:60.3,0.760405192629944)
--(axis cs:73.3,0.764899521087144)
--(axis cs:83.6,0.773397969549857)
--(axis cs:101.4,0.784905390211354)
--(axis cs:125.6,0.792187042556656)
--(axis cs:153.8,0.800865255820708)
--(axis cs:192.3,0.803747292446876)
--(axis cs:244.7,0.828378146308741)
--(axis cs:289.8,0.823570590279029)
--(axis cs:340.5,0.83667387571156)
--(axis cs:435.6,0.846835661435959)
--(axis cs:583.9,0.844937397199833)
--(axis cs:812.6,0.864721679472537)
--(axis cs:1146.7,0.885389750791758)
--(axis cs:1603.2,0.874329421874658)
--(axis cs:2161.8,0.885758369530332)
--(axis cs:2836,0.903872411460017)
--(axis cs:3594.6,0.894700983949573)
--(axis cs:4175.9,0.898717762436594)
--(axis cs:5009.1,0.90730342641361)
--(axis cs:6111.6,0.909985495014043)
--(axis cs:7423.9,0.913933813799143)
--(axis cs:8778.5,0.91952610410937)
--(axis cs:10221.5,0.919148847039702)
--(axis cs:11716.4,0.920857738257473)
--(axis cs:13296.1,0.919449949025626)
--(axis cs:14907.2,0.92157480209891)
--(axis cs:16476.1,0.923727844588276)
--(axis cs:18359.2,0.923393561240201)
--(axis cs:20244.5,0.922544147181932)
--(axis cs:22002,0.924306418367833)
--(axis cs:23720.5,0.926578585473497)
--(axis cs:24795.8,0.923949094318455)
--(axis cs:25398,0.926454506165414)
--(axis cs:26247.1,0.927041927565048)
--(axis cs:27722.1,0.928459317690102)
--(axis cs:29889.9,0.927484282707477)
--(axis cs:32306.4,0.925014820439439)
--(axis cs:35047.9,0.92764823137633)
--(axis cs:37921,0.925933306548706)
--(axis cs:40845.5,0.92648375643097)
--(axis cs:43887.3,0.924557577867182)
--(axis cs:47014.8,0.925460969747458)
--(axis cs:50282.7,0.924567591601108)
--(axis cs:53622.6,0.928001092795778)
--(axis cs:56948.2,0.924936912861186)
--(axis cs:60475.1,0.92742805412062)
--(axis cs:60972.4,0.926225206804554)
--(axis cs:63730,0.926559027285261)
--(axis cs:64100.1,0.927122438334547)
--(axis cs:64477.7,0.925682680922806)
--(axis cs:67337.1,0.928240954020246)
--(axis cs:67576.8,0.928865184039529)
--(axis cs:68316.7,0.927697657178471)
--(axis cs:71701.6,0.927643262438045)
--(axis cs:75977.4,0.928841933614037)
--(axis cs:80352.6,0.926220311853728)
--(axis cs:84686.7,0.928598475208263)
--(axis cs:88912.9,0.927847476588069)
--(axis cs:92918.8,0.927961163397533)
--(axis cs:96322.9,0.927497477305621)
--(axis cs:98584,0.928859006190842)
--(axis cs:99673.5,0.928340891754678)
--(axis cs:99963.6,0.927916273602336)
--(axis cs:99998.7,0.928446472745642)
--(axis cs:100000,0.928616316301001)
--(axis cs:100000,0.928224267254131)
--(axis cs:100000,0.933073732745869)
--(axis cs:100000,0.933073732745869)
--(axis cs:100000,0.933380083698999)
--(axis cs:99998.7,0.932693527254358)
--(axis cs:99963.6,0.932711926397664)
--(axis cs:99673.5,0.932570908245321)
--(axis cs:98584,0.933997593809158)
--(axis cs:96322.9,0.932960722694379)
--(axis cs:92918.8,0.933118836602467)
--(axis cs:88912.9,0.933732723411931)
--(axis cs:84686.7,0.933696524791737)
--(axis cs:80352.6,0.932693088146272)
--(axis cs:75977.4,0.933766066385963)
--(axis cs:71701.6,0.933381937561955)
--(axis cs:68316.7,0.932892542821529)
--(axis cs:67576.8,0.932846215960471)
--(axis cs:67337.1,0.932555845979754)
--(axis cs:64477.7,0.932379119077195)
--(axis cs:64100.1,0.932270961665453)
--(axis cs:63730,0.931195772714739)
--(axis cs:60972.4,0.932388393195446)
--(axis cs:60475.1,0.93314354587938)
--(axis cs:56948.2,0.932468087138814)
--(axis cs:53622.6,0.933380507204222)
--(axis cs:50282.7,0.930744208398892)
--(axis cs:47014.8,0.931659230252542)
--(axis cs:43887.3,0.930565822132818)
--(axis cs:40845.5,0.93278144356903)
--(axis cs:37921,0.932068693451294)
--(axis cs:35047.9,0.93273196862367)
--(axis cs:32306.4,0.930436779560561)
--(axis cs:29889.9,0.933527117292523)
--(axis cs:27722.1,0.932982482309898)
--(axis cs:26247.1,0.932501672434952)
--(axis cs:25398,0.932783893834586)
--(axis cs:24795.8,0.931550905681545)
--(axis cs:23720.5,0.931851414526503)
--(axis cs:22002,0.930969981632167)
--(axis cs:20244.5,0.930265652818068)
--(axis cs:18359.2,0.931410038759799)
--(axis cs:16476.1,0.931312155411724)
--(axis cs:14907.2,0.92910039790109)
--(axis cs:13296.1,0.928570050974374)
--(axis cs:11716.4,0.927760461742527)
--(axis cs:10221.5,0.927427952960298)
--(axis cs:8778.5,0.92569249589063)
--(axis cs:7423.9,0.924876186200857)
--(axis cs:6111.6,0.920566104985957)
--(axis cs:5009.1,0.91982657358639)
--(axis cs:4175.9,0.913665237563406)
--(axis cs:3594.6,0.913727216050427)
--(axis cs:2836,0.912652588539983)
--(axis cs:2161.8,0.907496630469668)
--(axis cs:1603.2,0.904368778125343)
--(axis cs:1146.7,0.896855449208242)
--(axis cs:812.6,0.888776520527463)
--(axis cs:583.9,0.869204202800168)
--(axis cs:435.6,0.867164338564041)
--(axis cs:340.5,0.85981952428844)
--(axis cs:289.8,0.849851009720971)
--(axis cs:244.7,0.851823853691259)
--(axis cs:192.3,0.832249707553124)
--(axis cs:153.8,0.823069544179292)
--(axis cs:125.6,0.816026357443344)
--(axis cs:101.4,0.808602809788646)
--(axis cs:83.6,0.797492030450143)
--(axis cs:73.3,0.785242278912856)
--(axis cs:60.3,0.776519807370056)
--(axis cs:51.7,0.76972163554971)
--(axis cs:42.1,0.766165835799623)
--(axis cs:29.6,0.753817654309059)
--(axis cs:23.7,0.743649194968461)
--(axis cs:17.8,0.730447281848896)
--(axis cs:14.8,0.702033663825209)
--(axis cs:9.7,0.702849384920012)
--(axis cs:5.5,0.691936275327154)
--(axis cs:3.2,0.667168164013278)
--(axis cs:1.2,0.60440796795708)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:2.6,0.667393229579635)
--(axis cs:2.6,0.664738370420365)
--(axis cs:3.1,0.664058455703161)
--(axis cs:3.6,0.636420238144391)
--(axis cs:4.3,0.663769914881702)
--(axis cs:5.1,0.663558864496318)
--(axis cs:7.5,0.681934111353935)
--(axis cs:17.8,0.699619486206494)
--(axis cs:23.7,0.709971234954948)
--(axis cs:28.1,0.709333005203958)
--(axis cs:36.9,0.736835748200972)
--(axis cs:48.8,0.748568418993425)
--(axis cs:58.7,0.758066468591131)
--(axis cs:66.8,0.761805300827823)
--(axis cs:79.4,0.775395296704201)
--(axis cs:97.5,0.787015071805367)
--(axis cs:113.8,0.779151048176671)
--(axis cs:139.6,0.795509012373085)
--(axis cs:172.4,0.814886614574186)
--(axis cs:210.6,0.827356405842786)
--(axis cs:262.2,0.82547376713972)
--(axis cs:312.8,0.833852043243155)
--(axis cs:370.4,0.845548148648617)
--(axis cs:433.5,0.839290833058382)
--(axis cs:544.3,0.857126851605461)
--(axis cs:700.6,0.844147436090329)
--(axis cs:907.2,0.876540621526905)
--(axis cs:1202.5,0.880194973900716)
--(axis cs:1596.8,0.895509807227289)
--(axis cs:2047.9,0.898926835351809)
--(axis cs:2568.4,0.904347506936906)
--(axis cs:3118.9,0.908959440827872)
--(axis cs:3441.2,0.909625914273092)
--(axis cs:3905.5,0.915519848742537)
--(axis cs:4626,0.914454511575382)
--(axis cs:5415.9,0.914566378540255)
--(axis cs:6247,0.917700756265332)
--(axis cs:7084.9,0.917720948742731)
--(axis cs:7986.1,0.921592976251956)
--(axis cs:8870.5,0.920252999914763)
--(axis cs:9829,0.922934917679001)
--(axis cs:10719.6,0.924077724687239)
--(axis cs:12003.4,0.92134133066968)
--(axis cs:13726.8,0.924333050351039)
--(axis cs:15532.3,0.923084000532938)
--(axis cs:17246.6,0.928353030789355)
--(axis cs:18993.4,0.924537301457057)
--(axis cs:20802.3,0.924623847858332)
--(axis cs:22797.5,0.925593234707414)
--(axis cs:24941.3,0.928436480464283)
--(axis cs:27217,0.925275749650366)
--(axis cs:29266.9,0.926321348061081)
--(axis cs:31296.7,0.926440514167977)
--(axis cs:33935.8,0.922248026987961)
--(axis cs:36856.7,0.924632385807316)
--(axis cs:39926.9,0.922458286078849)
--(axis cs:43094.4,0.924642029530055)
--(axis cs:46383.7,0.922888079096121)
--(axis cs:49598.7,0.929267696323772)
--(axis cs:52890,0.925054002276341)
--(axis cs:53166.1,0.926410884213882)
--(axis cs:54630.2,0.926181482342982)
--(axis cs:54726.7,0.92740512067715)
--(axis cs:55496,0.923284428832588)
--(axis cs:56491.1,0.929095217141267)
--(axis cs:57884.7,0.925373759426729)
--(axis cs:61427,0.926251497297622)
--(axis cs:65286.2,0.926786391809014)
--(axis cs:69319.4,0.928999815645071)
--(axis cs:73597.2,0.928443539842579)
--(axis cs:77945.7,0.92594072451695)
--(axis cs:82333.8,0.926691227867928)
--(axis cs:86683.6,0.928451383161616)
--(axis cs:90999.8,0.926828306941715)
--(axis cs:94866.9,0.926755945152722)
--(axis cs:97781.8,0.928802484551548)
--(axis cs:99386.1,0.929434686252015)
--(axis cs:99913.6,0.927252663643488)
--(axis cs:99996.2,0.928885238938284)
--(axis cs:100000,0.928807448890116)
--(axis cs:100000,0.927769309937575)
--(axis cs:100000,0.933050490062425)
--(axis cs:100000,0.933050490062425)
--(axis cs:100000,0.933650551109883)
--(axis cs:99996.2,0.933414761061716)
--(axis cs:99913.6,0.931904136356512)
--(axis cs:99386.1,0.933485313747985)
--(axis cs:97781.8,0.933317515448452)
--(axis cs:94866.9,0.932094054847278)
--(axis cs:90999.8,0.931798093058285)
--(axis cs:86683.6,0.933936816838384)
--(axis cs:82333.8,0.932295372132072)
--(axis cs:77945.7,0.92993947548305)
--(axis cs:73597.2,0.933536460157421)
--(axis cs:69319.4,0.934426784354929)
--(axis cs:65286.2,0.932098608190986)
--(axis cs:61427,0.930525102702378)
--(axis cs:57884.7,0.932299240573271)
--(axis cs:56491.1,0.932724582858732)
--(axis cs:55496,0.933180571167412)
--(axis cs:54726.7,0.93340667932285)
--(axis cs:54630.2,0.932876917657018)
--(axis cs:53166.1,0.933212515786118)
--(axis cs:52890,0.932449397723659)
--(axis cs:49598.7,0.931815903676228)
--(axis cs:46383.7,0.931190120903879)
--(axis cs:43094.4,0.931994170469945)
--(axis cs:39926.9,0.930115313921151)
--(axis cs:36856.7,0.932824414192684)
--(axis cs:33935.8,0.928400373012039)
--(axis cs:31296.7,0.932616085832023)
--(axis cs:29266.9,0.931867251938919)
--(axis cs:27217,0.932171050349634)
--(axis cs:24941.3,0.932723519535717)
--(axis cs:22797.5,0.931908565292586)
--(axis cs:20802.3,0.932034352141668)
--(axis cs:18993.4,0.931106098542943)
--(axis cs:17246.6,0.931538769210645)
--(axis cs:15532.3,0.932349199467062)
--(axis cs:13726.8,0.931620149648961)
--(axis cs:12003.4,0.930472069330319)
--(axis cs:10719.6,0.93109387531276)
--(axis cs:9829,0.928049882320999)
--(axis cs:8870.5,0.928022200085237)
--(axis cs:7986.1,0.928810623748044)
--(axis cs:7084.9,0.926252451257269)
--(axis cs:6247,0.925679443734668)
--(axis cs:5415.9,0.924480621459745)
--(axis cs:4626,0.920787288424618)
--(axis cs:3905.5,0.920538551257463)
--(axis cs:3441.2,0.918500485726908)
--(axis cs:3118.9,0.917900759172128)
--(axis cs:2568.4,0.915542693063094)
--(axis cs:2047.9,0.911132964648191)
--(axis cs:1596.8,0.907230192772711)
--(axis cs:1202.5,0.904480426099284)
--(axis cs:907.2,0.897332978473095)
--(axis cs:700.6,0.880760963909671)
--(axis cs:544.3,0.875454748394539)
--(axis cs:433.5,0.863480966941618)
--(axis cs:370.4,0.860905051351383)
--(axis cs:312.8,0.855206156756845)
--(axis cs:262.2,0.84569463286028)
--(axis cs:210.6,0.839843594157214)
--(axis cs:172.4,0.827449985425814)
--(axis cs:139.6,0.811601187626915)
--(axis cs:113.8,0.807578751823329)
--(axis cs:97.5,0.800756328194633)
--(axis cs:79.4,0.787461503295799)
--(axis cs:66.8,0.774811299172177)
--(axis cs:58.7,0.768791531408869)
--(axis cs:48.8,0.762359781006575)
--(axis cs:36.9,0.768437851799028)
--(axis cs:28.1,0.749865394796042)
--(axis cs:23.7,0.731235365045052)
--(axis cs:17.8,0.705807113793506)
--(axis cs:7.5,0.695419488646065)
--(axis cs:5.1,0.666894735503683)
--(axis cs:4.3,0.666287085118298)
--(axis cs:3.6,0.643169961855609)
--(axis cs:3.1,0.667158144296839)
--(axis cs:2.6,0.667393229579635)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:3.5,0.666732416426936)
--(axis cs:3.5,0.664219183573064)
--(axis cs:4.2,0.663958391945568)
--(axis cs:5,0.647294041378968)
--(axis cs:5.9,0.663790135996221)
--(axis cs:9.2,0.689319595162708)
--(axis cs:14.1,0.695520226919595)
--(axis cs:24.6,0.70914500575455)
--(axis cs:34.1,0.730118736818841)
--(axis cs:44.4,0.748531860749978)
--(axis cs:55.9,0.753290603066884)
--(axis cs:68.3,0.757782444181591)
--(axis cs:75.7,0.762009789017808)
--(axis cs:89.7,0.771489935175143)
--(axis cs:109.6,0.780625011134006)
--(axis cs:127.4,0.78908340054843)
--(axis cs:159.9,0.795949221115734)
--(axis cs:201,0.804031014732468)
--(axis cs:254.5,0.816567052518537)
--(axis cs:310.5,0.820853633256898)
--(axis cs:363.2,0.833700217181062)
--(axis cs:436.3,0.843376533126446)
--(axis cs:508.5,0.849976472093279)
--(axis cs:580.3,0.840656114247513)
--(axis cs:725.2,0.869405676083328)
--(axis cs:912.5,0.869589959127246)
--(axis cs:1179.5,0.888171531835179)
--(axis cs:1509.5,0.886790507390368)
--(axis cs:1889.7,0.900980537048332)
--(axis cs:2321.6,0.908331650564453)
--(axis cs:2790.3,0.909948279234005)
--(axis cs:3260.7,0.912097451393729)
--(axis cs:3449.4,0.910533025934762)
--(axis cs:3799.5,0.913100770732989)
--(axis cs:4402,0.914228378326212)
--(axis cs:5092.6,0.92026598211752)
--(axis cs:5813.6,0.919244239666654)
--(axis cs:6596,0.918005606382272)
--(axis cs:7448.1,0.919234377820428)
--(axis cs:8351.6,0.920926413173564)
--(axis cs:9075.5,0.920741553142355)
--(axis cs:9449.3,0.924764633703574)
--(axis cs:10099.2,0.923781870632262)
--(axis cs:11264.4,0.926008087879932)
--(axis cs:13294.5,0.92279824677004)
--(axis cs:15820.2,0.925809106519873)
--(axis cs:18140.7,0.923071946432357)
--(axis cs:20227.5,0.927295314593837)
--(axis cs:22235.1,0.92566153091234)
--(axis cs:24512.3,0.925876939440653)
--(axis cs:26777.2,0.926384905876232)
--(axis cs:28484.7,0.927001039438879)
--(axis cs:30027.7,0.926170235174794)
--(axis cs:32398.4,0.921463703406566)
--(axis cs:35192.2,0.920879667556302)
--(axis cs:37955,0.920896292401323)
--(axis cs:40416.2,0.923081330835511)
--(axis cs:42353.3,0.925282500515826)
--(axis cs:43681.1,0.928605592906994)
--(axis cs:43905.2,0.925072391243093)
--(axis cs:44074.2,0.926561655788945)
--(axis cs:45208.4,0.927441215347642)
--(axis cs:47960.5,0.924724651329838)
--(axis cs:50928.1,0.923577449068692)
--(axis cs:54023.4,0.924667847916183)
--(axis cs:57345.4,0.925487094422959)
--(axis cs:60736.4,0.92410832674464)
--(axis cs:64416.3,0.923483647938859)
--(axis cs:68398.8,0.927737330179864)
--(axis cs:72464.7,0.92628225231867)
--(axis cs:76719.1,0.925656382855829)
--(axis cs:81029.8,0.926818783992062)
--(axis cs:85463.5,0.926506905961943)
--(axis cs:89804.6,0.926270148073427)
--(axis cs:93957.1,0.9271357905102)
--(axis cs:97191.2,0.927454297769832)
--(axis cs:99169.7,0.928806759322411)
--(axis cs:99867.6,0.92711734499112)
--(axis cs:99991,0.92781658537803)
--(axis cs:99999.7,0.928469400034068)
--(axis cs:100000,0.927198630612725)
--(axis cs:100000,0.932219569387275)
--(axis cs:100000,0.932219569387275)
--(axis cs:99999.7,0.932872399965932)
--(axis cs:99991,0.932196614621971)
--(axis cs:99867.6,0.93201925500888)
--(axis cs:99169.7,0.933196440677589)
--(axis cs:97191.2,0.932515702230168)
--(axis cs:93957.1,0.9326458094898)
--(axis cs:89804.6,0.931304851926573)
--(axis cs:85463.5,0.932494694038057)
--(axis cs:81029.8,0.932878016007938)
--(axis cs:76719.1,0.932003617144171)
--(axis cs:72464.7,0.93347614768133)
--(axis cs:68398.8,0.934164469820136)
--(axis cs:64416.3,0.930064552061141)
--(axis cs:60736.4,0.93161007325536)
--(axis cs:57345.4,0.931174305577041)
--(axis cs:54023.4,0.931976952083817)
--(axis cs:50928.1,0.932350950931308)
--(axis cs:47960.5,0.931853548670162)
--(axis cs:45208.4,0.932501984652358)
--(axis cs:44074.2,0.933168544211055)
--(axis cs:43905.2,0.934089408756907)
--(axis cs:43681.1,0.935656207093006)
--(axis cs:42353.3,0.934262699484174)
--(axis cs:40416.2,0.932778669164489)
--(axis cs:37955,0.931850107598677)
--(axis cs:35192.2,0.932225132443697)
--(axis cs:32398.4,0.931981296593434)
--(axis cs:30027.7,0.932823164825206)
--(axis cs:28484.7,0.933508960561121)
--(axis cs:26777.2,0.932753494123769)
--(axis cs:24512.3,0.932851260559347)
--(axis cs:22235.1,0.93273346908766)
--(axis cs:20227.5,0.932419685406163)
--(axis cs:18140.7,0.931041653567643)
--(axis cs:15820.2,0.932259293480127)
--(axis cs:13294.5,0.93126335322996)
--(axis cs:11264.4,0.931343512120067)
--(axis cs:10099.2,0.930622929367738)
--(axis cs:9449.3,0.930868766296426)
--(axis cs:9075.5,0.928046846857645)
--(axis cs:8351.6,0.928826986826436)
--(axis cs:7448.1,0.927582422179571)
--(axis cs:6596,0.926244393617728)
--(axis cs:5813.6,0.926589160333346)
--(axis cs:5092.6,0.92582581788248)
--(axis cs:4402,0.922728221673788)
--(axis cs:3799.5,0.922545829267011)
--(axis cs:3449.4,0.919620374065237)
--(axis cs:3260.7,0.919529348606271)
--(axis cs:2790.3,0.917466520765995)
--(axis cs:2321.6,0.915450149435547)
--(axis cs:1889.7,0.909725862951668)
--(axis cs:1509.5,0.906827692609632)
--(axis cs:1179.5,0.899581868164821)
--(axis cs:912.5,0.895009840872753)
--(axis cs:725.2,0.884426323916672)
--(axis cs:580.3,0.873338685752487)
--(axis cs:508.5,0.867773327906721)
--(axis cs:436.3,0.857388466873554)
--(axis cs:363.2,0.850108382818938)
--(axis cs:310.5,0.848749566743101)
--(axis cs:254.5,0.834806147481464)
--(axis cs:201,0.824587185267532)
--(axis cs:159.9,0.819502778884266)
--(axis cs:127.4,0.802728399451569)
--(axis cs:109.6,0.797373588865994)
--(axis cs:89.7,0.783980064824857)
--(axis cs:75.7,0.773775210982192)
--(axis cs:68.3,0.768972555818409)
--(axis cs:55.9,0.763805796933116)
--(axis cs:44.4,0.757696339250022)
--(axis cs:34.1,0.74725126318116)
--(axis cs:24.6,0.72494679424545)
--(axis cs:14.1,0.700369373080404)
--(axis cs:9.2,0.691763804837292)
--(axis cs:5.9,0.666293264003779)
--(axis cs:5,0.671827558621032)
--(axis cs:4.2,0.666488408054432)
--(axis cs:3.5,0.666732416426936)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:6.2,0.66920136870823)
--(axis cs:6.2,0.63856363129177)
--(axis cs:6.2,0.653913735507975)
--(axis cs:7.5,0.66334355147683)
--(axis cs:9.1,0.663242613791943)
--(axis cs:13,0.685792180248631)
--(axis cs:23.3,0.701852321743864)
--(axis cs:35.3,0.71970456264914)
--(axis cs:45.8,0.746633295629962)
--(axis cs:67.3,0.755998675657985)
--(axis cs:75.6,0.756477347180978)
--(axis cs:90.1,0.762916740423529)
--(axis cs:106,0.772550871510496)
--(axis cs:130.7,0.781189759120064)
--(axis cs:166.7,0.782816210000359)
--(axis cs:208.5,0.790914777867528)
--(axis cs:261.8,0.803257925824693)
--(axis cs:309.3,0.809345415283653)
--(axis cs:368.3,0.825051066598139)
--(axis cs:436.9,0.82186179551002)
--(axis cs:526.5,0.843498857708783)
--(axis cs:624,0.854113845350683)
--(axis cs:711.7,0.855899162064415)
--(axis cs:798.1,0.850992355475303)
--(axis cs:972.6,0.87674858188758)
--(axis cs:1208.2,0.875287421858181)
--(axis cs:1513,0.888602800201259)
--(axis cs:1857.5,0.894217742712047)
--(axis cs:2231.6,0.898308940439457)
--(axis cs:2628,0.906701039740139)
--(axis cs:3054.8,0.90686314835956)
--(axis cs:3475.4,0.91140758222638)
--(axis cs:3616.5,0.909989683094227)
--(axis cs:3919.5,0.910919091146516)
--(axis cs:4502.9,0.915301273058275)
--(axis cs:5206.3,0.915085025013486)
--(axis cs:5955.6,0.917750474438937)
--(axis cs:6800.9,0.917458293123979)
--(axis cs:7667.4,0.919169746824657)
--(axis cs:8545.4,0.920537164535006)
--(axis cs:9324.8,0.921776119816304)
--(axis cs:9717.5,0.923975430355775)
--(axis cs:10359.4,0.924261292003221)
--(axis cs:11384.5,0.922453622209352)
--(axis cs:12811.4,0.924308147151437)
--(axis cs:15251.9,0.922913634921444)
--(axis cs:17741.3,0.923197512094722)
--(axis cs:19904.9,0.925085785551238)
--(axis cs:21948.1,0.926933025444723)
--(axis cs:24236.7,0.926946461431716)
--(axis cs:26274.9,0.926963102420694)
--(axis cs:26468.3,0.926524424101462)
--(axis cs:27069,0.927262358969616)
--(axis cs:27278.5,0.926392857145985)
--(axis cs:28233.1,0.927548103040116)
--(axis cs:29228.5,0.926366722646366)
--(axis cs:29409.9,0.928005402543377)
--(axis cs:32893.4,0.928217718914936)
--(axis cs:36948.3,0.931647397520951)
--(axis cs:40163.3,0.925347219567878)
--(axis cs:43039.6,0.925950270020998)
--(axis cs:45828,0.927382549801321)
--(axis cs:48607.1,0.925408209078013)
--(axis cs:51487.4,0.925452542583318)
--(axis cs:54450.8,0.924350576644557)
--(axis cs:57551.6,0.923038718047842)
--(axis cs:60782.9,0.923909185450083)
--(axis cs:64276.9,0.923119981855284)
--(axis cs:68066.8,0.926019624728794)
--(axis cs:72024.7,0.926096481517583)
--(axis cs:76132.7,0.925567750476665)
--(axis cs:80386.1,0.925798173010778)
--(axis cs:84793.9,0.927162773595099)
--(axis cs:89203.8,0.925700413119981)
--(axis cs:93410,0.926355258592026)
--(axis cs:96890.4,0.928429090790082)
--(axis cs:99007.3,0.928455233631469)
--(axis cs:99828.1,0.926911030439629)
--(axis cs:99988.3,0.927167817507171)
--(axis cs:99999.7,0.928761234470126)
--(axis cs:100000,0.927232732388646)
--(axis cs:100000,0.933108867611354)
--(axis cs:100000,0.933108867611354)
--(axis cs:99999.7,0.933531965529874)
--(axis cs:99988.3,0.932323782492829)
--(axis cs:99828.1,0.931647369560371)
--(axis cs:99007.3,0.932871566368531)
--(axis cs:96890.4,0.932844509209918)
--(axis cs:93410,0.931956341407974)
--(axis cs:89203.8,0.932103186880019)
--(axis cs:84793.9,0.932809226404902)
--(axis cs:80386.1,0.932540026989222)
--(axis cs:76132.7,0.932342249523335)
--(axis cs:72024.7,0.933266918482417)
--(axis cs:68066.8,0.933340575271206)
--(axis cs:64276.9,0.930381618144716)
--(axis cs:60782.9,0.931214014549917)
--(axis cs:57551.6,0.930594481952159)
--(axis cs:54450.8,0.931924423355443)
--(axis cs:51487.4,0.932844257416682)
--(axis cs:48607.1,0.932678390921987)
--(axis cs:45828,0.932067650198679)
--(axis cs:43039.6,0.931559929979003)
--(axis cs:40163.3,0.932934180432121)
--(axis cs:36948.3,0.933191002479049)
--(axis cs:32893.4,0.934800681085064)
--(axis cs:29409.9,0.933712597456623)
--(axis cs:29228.5,0.933296877353634)
--(axis cs:28233.1,0.934240096959884)
--(axis cs:27278.5,0.932917142854015)
--(axis cs:27069,0.933394441030384)
--(axis cs:26468.3,0.933442375898538)
--(axis cs:26274.9,0.934392097579305)
--(axis cs:24236.7,0.933820138568284)
--(axis cs:21948.1,0.932517174555276)
--(axis cs:19904.9,0.933582414448761)
--(axis cs:17741.3,0.930959287905278)
--(axis cs:15251.9,0.930112965078556)
--(axis cs:12811.4,0.931960252848563)
--(axis cs:11384.5,0.930357977790648)
--(axis cs:10359.4,0.930765307996778)
--(axis cs:9717.5,0.930352769644225)
--(axis cs:9324.8,0.927660480183696)
--(axis cs:8545.4,0.929748035464994)
--(axis cs:7667.4,0.926933653175343)
--(axis cs:6800.9,0.925765106876021)
--(axis cs:5955.6,0.926589725561063)
--(axis cs:5206.3,0.924811974986514)
--(axis cs:4502.9,0.922962526941725)
--(axis cs:3919.5,0.918867508853484)
--(axis cs:3616.5,0.919970116905773)
--(axis cs:3475.4,0.91918041777362)
--(axis cs:3054.8,0.91673025164044)
--(axis cs:2628,0.916547160259861)
--(axis cs:2231.6,0.912256059560543)
--(axis cs:1857.5,0.910603657287953)
--(axis cs:1513,0.904232199798741)
--(axis cs:1208.2,0.899495778141819)
--(axis cs:972.6,0.89752801811242)
--(axis cs:798.1,0.885359244524697)
--(axis cs:711.7,0.880167237935585)
--(axis cs:624,0.872727754649317)
--(axis cs:526.5,0.859274542291217)
--(axis cs:436.9,0.85430960448998)
--(axis cs:368.3,0.845302333401861)
--(axis cs:309.3,0.831462784716346)
--(axis cs:261.8,0.831696874175307)
--(axis cs:208.5,0.817413622132472)
--(axis cs:166.7,0.802925589999641)
--(axis cs:130.7,0.792015240879936)
--(axis cs:106,0.782469328489504)
--(axis cs:90.1,0.774460059576471)
--(axis cs:75.6,0.766054252819022)
--(axis cs:67.3,0.762907924342015)
--(axis cs:45.8,0.754616704370038)
--(axis cs:35.3,0.74058363735086)
--(axis cs:23.3,0.716779678256136)
--(axis cs:13,0.69054961975137)
--(axis cs:9.1,0.666117386208056)
--(axis cs:7.5,0.66618164852317)
--(axis cs:6.2,0.671163064492025)
--(axis cs:6.2,0.66920136870823)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.502302935100388)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.49119370408688)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.492038012379104)
--(axis cs:1,0.491466917495949)
--(axis cs:1,0.499510464899612)
--(axis cs:1,0.492038012379104)
--(axis cs:7.7,0.662053561702026)
--(axis cs:27.9,0.667907879587263)
--(axis cs:45.3,0.699204345587491)
--(axis cs:72,0.701081418955679)
--(axis cs:117,0.708544524811265)
--(axis cs:187.5,0.74145507294102)
--(axis cs:264.1,0.743254120331968)
--(axis cs:360.8,0.776289055379517)
--(axis cs:526.1,0.788009928248305)
--(axis cs:823.3,0.776578748252752)
--(axis cs:1334.9,0.824975859201715)
--(axis cs:2053.2,0.817913201236294)
--(axis cs:2993.2,0.823769732079965)
--(axis cs:4168.3,0.847377750995994)
--(axis cs:5665.8,0.850291602871076)
--(axis cs:7372.3,0.84921243379735)
--(axis cs:9439,0.867143699063827)
--(axis cs:11923.9,0.875969896647082)
--(axis cs:14917.8,0.886258641340459)
--(axis cs:18302.6,0.892423956516624)
--(axis cs:21750.3,0.891211219245131)
--(axis cs:24976.3,0.901507027030332)
--(axis cs:26979.4,0.906496140137856)
--(axis cs:28801.6,0.907340294923935)
--(axis cs:31742.1,0.910823626396642)
--(axis cs:35352.3,0.817619085336718)
--(axis cs:38972.2,0.914189758437247)
--(axis cs:42735.6,0.916447419566676)
--(axis cs:46285.3,0.91905984831962)
--(axis cs:49578.1,0.919116875073847)
--(axis cs:50161.6,0.920327563012847)
--(axis cs:50668.8,0.921491334838717)
--(axis cs:51619.1,0.917812992982618)
--(axis cs:52836.6,0.923198408396222)
--(axis cs:56301.4,0.922883355807188)
--(axis cs:59957.7,0.924775386447967)
--(axis cs:63842.4,0.907690734107484)
--(axis cs:68150.9,0.924366022037077)
--(axis cs:71898,0.922148073412558)
--(axis cs:72696.8,0.923349254079944)
--(axis cs:74261.8,0.923410155384667)
--(axis cs:75746,0.906049191907274)
--(axis cs:76646.7,0.924889470868168)
--(axis cs:78564.7,0.926162620388814)
--(axis cs:79099.9,0.922305602261832)
--(axis cs:83017,0.926442943604821)
--(axis cs:87165.8,0.925793682731951)
--(axis cs:90929.4,0.925178279534195)
--(axis cs:94103.3,0.921014268308256)
--(axis cs:96605.6,0.92534735581247)
--(axis cs:97058.3,0.923787828433631)
--(axis cs:98258.1,0.925343185427737)
--(axis cs:98302.5,0.868299941210263)
--(axis cs:98345.9,0.922979132304504)
--(axis cs:99192.2,0.926054498249501)
--(axis cs:99332.3,0.923970760344029)
--(axis cs:99334.4,0.924821290501807)
--(axis cs:99815.8,0.924746200620332)
--(axis cs:99968.8,0.924451756654969)
--(axis cs:99996.3,0.92306880034195)
--(axis cs:100000,0.924072353095818)
--(axis cs:100000,0.923651568208099)
--(axis cs:100000,0.921229846778925)
--(axis cs:100000,0.923749734880493)
--(axis cs:100000,0.923605806544309)
--(axis cs:100000,0.921624649669841)
--(axis cs:100000,0.923980655934793)
--(axis cs:100000,0.930097544065207)
--(axis cs:100000,0.930097544065207)
--(axis cs:100000,0.929835350330159)
--(axis cs:100000,0.929707793455691)
--(axis cs:100000,0.930761865119507)
--(axis cs:100000,0.932146753221075)
--(axis cs:100000,0.929263231791901)
--(axis cs:100000,0.930874446904182)
--(axis cs:99996.3,0.92994439965805)
--(axis cs:99968.8,0.932308243345031)
--(axis cs:99815.8,0.930012199379668)
--(axis cs:99334.4,0.930990309498193)
--(axis cs:99332.3,0.93073903965597)
--(axis cs:99192.2,0.930658901750499)
--(axis cs:98345.9,0.931455867695496)
--(axis cs:98302.5,0.957921858789738)
--(axis cs:98258.1,0.930230414572263)
--(axis cs:97058.3,0.932825571566368)
--(axis cs:96605.6,0.93267264418753)
--(axis cs:94103.3,0.931377531691744)
--(axis cs:90929.4,0.927285120465805)
--(axis cs:87165.8,0.932784517268049)
--(axis cs:83017,0.931863656395179)
--(axis cs:79099.9,0.928864197738168)
--(axis cs:78564.7,0.932972379611185)
--(axis cs:76646.7,0.930463929131832)
--(axis cs:75746,0.940852608092726)
--(axis cs:74261.8,0.933080044615333)
--(axis cs:72696.8,0.929942545920056)
--(axis cs:71898,0.932403526587442)
--(axis cs:68150.9,0.930010577962923)
--(axis cs:63842.4,0.940190865892516)
--(axis cs:59957.7,0.930733013552033)
--(axis cs:56301.4,0.931046844192812)
--(axis cs:52836.6,0.929471591603778)
--(axis cs:51619.1,0.925330207017382)
--(axis cs:50668.8,0.929701865161283)
--(axis cs:50161.6,0.927868836987153)
--(axis cs:49578.1,0.928634524926153)
--(axis cs:46285.3,0.92735675168038)
--(axis cs:42735.6,0.927635980433324)
--(axis cs:38972.2,0.923632041562753)
--(axis cs:35352.3,0.964099114663282)
--(axis cs:31742.1,0.921374773603358)
--(axis cs:28801.6,0.920641505076065)
--(axis cs:26979.4,0.920669059862144)
--(axis cs:24976.3,0.917857972969668)
--(axis cs:21750.3,0.904460380754869)
--(axis cs:18302.6,0.913614243483376)
--(axis cs:14917.8,0.912446558659541)
--(axis cs:11923.9,0.900364903352918)
--(axis cs:9439,0.898626500936172)
--(axis cs:7372.3,0.89292256620265)
--(axis cs:5665.8,0.892551797128924)
--(axis cs:4168.3,0.891958849004006)
--(axis cs:2993.2,0.873800267920035)
--(axis cs:2053.2,0.872283598763706)
--(axis cs:1334.9,0.858865940798285)
--(axis cs:823.3,0.842975051747248)
--(axis cs:526.1,0.842026671751695)
--(axis cs:360.8,0.824240944620482)
--(axis cs:264.1,0.796962679668032)
--(axis cs:187.5,0.80193672705898)
--(axis cs:117,0.759791875188735)
--(axis cs:72,0.747028581044321)
--(axis cs:45.3,0.720562254412509)
--(axis cs:27.9,0.699718920412737)
--(axis cs:7.7,0.684808038297974)
--(axis cs:1,0.505280387620896)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.505846482504051)
--(axis cs:1,0.505280387620896)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.50625789591312)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--(axis cs:1,0.502302935100388)
--cycle;

\addplot [semithick, black, dashed]
table {%
1 0.4999234
1 0.4999234
4.6 0.6906942
5.8 0.6907492
7.5 0.6947783
12.3 0.7063117
15.2 0.7030075
19.7 0.7385275
26.2 0.7464383
34.1 0.7650301
42.5 0.7721259
55.7 0.7779309
72.7 0.7894483
95.2 0.7993101
116.8 0.8130508
147.6 0.8225517
189.9 0.8315941
225.7 0.83912
257.1 0.8480567
292.2 0.8570709
311.7 0.8671965
360.7 0.874606
441.5 0.8827367
480.8 0.889841
548.7 0.8965501
610.5 0.902675
679.9 0.9078149
770.7 0.9129801
857.8 0.9173633
962.1 0.9208784
1067.1 0.9243883
1197.7 0.9279317
1356.9 0.9310391
1509.8 0.9339358
1700.7 0.9364659
2013 0.9389159
2313.8 0.9413751
2423 0.9441774
2656.3 0.9462418
2979.9 0.9482233
3338.7 0.9501642
3709.4 0.9519382
4101 0.953369
4529.6 0.9548307
4994 0.9560959
5533.2 0.9572467
6100.8 0.958345
6738.1 0.9596558
7440.2 0.9607476
8217 0.961705
9043.1 0.9626059
10008.2 0.9634574
10967.9 0.9641775
11806.5 0.9649659
13154 0.9657015
14409 0.9663574
15679.8 0.9668275
17075.7 0.9673815
18546.3 0.9678842
20025.7 0.9683008
21636.8 0.9687065
23496.5 0.9689742
25376.7 0.9692266
27315.6 0.9694092
29182.3 0.9696084
31006.2 0.9698684
33135.9 0.9699484
35352.8 0.9700375
37493.6 0.9701875
39483.8 0.9702182
40868.4 0.9702007
43308.7 0.9702208
45580.9 0.9701951
48173.1 0.970105
51057.1 0.9699958
54538.4 0.9699492
57527.6 0.969855
60246.6 0.96978
63510.6 0.96976
66424.1 0.9696409
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0]
table {%
1 0.5009067
1 0.5009067
1 0.5009067
1.2 0.5340317
3.2 0.6657442
5.5 0.6795017
9.7 0.6906892
14.8 0.6998642
17.8 0.7183401
23.7 0.7322501
29.6 0.7368083
42.1 0.7483059
51.7 0.7581334
60.3 0.7684625
73.3 0.7750709
83.6 0.785445
101.4 0.7967541
125.6 0.8041067
153.8 0.8119674
192.3 0.8179985
244.7 0.840101
289.8 0.8367108
340.5 0.8482467
435.6 0.857
583.9 0.8570708
812.6 0.8767491
1146.7 0.8911226
1603.2 0.8893491
2161.8 0.8966275
2836 0.9082625
3594.6 0.9042141
4175.9 0.9061915
5009.1 0.913565
6111.6 0.9152758
7423.9 0.919405
8778.5 0.9226093
10221.5 0.9232884
11716.4 0.9243091
13296.1 0.92401
14907.2 0.9253376
16476.1 0.92752
18359.2 0.9274018
20244.5 0.9264049
22002 0.9276382
23720.5 0.929215
24795.8 0.92775
25398 0.9296192
26247.1 0.9297718
27722.1 0.9307209
29889.9 0.9305057
32306.4 0.9277258
35047.9 0.9301901
37921 0.929001
40845.5 0.9296326
43887.3 0.9275617
47014.8 0.9285601
50282.7 0.9276559
53622.6 0.9306908
56948.2 0.9287025
60475.1 0.9302858
60972.4 0.9293068
63730 0.9288774
64100.1 0.9296967
64477.7 0.9290309
67337.1 0.9303984
67576.8 0.9308557
68316.7 0.9302951
71701.6 0.9305126
75977.4 0.931304
80352.6 0.9294567
84686.7 0.9311475
88912.9 0.9307901
92918.8 0.93054
96322.9 0.9302291
98584 0.9314283
99673.5 0.9304559
99963.6 0.9303141
99998.7 0.93057
100000 0.9309982
100000 0.930649
};
\addlegendentry{\scriptsize ACOWA, $\beta=5$}
\addplot [darkorange25512714, opacity=1.0]
table {%
2.6 0.6660658
3.1 0.6656083
3.6 0.6397951
4.3 0.6650285
5.1 0.6652268
7.5 0.6886768
17.8 0.7027133
23.7 0.7206033
28.1 0.7295992
36.9 0.7526368
48.8 0.7554641
58.7 0.763429
66.8 0.7683083
79.4 0.7814284
97.5 0.7938857
113.8 0.7933649
139.6 0.8035551
172.4 0.8211683
210.6 0.8336
262.2 0.8355842
312.8 0.8445291
370.4 0.8532266
433.5 0.8513859
544.3 0.8662908
700.6 0.8624542
907.2 0.8869368
1202.5 0.8923377
1596.8 0.90137
2047.9 0.9050299
2568.4 0.9099451
3118.9 0.9134301
3441.2 0.9140632
3905.5 0.9180292
4626 0.9176209
5415.9 0.9195235
6247 0.9216901
7084.9 0.9219867
7986.1 0.9252018
8870.5 0.9241376
9829 0.9254924
10719.6 0.9275858
12003.4 0.9259067
13726.8 0.9279766
15532.3 0.9277166
17246.6 0.9299459
18993.4 0.9278217
20802.3 0.9283291
22797.5 0.9287509
24941.3 0.93058
27217 0.9287234
29266.9 0.9290943
31296.7 0.9295283
33935.8 0.9253242
36856.7 0.9287284
39926.9 0.9262868
43094.4 0.9283181
46383.7 0.9270391
49598.7 0.9305418
52890 0.9287517
53166.1 0.9298117
54630.2 0.9295292
54726.7 0.9304059
55496 0.9282325
56491.1 0.9309099
57884.7 0.9288365
61427 0.9283883
65286.2 0.9294425
69319.4 0.9317133
73597.2 0.93099
77945.7 0.9279401
82333.8 0.9294933
86683.6 0.9311941
90999.8 0.9293132
94866.9 0.929425
97781.8 0.93106
99386.1 0.93146
99913.6 0.9295784
99996.2 0.93115
100000 0.931229
100000 0.9304099
};
\addlegendentry{\scriptsize ACOWA, $\beta=10$}
\addplot [forestgreen4416044, opacity=1.0]
table {%
3.5 0.6654758
4.2 0.6652234
5 0.6595608
5.9 0.6650417
9.2 0.6905417
14.1 0.6979448
24.6 0.7170459
34.1 0.738685
44.4 0.7531141
55.9 0.7585482
68.3 0.7633775
75.7 0.7678925
89.7 0.777735
109.6 0.7889993
127.4 0.7959059
159.9 0.807726
201 0.8143091
254.5 0.8256866
310.5 0.8348016
363.2 0.8419043
436.3 0.8503825
508.5 0.8588749
580.3 0.8569974
725.2 0.876916
912.5 0.8822999
1179.5 0.8938767
1509.5 0.8968091
1889.7 0.9053532
2321.6 0.9118909
2790.3 0.9137074
3260.7 0.9158134
3449.4 0.9150767
3799.5 0.9178233
4402 0.9184783
5092.6 0.9230459
5813.6 0.9229167
6596 0.922125
7448.1 0.9234084
8351.6 0.9248767
9075.5 0.9243942
9449.3 0.9278167
10099.2 0.9272024
11264.4 0.9286758
13294.5 0.9270308
15820.2 0.9290342
18140.7 0.9270568
20227.5 0.9298575
22235.1 0.9291975
24512.3 0.9293641
26777.2 0.9295692
28484.7 0.930255
30027.7 0.9294967
32398.4 0.9267225
35192.2 0.9265524
37955 0.9263732
40416.2 0.92793
42353.3 0.9297726
43681.1 0.9321309
43905.2 0.9295809
44074.2 0.9298651
45208.4 0.9299716
47960.5 0.9282891
50928.1 0.9279642
54023.4 0.9283224
57345.4 0.9283307
60736.4 0.9278592
64416.3 0.9267741
68398.8 0.9309509
72464.7 0.9298792
76719.1 0.92883
81029.8 0.9298484
85463.5 0.9295008
89804.6 0.9287875
93957.1 0.9298908
97191.2 0.929985
99169.7 0.9310016
99867.6 0.9295683
99991 0.9300066
99999.7 0.9306709
100000 0.9297091
};
\addlegendentry{\scriptsize ACOWA, $\beta=20$}
\addplot [crimson2143940, opacity=1.0]
table {%
6.2 0.6538825
6.2 0.6625384
7.5 0.6647626
9.1 0.66468
13 0.6881709
23.3 0.709316
35.3 0.7301441
45.8 0.750625
67.3 0.7594533
75.6 0.7612658
90.1 0.7686884
106 0.7775101
130.7 0.7866025
166.7 0.7928709
208.5 0.8041642
261.8 0.8174774
309.3 0.8204041
368.3 0.8351767
436.9 0.8380857
526.5 0.8513867
624 0.8634208
711.7 0.8680332
798.1 0.8681758
972.6 0.8871383
1208.2 0.8873916
1513 0.8964175
1857.5 0.9024107
2231.6 0.9052825
2628 0.9116241
3054.8 0.9117967
3475.4 0.915294
3616.5 0.9149799
3919.5 0.9148933
4502.9 0.9191319
5206.3 0.9199485
5955.6 0.9221701
6800.9 0.9216117
7667.4 0.9230517
8545.4 0.9251426
9324.8 0.9247183
9717.5 0.9271641
10359.4 0.9275133
11384.5 0.9264058
12811.4 0.9281342
15251.9 0.9265133
17741.3 0.9270784
19904.9 0.9293341
21948.1 0.9297251
24236.7 0.9303833
26274.9 0.9306776
26468.3 0.9299834
27069 0.9303284
27278.5 0.929655
28233.1 0.9308941
29228.5 0.9298318
29409.9 0.930859
32893.4 0.9315092
36948.3 0.9324192
40163.3 0.9291407
43039.6 0.9287551
45828 0.9297251
48607.1 0.9290433
51487.4 0.9291484
54450.8 0.9281375
57551.6 0.9268166
60782.9 0.9275616
64276.9 0.9267508
68066.8 0.9296801
72024.7 0.9296817
76132.7 0.928955
80386.1 0.9291691
84793.9 0.929986
89203.8 0.9289018
93410 0.9291558
96890.4 0.9306368
99007.3 0.9306634
99828.1 0.9292792
99988.3 0.9297458
99999.7 0.9311466
100000 0.9301708
};
\addlegendentry{\scriptsize ACOWA, $\beta=40$}
\addplot [mediumpurple148103189, opacity=1.0]
table {%
1 0.5009067
1 0.5009067
1 0.5009067
1 0.4987258
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.5009067
1 0.4986592
1 0.4986567
1 0.5009067
1 0.4986592
7.7 0.6734308
27.9 0.6838134
45.3 0.7098833
72 0.724055
117 0.7341682
187.5 0.7716959
264.1 0.7701084
360.8 0.800265
526.1 0.8150183
823.3 0.8097769
1334.9 0.8419209
2053.2 0.8450984
2993.2 0.848785
4168.3 0.8696683
5665.8 0.8714217
7372.3 0.8710675
9439 0.8828851
11923.9 0.8881674
14917.8 0.8993526
18302.6 0.9030191
21750.3 0.8978358
24976.3 0.9096825
26979.4 0.9135826
28801.6 0.9139909
31742.1 0.9160992
35352.3 0.8908591
38972.2 0.9189109
42735.6 0.9220417
46285.3 0.9232083
49578.1 0.9238757
50161.6 0.9240982
50668.8 0.9255966
51619.1 0.9215716
52836.6 0.926335
56301.4 0.9269651
59957.7 0.9277542
63842.4 0.9239408
68150.9 0.9271883
71898 0.9272758
72696.8 0.9266459
74261.8 0.9282451
75746 0.9234509
76646.7 0.9276767
78564.7 0.9295675
79099.9 0.9255849
83017 0.9291533
87165.8 0.9292891
90929.4 0.9262317
94103.3 0.9261959
96605.6 0.92901
97058.3 0.9283067
98258.1 0.9277868
98302.5 0.9131109
98345.9 0.9272175
99192.2 0.9283567
99332.3 0.9273549
99334.4 0.9279058
99815.8 0.9273792
99968.8 0.92838
99996.3 0.9265066
100000 0.9274734
100000 0.9264574
100000 0.9266883
100000 0.9272558
100000 0.9266568
100000 0.92573
100000 0.9270391
};
\addlegendentry{\scriptsize OWA}
\end{axis}

\end{tikzpicture}


==> figs/app/beta_newsgroups.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
%
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.452470554815425, ymax=0.982630200562852,
yminorgrids,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.25]
(axis cs:7.3,0.624772282907598)
--(axis cs:7.3,0.613204717092402)
--(axis cs:11.4,0.631247485374618)
--(axis cs:13.5,0.648572938214047)
--(axis cs:16,0.664945327847899)
--(axis cs:18.7,0.68385420813806)
--(axis cs:21.3,0.703969053276345)
--(axis cs:24.9,0.716209587409845)
--(axis cs:28.2,0.726607875625531)
--(axis cs:33.4,0.741865913887423)
--(axis cs:39.8,0.753759780437761)
--(axis cs:45.9,0.769052438600199)
--(axis cs:53.5,0.782332362952856)
--(axis cs:61,0.793152448555292)
--(axis cs:67.5,0.80384760022996)
--(axis cs:74.6,0.81515832255594)
--(axis cs:82,0.823062481384222)
--(axis cs:91.4,0.829507132048915)
--(axis cs:109.4,0.837471686134735)
--(axis cs:124.7,0.847529532207815)
--(axis cs:140.9,0.855194840539648)
--(axis cs:160.4,0.863955764618935)
--(axis cs:182.5,0.872029004565359)
--(axis cs:206.1,0.879665349140664)
--(axis cs:229,0.885224251906663)
--(axis cs:256.2,0.88990423081424)
--(axis cs:286.3,0.894067745319329)
--(axis cs:317.6,0.899035476430673)
--(axis cs:350.9,0.903957154462824)
--(axis cs:387.7,0.907923454920331)
--(axis cs:429.3,0.91195119892004)
--(axis cs:476,0.915986056127355)
--(axis cs:522.7,0.919797135860345)
--(axis cs:577.6,0.922420242346947)
--(axis cs:629.6,0.923579017568873)
--(axis cs:687.7,0.926207682605642)
--(axis cs:745,0.930078154011115)
--(axis cs:801.4,0.932766993538885)
--(axis cs:873.1,0.934816417796579)
--(axis cs:1036,0.936936685905346)
--(axis cs:1401.2,0.93777411955527)
--(axis cs:1533.2,0.938835122161917)
--(axis cs:1562.1,0.941636342065576)
--(axis cs:1883.6,0.943173383697857)
--(axis cs:2046.6,0.942501893527464)
--(axis cs:2117.6,0.942920694981242)
--(axis cs:2374.8,0.944503198267039)
--(axis cs:2471.6,0.944015524007796)
--(axis cs:2551.1,0.943909795930695)
--(axis cs:2801.1,0.945370914482137)
--(axis cs:3146.6,0.94470525974192)
--(axis cs:3224.2,0.94399823836618)
--(axis cs:3582.5,0.944379817740586)
--(axis cs:3794.1,0.946515678141047)
--(axis cs:3969.8,0.94530419152968)
--(axis cs:4102.8,0.944337613319276)
--(axis cs:4122.7,0.945271965008471)
--(axis cs:4385.9,0.945871107294661)
--(axis cs:4553.2,0.94538690623264)
--(axis cs:4682.6,0.944352668307144)
--(axis cs:4683.1,0.943812204075351)
--(axis cs:4762.9,0.946027468100693)
--(axis cs:5062.3,0.945079835556285)
--(axis cs:5251.8,0.946304793657303)
--(axis cs:5525.2,0.939933952806881)
--(axis cs:5573.5,0.946729658490001)
--(axis cs:5608.7,0.943227733745367)
--(axis cs:5613.2,0.9379917308298)
--(axis cs:5710.4,0.943732737692214)
--(axis cs:6237.3,0.943334154053545)
--(axis cs:6252.9,0.939918146632955)
--(axis cs:6581,0.943651674567081)
--(axis cs:6639.7,0.942131828344086)
--(axis cs:6807.8,0.940874122961058)
--(axis cs:7319,0.940588779955173)
--(axis cs:7326.6,0.939884563147506)
--(axis cs:7536.8,0.942280720336347)
--(axis cs:7887,0.942011622332943)
--(axis cs:8036.3,0.940405923598633)
--(axis cs:8469.7,0.932698554443028)
--(axis cs:8680.1,0.939623127972319)
--(axis cs:8735.5,0.930962941020383)
--(axis cs:8857,0.940367672795517)
--(axis cs:9067.1,0.933889674144042)
--(axis cs:9213.9,0.941352171540595)
--(axis cs:9215.7,0.938372405782447)
--(axis cs:9465.2,0.940486275769612)
--(axis cs:9546.4,0.932346972754151)
--(axis cs:9997.5,0.932912867750874)
--(axis cs:10796.1,0.930227499809329)
--(axis cs:11340.7,0.930381047836809)
--(axis cs:12327,0.930050106556492)
--(axis cs:13121.2,0.929726655800776)
--(axis cs:13931.2,0.928631400798918)
--(axis cs:14631.9,0.927149742960196)
--(axis cs:15522.7,0.923902297336413)
--(axis cs:16460.8,0.924597029080089)
--(axis cs:17085.6,0.924032097983951)
--(axis cs:18776.2,0.921976617884333)
--(axis cs:20681.6,0.916404289540328)
--(axis cs:23180.2,0.913404379009665)
--(axis cs:24451.9,0.913195190242937)
--(axis cs:26376,0.909814785585069)
--(axis cs:28263.5,0.9071240769576)
--(axis cs:30205.2,0.905533100487785)
--(axis cs:32350.5,0.902434820964977)
--(axis cs:35605.1,0.900793163610903)
--(axis cs:36660.8,0.897215029781394)
--(axis cs:37040.5,0.898469125806124)
--(axis cs:38795,0.896057326736172)
--(axis cs:40263,0.893156866385775)
--(axis cs:41167.8,0.891780085798999)
--(axis cs:41431.4,0.890973259028528)
--(axis cs:42466.8,0.889847184153025)
--(axis cs:43649,0.889462684112021)
--(axis cs:45484.2,0.887977635682561)
--(axis cs:46192.1,0.886390901088182)
--(axis cs:46828.7,0.885790703809368)
--(axis cs:47407,0.885274581719501)
--(axis cs:47909.8,0.885143664391175)
--(axis cs:48345.3,0.884264455880051)
--(axis cs:48345.3,0.898521744119949)
--(axis cs:48345.3,0.898521744119949)
--(axis cs:47909.8,0.899683135608825)
--(axis cs:47407,0.900351018280499)
--(axis cs:46828.7,0.901343296190632)
--(axis cs:46192.1,0.902517698911818)
--(axis cs:45484.2,0.903237964317438)
--(axis cs:43649,0.906100715887979)
--(axis cs:42466.8,0.907491015846975)
--(axis cs:41431.4,0.908583140971472)
--(axis cs:41167.8,0.910793314201001)
--(axis cs:40263,0.911989733614225)
--(axis cs:38795,0.913348273263827)
--(axis cs:37040.5,0.914041674193876)
--(axis cs:36660.8,0.916893170218607)
--(axis cs:35605.1,0.916864436389097)
--(axis cs:32350.5,0.917440779035023)
--(axis cs:30205.2,0.919223099512215)
--(axis cs:28263.5,0.9194067230424)
--(axis cs:26376,0.921507614414931)
--(axis cs:24451.9,0.923007009757063)
--(axis cs:23180.2,0.924661220990335)
--(axis cs:20681.6,0.925299310459672)
--(axis cs:18776.2,0.926559382115667)
--(axis cs:17085.6,0.927875702016049)
--(axis cs:16460.8,0.931658570919911)
--(axis cs:15522.7,0.932708302663587)
--(axis cs:14631.9,0.933897057039804)
--(axis cs:13931.2,0.938094199201082)
--(axis cs:13121.2,0.938330144199224)
--(axis cs:12327,0.937474293443508)
--(axis cs:11340.7,0.937587352163191)
--(axis cs:10796.1,0.943508100190671)
--(axis cs:9997.5,0.941266132249127)
--(axis cs:9546.4,0.942897027245849)
--(axis cs:9465.2,0.949220924230388)
--(axis cs:9215.7,0.949116794217553)
--(axis cs:9213.9,0.948621228459405)
--(axis cs:9067.1,0.945258925855958)
--(axis cs:8857,0.951113927204483)
--(axis cs:8735.5,0.945434458979617)
--(axis cs:8680.1,0.949108072027681)
--(axis cs:8469.7,0.943787645556972)
--(axis cs:8036.3,0.952938876401367)
--(axis cs:7887,0.951599777667057)
--(axis cs:7536.8,0.952218079663653)
--(axis cs:7326.6,0.951508236852493)
--(axis cs:7319,0.951248020044827)
--(axis cs:6807.8,0.950785277038942)
--(axis cs:6639.7,0.950059771655914)
--(axis cs:6581,0.95324272543292)
--(axis cs:6252.9,0.949167853367045)
--(axis cs:6237.3,0.949567445946455)
--(axis cs:5710.4,0.953694262307786)
--(axis cs:5613.2,0.9489646691702)
--(axis cs:5608.7,0.953666466254633)
--(axis cs:5573.5,0.955932141509999)
--(axis cs:5525.2,0.948619847193119)
--(axis cs:5251.8,0.954139006342697)
--(axis cs:5062.3,0.954121364443715)
--(axis cs:4762.9,0.953884131899307)
--(axis cs:4683.1,0.956010195924649)
--(axis cs:4682.6,0.953872931692856)
--(axis cs:4553.2,0.95408109376736)
--(axis cs:4385.9,0.955282092705339)
--(axis cs:4122.7,0.953574834991529)
--(axis cs:4102.8,0.954331386680724)
--(axis cs:3969.8,0.95531680847032)
--(axis cs:3794.1,0.953750721858953)
--(axis cs:3582.5,0.954821582259414)
--(axis cs:3224.2,0.952009161633819)
--(axis cs:3146.6,0.95405274025808)
--(axis cs:2801.1,0.952144685517863)
--(axis cs:2551.1,0.952363604069306)
--(axis cs:2471.6,0.951193075992204)
--(axis cs:2374.8,0.949817801732961)
--(axis cs:2117.6,0.950513105018758)
--(axis cs:2046.6,0.949689706472536)
--(axis cs:1883.6,0.949550816302143)
--(axis cs:1562.1,0.948425857934424)
--(axis cs:1533.2,0.947855077838083)
--(axis cs:1401.2,0.94625428044473)
--(axis cs:1036,0.944784514094654)
--(axis cs:873.1,0.942823182203421)
--(axis cs:801.4,0.940879806461115)
--(axis cs:745,0.937889845988885)
--(axis cs:687.7,0.936880317394359)
--(axis cs:629.6,0.934628782431127)
--(axis cs:577.6,0.931971957653053)
--(axis cs:522.7,0.929714864139655)
--(axis cs:476,0.927137543872644)
--(axis cs:429.3,0.923807601079961)
--(axis cs:387.7,0.921091545079669)
--(axis cs:350.9,0.916451045537176)
--(axis cs:317.6,0.912943123569327)
--(axis cs:286.3,0.909392654680671)
--(axis cs:256.2,0.90494976918576)
--(axis cs:229,0.899868948093337)
--(axis cs:206.1,0.894780050859336)
--(axis cs:182.5,0.886533395434641)
--(axis cs:160.4,0.878546435381065)
--(axis cs:140.9,0.869738559460352)
--(axis cs:124.7,0.860722467792185)
--(axis cs:109.4,0.854364913865265)
--(axis cs:91.4,0.847778267951085)
--(axis cs:82,0.840202918615778)
--(axis cs:74.6,0.83355527744406)
--(axis cs:67.5,0.82286059977004)
--(axis cs:61,0.812348751444708)
--(axis cs:53.5,0.801252437047144)
--(axis cs:45.9,0.7882681613998)
--(axis cs:39.8,0.776852419562239)
--(axis cs:33.4,0.762570886112578)
--(axis cs:28.2,0.748281124374469)
--(axis cs:24.9,0.734722212590155)
--(axis cs:21.3,0.721407946723655)
--(axis cs:18.7,0.70185999186194)
--(axis cs:16,0.681816072152101)
--(axis cs:13.5,0.663583261785953)
--(axis cs:11.4,0.644883914625382)
--(axis cs:7.3,0.624772282907598)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:15.3,0.67963607933462)
--(axis cs:15.3,0.63775532066538)
--(axis cs:20.4,0.476568720531217)
--(axis cs:24.4,0.557931386600591)
--(axis cs:30.3,0.692159194737832)
--(axis cs:36.4,0.623512406365208)
--(axis cs:45.3,0.574303886092865)
--(axis cs:59,0.723851876769112)
--(axis cs:79.6,0.620804702381559)
--(axis cs:98,0.74626567585919)
--(axis cs:121.5,0.774410903865758)
--(axis cs:142.5,0.683955604320484)
--(axis cs:160.4,0.767378269014767)
--(axis cs:181.3,0.769578652885162)
--(axis cs:211.8,0.793160594258842)
--(axis cs:252.9,0.743911559807903)
--(axis cs:308.7,0.807392810442297)
--(axis cs:393,0.785246176724789)
--(axis cs:494.4,0.782276853384888)
--(axis cs:601.8,0.825696306284057)
--(axis cs:739.5,0.836730333424467)
--(axis cs:864.2,0.840624583510516)
--(axis cs:957.6,0.848557122219704)
--(axis cs:1146.9,0.858304968834794)
--(axis cs:1460.2,0.870913742958926)
--(axis cs:1848.4,0.872290607203579)
--(axis cs:2244.4,0.872572519647601)
--(axis cs:2499.8,0.879352779795843)
--(axis cs:2676.2,0.878123105075384)
--(axis cs:2903.6,0.88264309236216)
--(axis cs:3332.6,0.869985672910326)
--(axis cs:3814.3,0.871086391521064)
--(axis cs:4231,0.874344064801596)
--(axis cs:5635.8,0.883099728581345)
--(axis cs:7860.3,0.896835811094194)
--(axis cs:9580.4,0.891225318615747)
--(axis cs:11342.3,0.894577852452242)
--(axis cs:13348.5,0.897860047228231)
--(axis cs:15747,0.898917224021649)
--(axis cs:18490.3,0.902147451580099)
--(axis cs:21363.7,0.911126923569655)
--(axis cs:24178.4,0.909064513414396)
--(axis cs:26670.7,0.909462621490625)
--(axis cs:28956.7,0.916754904299935)
--(axis cs:31225.5,0.918556813680955)
--(axis cs:33679.9,0.917905249416485)
--(axis cs:36288,0.928485010078066)
--(axis cs:39032.9,0.926499246714593)
--(axis cs:41794.3,0.932123838652834)
--(axis cs:44241.4,0.933878814227857)
--(axis cs:46346.6,0.933373984463407)
--(axis cs:48438.8,0.939198718751726)
--(axis cs:50120.6,0.936071178823143)
--(axis cs:50885.3,0.932224277457616)
--(axis cs:51139.1,0.938582666945027)
--(axis cs:51184.1,0.937540972111965)
--(axis cs:51186.4,0.933487897220195)
--(axis cs:51186.7,0.936001137358866)
--(axis cs:51186.7,0.942283760372734)
--(axis cs:51186.7,0.9385019953183)
--(axis cs:51186.7,0.939342632361632)
--(axis cs:51186.7,0.94590674333834)
--(axis cs:51186.7,0.945808263543772)
--(axis cs:51186.7,0.938133648021586)
--(axis cs:51186.7,0.941666521626939)
--(axis cs:51186.7,0.945521595645903)
--(axis cs:51186.7,0.941413677964716)
--(axis cs:51186.7,0.933781749891356)
--(axis cs:51186.7,0.924380988284864)
--(axis cs:51186.7,0.940649293452971)
--(axis cs:51186.7,0.940946579524064)
--(axis cs:51186.7,0.940800133649098)
--(axis cs:51186.7,0.93306501965266)
--(axis cs:51186.7,0.931338272676771)
--(axis cs:51186.7,0.920977613882316)
--(axis cs:51186.7,0.931149460199834)
--(axis cs:51186.7,0.929382901318017)
--(axis cs:51186.7,0.926166495744466)
--(axis cs:51186.7,0.938263952109948)
--(axis cs:51186.7,0.944051087209885)
--(axis cs:51186.7,0.938935902867604)
--(axis cs:51186.7,0.955740097132396)
--(axis cs:51186.7,0.955740097132396)
--(axis cs:51186.7,0.952665912790115)
--(axis cs:51186.7,0.953484047890052)
--(axis cs:51186.7,0.950053304255534)
--(axis cs:51186.7,0.946659698681983)
--(axis cs:51186.7,0.951192939800166)
--(axis cs:51186.7,0.948587386117684)
--(axis cs:51186.7,0.947898527323229)
--(axis cs:51186.7,0.95389198034734)
--(axis cs:51186.7,0.951835066350902)
--(axis cs:51186.7,0.952310020475936)
--(axis cs:51186.7,0.950477506547029)
--(axis cs:51186.7,0.949177411715136)
--(axis cs:51186.7,0.954683250108645)
--(axis cs:51186.7,0.958231122035284)
--(axis cs:51186.7,0.956341804354097)
--(axis cs:51186.7,0.957534878373062)
--(axis cs:51186.7,0.957429551978414)
--(axis cs:51186.7,0.957652336456228)
--(axis cs:51186.7,0.95400445666166)
--(axis cs:51186.7,0.954534767638368)
--(axis cs:51186.7,0.9564404046817)
--(axis cs:51186.7,0.954166639627266)
--(axis cs:51186.7,0.953173462641134)
--(axis cs:51186.4,0.952669902779805)
--(axis cs:51184.1,0.952609827888035)
--(axis cs:51139.1,0.952277933054973)
--(axis cs:50885.3,0.950029722542384)
--(axis cs:50120.6,0.948489421176857)
--(axis cs:48438.8,0.954856281248275)
--(axis cs:46346.6,0.953227415536593)
--(axis cs:44241.4,0.953255185772143)
--(axis cs:41794.3,0.952348161347166)
--(axis cs:39032.9,0.949543153285407)
--(axis cs:36288,0.951372989921934)
--(axis cs:33679.9,0.938172750583515)
--(axis cs:31225.5,0.943288586319045)
--(axis cs:28956.7,0.938169695700065)
--(axis cs:26670.7,0.940492978509375)
--(axis cs:24178.4,0.940891086585604)
--(axis cs:21363.7,0.933593876430345)
--(axis cs:18490.3,0.931924948419901)
--(axis cs:15747,0.93151737597835)
--(axis cs:13348.5,0.926984552771769)
--(axis cs:11342.3,0.922813347547758)
--(axis cs:9580.4,0.918446281384254)
--(axis cs:7860.3,0.920998988905806)
--(axis cs:5635.8,0.913705871418655)
--(axis cs:4231,0.902940535198404)
--(axis cs:3814.3,0.897680408478936)
--(axis cs:3332.6,0.902507727089674)
--(axis cs:2903.6,0.89739290763784)
--(axis cs:2676.2,0.897653094924616)
--(axis cs:2499.8,0.891454820204156)
--(axis cs:2244.4,0.895750280352399)
--(axis cs:1848.4,0.889732392796421)
--(axis cs:1460.2,0.889778257041074)
--(axis cs:1146.9,0.881801431165206)
--(axis cs:957.6,0.868656677780296)
--(axis cs:864.2,0.863013616489484)
--(axis cs:739.5,0.857591066575533)
--(axis cs:601.8,0.850435093715943)
--(axis cs:494.4,0.859781546615112)
--(axis cs:393,0.842881623275212)
--(axis cs:308.7,0.830850389557703)
--(axis cs:252.9,0.835857840192097)
--(axis cs:211.8,0.819261605741158)
--(axis cs:181.3,0.818442547114838)
--(axis cs:160.4,0.818691130985233)
--(axis cs:142.5,0.835831595679516)
--(axis cs:121.5,0.794710496134242)
--(axis cs:98,0.79357452414081)
--(axis cs:79.6,0.843258897618441)
--(axis cs:59,0.764347123230888)
--(axis cs:45.3,0.827559513907135)
--(axis cs:36.4,0.785804193634791)
--(axis cs:30.3,0.720707005262168)
--(axis cs:24.4,0.780932613399409)
--(axis cs:20.4,0.762916879468783)
--(axis cs:15.3,0.67963607933462)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:15.7,0.681336621654244)
--(axis cs:15.7,0.646702178345756)
--(axis cs:20.7,0.554247289746892)
--(axis cs:24.8,0.700807732792523)
--(axis cs:29.9,0.667463530230574)
--(axis cs:35.1,0.719255315295266)
--(axis cs:42.9,0.727623511869949)
--(axis cs:53.8,0.740770454299727)
--(axis cs:67.6,0.679346162355913)
--(axis cs:80.2,0.767417151312804)
--(axis cs:94.2,0.773616479381718)
--(axis cs:107.9,0.773507685400143)
--(axis cs:120.5,0.784370946643498)
--(axis cs:133.5,0.787134404549673)
--(axis cs:156.3,0.800569318922348)
--(axis cs:191.2,0.756225541386923)
--(axis cs:240.3,0.807651930469998)
--(axis cs:305,0.813123744285079)
--(axis cs:382.5,0.809781371154776)
--(axis cs:470.5,0.83409432629809)
--(axis cs:589.2,0.841238404358246)
--(axis cs:675.8,0.851437614805192)
--(axis cs:727,0.850990325172736)
--(axis cs:847.9,0.865507537136265)
--(axis cs:1055.1,0.872711897412219)
--(axis cs:1332.3,0.86299766044286)
--(axis cs:1624.9,0.868645174057)
--(axis cs:1900.4,0.877540519702307)
--(axis cs:2166.5,0.878630314262451)
--(axis cs:2447.9,0.873484194035148)
--(axis cs:2883.3,0.879130281554182)
--(axis cs:3398.2,0.875878923278804)
--(axis cs:4042.2,0.874216908571054)
--(axis cs:5980.7,0.889029626934089)
--(axis cs:7564.4,0.896388775907877)
--(axis cs:8958.7,0.892859912723246)
--(axis cs:10587.2,0.892855767355352)
--(axis cs:12545.2,0.901189393980082)
--(axis cs:14900.7,0.904235023261221)
--(axis cs:17605.9,0.897768611184405)
--(axis cs:20527.4,0.915479970683992)
--(axis cs:23365.7,0.917494388044468)
--(axis cs:25966.9,0.924563934116923)
--(axis cs:28221.5,0.920049450023514)
--(axis cs:30460.2,0.914763544337182)
--(axis cs:32836.4,0.939490127179138)
--(axis cs:35401.2,0.934611862123565)
--(axis cs:38114,0.933364428098567)
--(axis cs:40849.2,0.933228594964111)
--(axis cs:43376,0.936372849923647)
--(axis cs:45510.7,0.935573185405524)
--(axis cs:47701.6,0.939648223238675)
--(axis cs:49738.2,0.93575194975314)
--(axis cs:50808.3,0.930292503315859)
--(axis cs:51129,0.931981883103089)
--(axis cs:51182.2,0.931558872313635)
--(axis cs:51186.4,0.928724230927198)
--(axis cs:51186.7,0.940155044126262)
--(axis cs:51186.7,0.941318345047785)
--(axis cs:51186.7,0.945307194963999)
--(axis cs:51186.7,0.942065955257631)
--(axis cs:51186.7,0.944926319545143)
--(axis cs:51186.7,0.944312393599625)
--(axis cs:51186.7,0.942798965152941)
--(axis cs:51186.7,0.943957545124107)
--(axis cs:51186.7,0.946308738687669)
--(axis cs:51186.7,0.943103341115007)
--(axis cs:51186.7,0.936389273688494)
--(axis cs:51186.7,0.9267070634692)
--(axis cs:51186.7,0.942026772585987)
--(axis cs:51186.7,0.940427019643131)
--(axis cs:51186.7,0.942786058476215)
--(axis cs:51186.7,0.931584213265162)
--(axis cs:51186.7,0.931738796483362)
--(axis cs:51186.7,0.920748385040116)
--(axis cs:51186.7,0.933006448892429)
--(axis cs:51186.7,0.925616049883813)
--(axis cs:51186.7,0.916532266196946)
--(axis cs:51186.7,0.932423750760065)
--(axis cs:51186.7,0.945689352372218)
--(axis cs:51186.7,0.938448915506527)
--(axis cs:51186.7,0.953387484493474)
--(axis cs:51186.7,0.953387484493474)
--(axis cs:51186.7,0.951826247627783)
--(axis cs:51186.7,0.947966649239935)
--(axis cs:51186.7,0.939723333803055)
--(axis cs:51186.7,0.943860150116187)
--(axis cs:51186.7,0.948182551107571)
--(axis cs:51186.7,0.946509814959884)
--(axis cs:51186.7,0.948740203516638)
--(axis cs:51186.7,0.952444186734838)
--(axis cs:51186.7,0.949583141523785)
--(axis cs:51186.7,0.952119580356869)
--(axis cs:51186.7,0.949011427414013)
--(axis cs:51186.7,0.9468511365308)
--(axis cs:51186.7,0.954382526311506)
--(axis cs:51186.7,0.958138658884993)
--(axis cs:51186.7,0.955909261312331)
--(axis cs:51186.7,0.955865054875893)
--(axis cs:51186.7,0.958532034847059)
--(axis cs:51186.7,0.956841006400375)
--(axis cs:51186.7,0.953387680454857)
--(axis cs:51186.7,0.954739644742369)
--(axis cs:51186.7,0.956556205036001)
--(axis cs:51186.7,0.952559054952215)
--(axis cs:51186.7,0.953278955873738)
--(axis cs:51186.4,0.947318369072802)
--(axis cs:51182.2,0.949629527686365)
--(axis cs:51129,0.946988916896911)
--(axis cs:50808.3,0.947968496684141)
--(axis cs:49738.2,0.94792145024686)
--(axis cs:47701.6,0.953075576761325)
--(axis cs:45510.7,0.954400414594476)
--(axis cs:43376,0.949873750076353)
--(axis cs:40849.2,0.952574405035889)
--(axis cs:38114,0.953857971901433)
--(axis cs:35401.2,0.948528937876435)
--(axis cs:32836.4,0.948442472820862)
--(axis cs:30460.2,0.944153655662819)
--(axis cs:28221.5,0.943215749976486)
--(axis cs:25966.9,0.942339665883076)
--(axis cs:23365.7,0.939914611955532)
--(axis cs:20527.4,0.935895429316008)
--(axis cs:17605.9,0.936215388815595)
--(axis cs:14900.7,0.928861776738779)
--(axis cs:12545.2,0.930931406019918)
--(axis cs:10587.2,0.921874032644648)
--(axis cs:8958.7,0.926040287276754)
--(axis cs:7564.4,0.915235024092123)
--(axis cs:5980.7,0.914164373065911)
--(axis cs:4042.2,0.898365491428946)
--(axis cs:3398.2,0.898389076721196)
--(axis cs:2883.3,0.904454318445817)
--(axis cs:2447.9,0.899452805964852)
--(axis cs:2166.5,0.899186685737549)
--(axis cs:1900.4,0.896727480297693)
--(axis cs:1624.9,0.895330025943)
--(axis cs:1332.3,0.88607053955714)
--(axis cs:1055.1,0.888601102587781)
--(axis cs:847.9,0.878503062863735)
--(axis cs:727,0.872967074827264)
--(axis cs:675.8,0.873584785194808)
--(axis cs:589.2,0.861246195641754)
--(axis cs:470.5,0.84744947370191)
--(axis cs:382.5,0.851354428845224)
--(axis cs:305,0.833016655714921)
--(axis cs:240.3,0.829880869530002)
--(axis cs:191.2,0.838095858613077)
--(axis cs:156.3,0.820903281077652)
--(axis cs:133.5,0.810558795450327)
--(axis cs:120.5,0.816782253356502)
--(axis cs:107.9,0.803333714599857)
--(axis cs:94.2,0.795859920618282)
--(axis cs:80.2,0.796735448687196)
--(axis cs:67.6,0.815685037644087)
--(axis cs:53.8,0.768457545700273)
--(axis cs:42.9,0.761551288130051)
--(axis cs:35.1,0.748446684704734)
--(axis cs:29.9,0.742119669769426)
--(axis cs:24.8,0.717737067207477)
--(axis cs:20.7,0.768733910253108)
--(axis cs:15.7,0.681336621654244)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:16.7,0.688899480485175)
--(axis cs:16.7,0.657240719514825)
--(axis cs:21.4,0.600555420224268)
--(axis cs:25.1,0.683076075546978)
--(axis cs:30.2,0.707435345435295)
--(axis cs:35.1,0.677130762415193)
--(axis cs:41.8,0.744316957584877)
--(axis cs:51.8,0.746111536517223)
--(axis cs:60.9,0.761130546465675)
--(axis cs:72.5,0.772217348186041)
--(axis cs:80.8,0.772782289143529)
--(axis cs:92.9,0.765244407051118)
--(axis cs:104.3,0.788935370371676)
--(axis cs:117.5,0.798335750841875)
--(axis cs:138.6,0.807707492315678)
--(axis cs:170.7,0.811978884670775)
--(axis cs:207.6,0.818736664056687)
--(axis cs:266.2,0.820161528564487)
--(axis cs:339.4,0.833066963076521)
--(axis cs:421.7,0.843390440070543)
--(axis cs:508.3,0.845898192999978)
--(axis cs:570.3,0.857215193646862)
--(axis cs:602.1,0.854037055340054)
--(axis cs:697.3,0.864576922238522)
--(axis cs:863.8,0.871877154528817)
--(axis cs:1049.7,0.869546945983856)
--(axis cs:1281,0.874809779657298)
--(axis cs:1574.1,0.870317843200127)
--(axis cs:1839,0.877938894254391)
--(axis cs:2179.3,0.867741355542054)
--(axis cs:2670.7,0.874375772573956)
--(axis cs:3257.5,0.879037770933114)
--(axis cs:4409.7,0.875610301312473)
--(axis cs:6052.6,0.885176704344751)
--(axis cs:7184,0.900256880214144)
--(axis cs:8503.2,0.891552085083294)
--(axis cs:10072.2,0.883474661063062)
--(axis cs:12029.9,0.906478712052998)
--(axis cs:14354.6,0.909422993580352)
--(axis cs:17041.9,0.910908509091264)
--(axis cs:19957.7,0.913753344435439)
--(axis cs:22843.1,0.916003969203645)
--(axis cs:25575.2,0.915350021769481)
--(axis cs:27895.1,0.919314434660817)
--(axis cs:30136.5,0.923331500246685)
--(axis cs:32560.4,0.928535837312732)
--(axis cs:35149.3,0.932306190084216)
--(axis cs:37894.2,0.928131296509083)
--(axis cs:40579.2,0.928723025173162)
--(axis cs:43102.6,0.93730335939443)
--(axis cs:45207.4,0.929715919832537)
--(axis cs:47470.8,0.93974378575156)
--(axis cs:49710.3,0.937164827371134)
--(axis cs:50858.7,0.931950250091107)
--(axis cs:51148.3,0.928183680435025)
--(axis cs:51184.4,0.932923593757711)
--(axis cs:51186.7,0.942375854924909)
--(axis cs:51186.7,0.943161424143847)
--(axis cs:51186.7,0.946430252602828)
--(axis cs:51186.7,0.948373031824119)
--(axis cs:51186.7,0.945325281298946)
--(axis cs:51186.7,0.94443060497104)
--(axis cs:51186.7,0.945932723903707)
--(axis cs:51186.7,0.946226199480975)
--(axis cs:51186.7,0.9469575696074)
--(axis cs:51186.7,0.940596314016009)
--(axis cs:51186.7,0.939200945360351)
--(axis cs:51186.7,0.925741485958172)
--(axis cs:51186.7,0.943767276833498)
--(axis cs:51186.7,0.942416703022589)
--(axis cs:51186.7,0.941434833574501)
--(axis cs:51186.7,0.935511899819755)
--(axis cs:51186.7,0.935366015797805)
--(axis cs:51186.7,0.922739868334699)
--(axis cs:51186.7,0.936792632499989)
--(axis cs:51186.7,0.930922790703218)
--(axis cs:51186.7,0.9230367433086)
--(axis cs:51186.7,0.930099182948583)
--(axis cs:51186.7,0.929198152319828)
--(axis cs:51186.7,0.944670755335304)
--(axis cs:51186.7,0.941629765743126)
--(axis cs:51186.7,0.955087634256874)
--(axis cs:51186.7,0.955087634256874)
--(axis cs:51186.7,0.954796644664696)
--(axis cs:51186.7,0.944981047680172)
--(axis cs:51186.7,0.944878617051417)
--(axis cs:51186.7,0.9387198566914)
--(axis cs:51186.7,0.941304409296782)
--(axis cs:51186.7,0.947147167500011)
--(axis cs:51186.7,0.945760331665301)
--(axis cs:51186.7,0.947153784202196)
--(axis cs:51186.7,0.951533300180245)
--(axis cs:51186.7,0.949958166425499)
--(axis cs:51186.7,0.952969096977411)
--(axis cs:51186.7,0.952505923166502)
--(axis cs:51186.7,0.947106714041828)
--(axis cs:51186.7,0.953966854639649)
--(axis cs:51186.7,0.954700885983991)
--(axis cs:51186.7,0.9557932303926)
--(axis cs:51186.7,0.955637000519025)
--(axis cs:51186.7,0.956551276096293)
--(axis cs:51186.7,0.95663439502896)
--(axis cs:51186.7,0.956892918701054)
--(axis cs:51186.7,0.956063568175881)
--(axis cs:51186.7,0.956941147397172)
--(axis cs:51186.7,0.953733175856153)
--(axis cs:51186.7,0.955583145075091)
--(axis cs:51184.4,0.944006606242289)
--(axis cs:51148.3,0.944930519564975)
--(axis cs:50858.7,0.947197949908893)
--(axis cs:49710.3,0.944201572628866)
--(axis cs:47470.8,0.94969701424844)
--(axis cs:45207.4,0.951117880167463)
--(axis cs:43102.6,0.94787844060557)
--(axis cs:40579.2,0.949981574826838)
--(axis cs:37894.2,0.953413103490916)
--(axis cs:35149.3,0.946398209915785)
--(axis cs:32560.4,0.946264362687268)
--(axis cs:30136.5,0.939933899753315)
--(axis cs:27895.1,0.939692165339183)
--(axis cs:25575.2,0.94001837823052)
--(axis cs:22843.1,0.936879630796355)
--(axis cs:19957.7,0.936113855564561)
--(axis cs:17041.9,0.929907690908736)
--(axis cs:14354.6,0.932280606419648)
--(axis cs:12029.9,0.926351487947002)
--(axis cs:10072.2,0.922292738936937)
--(axis cs:8503.2,0.919095714916706)
--(axis cs:7184,0.919707719785856)
--(axis cs:6052.6,0.913492095655249)
--(axis cs:4409.7,0.905756098687527)
--(axis cs:3257.5,0.899666429066886)
--(axis cs:2670.7,0.899093627426044)
--(axis cs:2179.3,0.896233844457946)
--(axis cs:1839,0.893489905745609)
--(axis cs:1574.1,0.890019156799873)
--(axis cs:1281,0.893779420342702)
--(axis cs:1049.7,0.889903054016144)
--(axis cs:863.8,0.888637045471183)
--(axis cs:697.3,0.884580277761478)
--(axis cs:602.1,0.874001944659946)
--(axis cs:570.3,0.877390006353138)
--(axis cs:508.3,0.865459407000023)
--(axis cs:421.7,0.859715359929458)
--(axis cs:339.4,0.856196636923479)
--(axis cs:266.2,0.839732071435513)
--(axis cs:207.6,0.836010535943313)
--(axis cs:170.7,0.823069915329225)
--(axis cs:138.6,0.824058107684322)
--(axis cs:117.5,0.816393649158125)
--(axis cs:104.3,0.813726429628324)
--(axis cs:92.9,0.815056992948883)
--(axis cs:80.8,0.798291510856471)
--(axis cs:72.5,0.796371851813959)
--(axis cs:60.9,0.783057653534325)
--(axis cs:51.8,0.771723463482777)
--(axis cs:41.8,0.761628042415123)
--(axis cs:35.1,0.768832037584807)
--(axis cs:30.2,0.740568254564705)
--(axis cs:25.1,0.723134724453022)
--(axis cs:21.4,0.744520179775732)
--(axis cs:16.7,0.688899480485175)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:18.1,0.698436062015446)
--(axis cs:18.1,0.653383137984554)
--(axis cs:22,0.681786035318947)
--(axis cs:26.2,0.69402968986421)
--(axis cs:31.1,0.717034199277445)
--(axis cs:35.9,0.723194900031569)
--(axis cs:41.8,0.734537475045164)
--(axis cs:50.5,0.753079575531301)
--(axis cs:59.7,0.756766219219327)
--(axis cs:69.8,0.777234569784225)
--(axis cs:79.2,0.780157053923963)
--(axis cs:91.2,0.782585845016086)
--(axis cs:101.9,0.789360006721187)
--(axis cs:117.8,0.801943792726913)
--(axis cs:138.9,0.811973556896535)
--(axis cs:168.8,0.807046154239721)
--(axis cs:212.3,0.82175180986304)
--(axis cs:263.8,0.83051506180294)
--(axis cs:334.3,0.835690259664752)
--(axis cs:422.4,0.842126417644586)
--(axis cs:478.8,0.852360408248698)
--(axis cs:514.6,0.865497510860739)
--(axis cs:568.6,0.863544905369335)
--(axis cs:668.9,0.872858083479786)
--(axis cs:808.5,0.873971177007834)
--(axis cs:969.6,0.867910383238469)
--(axis cs:1165.8,0.875085943860788)
--(axis cs:1460.3,0.867464403888299)
--(axis cs:1754.5,0.879451912561593)
--(axis cs:2185,0.860171817321845)
--(axis cs:2708.2,0.876069084813621)
--(axis cs:3447.6,0.864633613773272)
--(axis cs:4739.1,0.866702938686128)
--(axis cs:5918.1,0.877434634847759)
--(axis cs:6983.3,0.897271425965919)
--(axis cs:8314.8,0.879920417251504)
--(axis cs:9887.1,0.892974212461893)
--(axis cs:11838.6,0.889076826787942)
--(axis cs:14155.1,0.909716476891442)
--(axis cs:16847.1,0.904761986346153)
--(axis cs:19737.1,0.922578982594979)
--(axis cs:22663,0.909703483809562)
--(axis cs:25491.4,0.917832670805325)
--(axis cs:27952.5,0.924705254711041)
--(axis cs:30308.3,0.923281114400619)
--(axis cs:32781.1,0.926279895313393)
--(axis cs:35465.9,0.930143690133602)
--(axis cs:38267,0.930480239934592)
--(axis cs:40922.4,0.924525445172675)
--(axis cs:43347,0.925242336007614)
--(axis cs:45405.3,0.932122981949715)
--(axis cs:47879.4,0.932982267427307)
--(axis cs:50141.9,0.93223980623294)
--(axis cs:51002.8,0.926923988001949)
--(axis cs:51171.4,0.926294926790623)
--(axis cs:51185.8,0.929714228270043)
--(axis cs:51186.7,0.947311456630741)
--(axis cs:51186.7,0.945889450333067)
--(axis cs:51186.7,0.947735601541526)
--(axis cs:51186.7,0.949699518369926)
--(axis cs:51186.7,0.945854681815706)
--(axis cs:51186.7,0.944830975238685)
--(axis cs:51186.7,0.945222404689938)
--(axis cs:51186.7,0.949285761573226)
--(axis cs:51186.7,0.944978682970883)
--(axis cs:51186.7,0.944626810184873)
--(axis cs:51186.7,0.94176200908081)
--(axis cs:51186.7,0.929876582640832)
--(axis cs:51186.7,0.945202507169202)
--(axis cs:51186.7,0.942668231669418)
--(axis cs:51186.7,0.942861585365072)
--(axis cs:51186.7,0.939420515989694)
--(axis cs:51186.7,0.932402613793435)
--(axis cs:51186.7,0.92375707631292)
--(axis cs:51186.7,0.937313203830805)
--(axis cs:51186.7,0.928459798928172)
--(axis cs:51186.7,0.922159916228019)
--(axis cs:51186.7,0.929553115618686)
--(axis cs:51186.7,0.927696859823134)
--(axis cs:51186.7,0.945906330241845)
--(axis cs:51186.7,0.94477611954916)
--(axis cs:51186.7,0.95637728045084)
--(axis cs:51186.7,0.95637728045084)
--(axis cs:51186.7,0.952496469758156)
--(axis cs:51186.7,0.942844340176865)
--(axis cs:51186.7,0.942053084381314)
--(axis cs:51186.7,0.939242083771981)
--(axis cs:51186.7,0.939242001071828)
--(axis cs:51186.7,0.944851796169195)
--(axis cs:51186.7,0.94492072368708)
--(axis cs:51186.7,0.946834586206565)
--(axis cs:51186.7,0.949133284010306)
--(axis cs:51186.7,0.950217214634928)
--(axis cs:51186.7,0.953693768330582)
--(axis cs:51186.7,0.950627092830798)
--(axis cs:51186.7,0.946254817359168)
--(axis cs:51186.7,0.95415639091919)
--(axis cs:51186.7,0.956171589815127)
--(axis cs:51186.7,0.956884517029117)
--(axis cs:51186.7,0.955949238426774)
--(axis cs:51186.7,0.956197195310062)
--(axis cs:51186.7,0.957120824761315)
--(axis cs:51186.7,0.955919918184294)
--(axis cs:51186.7,0.954737081630074)
--(axis cs:51186.7,0.955724798458474)
--(axis cs:51186.7,0.955884949666933)
--(axis cs:51186.7,0.954817943369259)
--(axis cs:51185.8,0.940649371729957)
--(axis cs:51171.4,0.939188673209377)
--(axis cs:51002.8,0.940156611998051)
--(axis cs:50141.9,0.94078579376706)
--(axis cs:47879.4,0.946875532572693)
--(axis cs:45405.3,0.947469018050285)
--(axis cs:43347,0.944500263992386)
--(axis cs:40922.4,0.945394554827325)
--(axis cs:38267,0.946804560065408)
--(axis cs:35465.9,0.942882109866398)
--(axis cs:32781.1,0.940534704686607)
--(axis cs:30308.3,0.944066085599381)
--(axis cs:27952.5,0.941310745288959)
--(axis cs:25491.4,0.942149729194676)
--(axis cs:22663,0.931556316190438)
--(axis cs:19737.1,0.930837217405021)
--(axis cs:16847.1,0.923631813653847)
--(axis cs:14155.1,0.927018123108558)
--(axis cs:11838.6,0.913585173212058)
--(axis cs:9887.1,0.918737987538107)
--(axis cs:8314.8,0.914844182748496)
--(axis cs:6983.3,0.911512974034081)
--(axis cs:5918.1,0.911385165152241)
--(axis cs:4739.1,0.901975061313872)
--(axis cs:3447.6,0.899075186226728)
--(axis cs:2708.2,0.894738315186379)
--(axis cs:2185,0.892889382678155)
--(axis cs:1754.5,0.892154287438407)
--(axis cs:1460.3,0.894558796111701)
--(axis cs:1165.8,0.890841456139212)
--(axis cs:969.6,0.887280216761531)
--(axis cs:808.5,0.889205422992166)
--(axis cs:668.9,0.887745316520214)
--(axis cs:568.6,0.881086694630665)
--(axis cs:514.6,0.878335689139261)
--(axis cs:478.8,0.870798191751302)
--(axis cs:422.4,0.862487382355414)
--(axis cs:334.3,0.859340940335248)
--(axis cs:263.8,0.84694713819706)
--(axis cs:212.3,0.84098139013696)
--(axis cs:168.8,0.831995445760279)
--(axis cs:138.9,0.829375243103465)
--(axis cs:117.8,0.819263207273087)
--(axis cs:101.9,0.815076193278813)
--(axis cs:91.2,0.818034954983914)
--(axis cs:79.2,0.806267346076037)
--(axis cs:69.8,0.797920630215775)
--(axis cs:59.7,0.784759780780673)
--(axis cs:50.5,0.774604424468699)
--(axis cs:41.8,0.765906124954836)
--(axis cs:35.9,0.757018299968431)
--(axis cs:31.1,0.748804200722554)
--(axis cs:26.2,0.72504751013579)
--(axis cs:22,0.716793964681053)
--(axis cs:18.1,0.698436062015446)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.519148047067594)
--(axis cs:1,0.495492752932406)
--(axis cs:2,0.495492752932406)
--(axis cs:2.1,0.495492752932406)
--(axis cs:2.9,0.492635781241291)
--(axis cs:5.2,0.484209165546269)
--(axis cs:9.7,0.485262460194799)
--(axis cs:17.7,0.483374932433542)
--(axis cs:29.9,0.507248083473834)
--(axis cs:41,0.522814393009595)
--(axis cs:62.7,0.562059595553426)
--(axis cs:97,0.581475759017076)
--(axis cs:156.3,0.65401809194456)
--(axis cs:252.7,0.659975882506262)
--(axis cs:368,0.686560407560902)
--(axis cs:528.1,0.730693388671303)
--(axis cs:721,0.685702362141722)
--(axis cs:914.9,0.711594724559135)
--(axis cs:1115,0.71913230173124)
--(axis cs:1301.5,0.737696859483488)
--(axis cs:1495.6,0.735813777490295)
--(axis cs:1717.9,0.750304782353736)
--(axis cs:1974.7,0.78678345204557)
--(axis cs:2296.8,0.75560371840339)
--(axis cs:2697.2,0.77712485181585)
--(axis cs:3213.5,0.78321180074869)
--(axis cs:3842.1,0.791704342679013)
--(axis cs:4559.1,0.800489587738192)
--(axis cs:5337.6,0.805022193037423)
--(axis cs:6211.6,0.815752925633566)
--(axis cs:7276.8,0.821264922458353)
--(axis cs:8564.9,0.828572064455924)
--(axis cs:10194.2,0.833603866284344)
--(axis cs:12430,0.842848762763069)
--(axis cs:15686.2,0.850967716082887)
--(axis cs:18649.3,0.865200012663845)
--(axis cs:20641.8,0.872146339573804)
--(axis cs:21860.1,0.865354168352582)
--(axis cs:22502.2,0.8686748894178)
--(axis cs:22663.2,0.874034499682571)
--(axis cs:24792.3,0.878894529983825)
--(axis cs:25912.6,0.878240027564261)
--(axis cs:27102.5,0.884457020315291)
--(axis cs:28340.4,0.89533768793038)
--(axis cs:29614.5,0.885346564156009)
--(axis cs:30895.5,0.887243785179481)
--(axis cs:32151.7,0.879794671582061)
--(axis cs:33349.7,0.885029226056822)
--(axis cs:34555,0.878211485239985)
--(axis cs:35664.6,0.886588437576802)
--(axis cs:36766.4,0.886779445427672)
--(axis cs:37774.1,0.882101220794095)
--(axis cs:38726.1,0.889246918214568)
--(axis cs:39612.4,0.885524133527058)
--(axis cs:40456.9,0.893566650349531)
--(axis cs:41211.1,0.881769880897905)
--(axis cs:41898.8,0.880556667717857)
--(axis cs:42511.6,0.884149516706119)
--(axis cs:43091,0.881645016649593)
--(axis cs:43622.6,0.87965229077008)
--(axis cs:44094.9,0.875853492420425)
--(axis cs:44529.1,0.878876702802744)
--(axis cs:44923.4,0.882149705139537)
--(axis cs:45284,0.885185137421607)
--(axis cs:45630.5,0.890134841918139)
--(axis cs:45942.8,0.886666108701753)
--(axis cs:46239.8,0.885865407749239)
--(axis cs:46505.7,0.879955754497957)
--(axis cs:46756.8,0.885894255370952)
--(axis cs:46987,0.887767006783955)
--(axis cs:47200.3,0.875955960887698)
--(axis cs:47399.7,0.883531931504175)
--(axis cs:47586.1,0.878189483232413)
--(axis cs:47761.3,0.884083355062749)
--(axis cs:47926.8,0.883350890243031)
--(axis cs:48069.1,0.887272738528218)
--(axis cs:48201.8,0.885362744787827)
--(axis cs:48327.8,0.890482467381193)
--(axis cs:48447.5,0.879529014399903)
--(axis cs:48563.5,0.891152257385538)
--(axis cs:48673.9,0.89396644166268)
--(axis cs:48673.9,0.90816335833732)
--(axis cs:48673.9,0.90816335833732)
--(axis cs:48563.5,0.911154742614462)
--(axis cs:48447.5,0.906096385600097)
--(axis cs:48327.8,0.906678132618808)
--(axis cs:48201.8,0.912241655212173)
--(axis cs:48069.1,0.912283661471782)
--(axis cs:47926.8,0.912567509756969)
--(axis cs:47761.3,0.905978844937251)
--(axis cs:47586.1,0.900426516767587)
--(axis cs:47399.7,0.910079668495824)
--(axis cs:47200.3,0.906475639112302)
--(axis cs:46987,0.907973993216045)
--(axis cs:46756.8,0.907539544629048)
--(axis cs:46505.7,0.907178045502043)
--(axis cs:46239.8,0.905438792250761)
--(axis cs:45942.8,0.911027091298247)
--(axis cs:45630.5,0.909953958081861)
--(axis cs:45284,0.903989862578392)
--(axis cs:44923.4,0.905871894860462)
--(axis cs:44529.1,0.903554497197256)
--(axis cs:44094.9,0.901342907579575)
--(axis cs:43622.6,0.90641730922992)
--(axis cs:43091,0.905577783350407)
--(axis cs:42511.6,0.910348883293882)
--(axis cs:41898.8,0.910126332282143)
--(axis cs:41211.1,0.914414719102095)
--(axis cs:40456.9,0.913886749650469)
--(axis cs:39612.4,0.906401466472943)
--(axis cs:38726.1,0.909422081785432)
--(axis cs:37774.1,0.903080179205905)
--(axis cs:36766.4,0.909405354572328)
--(axis cs:35664.6,0.914032962423198)
--(axis cs:34555,0.903864514760015)
--(axis cs:33349.7,0.907783573943178)
--(axis cs:32151.7,0.907782928417939)
--(axis cs:30895.5,0.906101214820519)
--(axis cs:29614.5,0.909063235843991)
--(axis cs:28340.4,0.91069591206962)
--(axis cs:27102.5,0.907379579684708)
--(axis cs:25912.6,0.903214972435739)
--(axis cs:24792.3,0.899721470016175)
--(axis cs:22663.2,0.900056100317429)
--(axis cs:22502.2,0.893436710582201)
--(axis cs:21860.1,0.899064831647418)
--(axis cs:20641.8,0.895200860426196)
--(axis cs:18649.3,0.894161187336155)
--(axis cs:15686.2,0.878047483917113)
--(axis cs:12430,0.878801637236931)
--(axis cs:10194.2,0.865153733715656)
--(axis cs:8564.9,0.865482735544076)
--(axis cs:7276.8,0.866312677541647)
--(axis cs:6211.6,0.862951474366434)
--(axis cs:5337.6,0.843868606962577)
--(axis cs:4559.1,0.840859212261808)
--(axis cs:3842.1,0.840239057320987)
--(axis cs:3213.5,0.82033739925131)
--(axis cs:2697.2,0.81799474818415)
--(axis cs:2296.8,0.807838881596609)
--(axis cs:1974.7,0.82271054795443)
--(axis cs:1717.9,0.800449817646264)
--(axis cs:1495.6,0.786103022509705)
--(axis cs:1301.5,0.788123940516512)
--(axis cs:1115,0.784416898268759)
--(axis cs:914.9,0.778822275440865)
--(axis cs:721,0.765850437858278)
--(axis cs:528.1,0.782616211328697)
--(axis cs:368,0.749287192439098)
--(axis cs:252.7,0.770813717493738)
--(axis cs:156.3,0.75041810805544)
--(axis cs:97,0.715241240982924)
--(axis cs:62.7,0.677248404446574)
--(axis cs:41,0.651098806990405)
--(axis cs:29.9,0.592042316526166)
--(axis cs:17.7,0.559304867566458)
--(axis cs:9.7,0.532660939805201)
--(axis cs:5.2,0.514903634453731)
--(axis cs:2.9,0.518367018758709)
--(axis cs:2.1,0.519148047067594)
--(axis cs:2,0.519148047067594)
--(axis cs:1,0.519148047067594)
--cycle;

\addplot [semithick, black, dashed]
table {%
7.3 0.6189885
11.4 0.6380657
13.5 0.6560781
16 0.6733807
18.7 0.6928571
21.3 0.7126885
24.9 0.7254659
28.2 0.7374445
33.4 0.7522184
39.8 0.7653061
45.9 0.7786603
53.5 0.7917924
61 0.8027506
67.5 0.8133541
74.6 0.8243568
82 0.8316327
91.4 0.8386427
109.4 0.8459183
124.7 0.854126
140.9 0.8624667
160.4 0.8712511
182.5 0.8792812
206.1 0.8872227
229 0.8925466
256.2 0.897427
286.3 0.9017302
317.6 0.9059893
350.9 0.9102041
387.7 0.9145075
429.3 0.9178794
476 0.9215618
522.7 0.924756
577.6 0.9271961
629.6 0.9291039
687.7 0.931544
745 0.933984
801.4 0.9368234
873.1 0.9388198
1036 0.9408606
1401.2 0.9420142
1533.2 0.9433451
1562.1 0.9450311
1883.6 0.9463621
2046.6 0.9460958
2117.6 0.9467169
2374.8 0.9471605
2471.6 0.9476043
2551.1 0.9481367
2801.1 0.9487578
3146.6 0.949379
3224.2 0.9480037
3582.5 0.9496007
3794.1 0.9501332
3969.8 0.9503105
4102.8 0.9493345
4122.7 0.9494234
4385.9 0.9505766
4553.2 0.949734
4682.6 0.9491128
4683.1 0.9499112
4762.9 0.9499558
5062.3 0.9496006
5251.8 0.9502219
5525.2 0.9442769
5573.5 0.9513309
5608.7 0.9484471
5613.2 0.9434782
5710.4 0.9487135
6237.3 0.9464508
6252.9 0.944543
6581 0.9484472
6639.7 0.9460958
6807.8 0.9458297
7319 0.9459184
7326.6 0.9456964
7536.8 0.9472494
7887 0.9468057
8036.3 0.9466724
8469.7 0.9382431
8680.1 0.9443656
8735.5 0.9381987
8857 0.9457408
9067.1 0.9395743
9213.9 0.9449867
9215.7 0.9437446
9465.2 0.9448536
9546.4 0.937622
9997.5 0.9370895
10796.1 0.9368678
11340.7 0.9339842
12327 0.9337622
13121.2 0.9340284
13931.2 0.9333628
14631.9 0.9305234
15522.7 0.9283053
16460.8 0.9281278
17085.6 0.9259539
18776.2 0.924268
20681.6 0.9208518
23180.2 0.9190328
24451.9 0.9181011
26376 0.9156612
28263.5 0.9132654
30205.2 0.9123781
32350.5 0.9099378
35605.1 0.9088288
36660.8 0.9070541
37040.5 0.9062554
38795 0.9047028
40263 0.9025733
41167.8 0.9012867
41431.4 0.8997782
42466.8 0.8986691
43649 0.8977817
45484.2 0.8956078
46192.1 0.8944543
46828.7 0.893567
47407 0.8928128
47909.8 0.8924134
48345.3 0.8913931
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0]
table {%
15.3 0.6586957
20.4 0.6197428
24.4 0.669432
30.3 0.7064331
36.4 0.7046583
45.3 0.7009317
59 0.7440995
79.6 0.7320318
98 0.7699201
121.5 0.7845607
142.5 0.7598936
160.4 0.7930347
181.3 0.7940106
211.8 0.8062111
252.9 0.7898847
308.7 0.8191216
393 0.8140639
494.4 0.8210292
601.8 0.8380657
739.5 0.8471607
864.2 0.8518191
957.6 0.8586069
1146.9 0.8700532
1460.2 0.880346
1848.4 0.8810115
2244.4 0.8841614
2499.8 0.8854038
2676.2 0.8878881
2903.6 0.890018
3332.6 0.8862467
3814.3 0.8843834
4231 0.8886423
5635.8 0.8984028
7860.3 0.9089174
9580.4 0.9048358
11342.3 0.9086956
13348.5 0.9124223
15747 0.9152173
18490.3 0.9170362
21363.7 0.9223604
24178.4 0.9249778
26670.7 0.9249778
28956.7 0.9274623
31225.5 0.9309227
33679.9 0.928039
36288 0.939929
39032.9 0.9380212
41794.3 0.942236
44241.4 0.943567
46346.6 0.9433007
48438.8 0.9470275
50120.6 0.9422803
50885.3 0.941127
51139.1 0.9454303
51184.1 0.9450754
51186.4 0.9430789
51186.7 0.9445873
51186.7 0.9482252
51186.7 0.9474712
51186.7 0.9469387
51186.7 0.9499556
51186.7 0.9517303
51186.7 0.9477816
51186.7 0.9496007
51186.7 0.9509317
51186.7 0.9498224
51186.7 0.9442325
51186.7 0.9367792
51186.7 0.9455634
51186.7 0.9466283
51186.7 0.9463176
51186.7 0.9434785
51186.7 0.9396184
51186.7 0.9347825
51186.7 0.9411712
51186.7 0.9380213
51186.7 0.9381099
51186.7 0.945874
51186.7 0.9483585
51186.7 0.947338
};
\addlegendentry{\scriptsize ACOWA, $\beta=5$}
\addplot [darkorange25512714, opacity=1.0]
table {%
15.7 0.6640194
20.7 0.6614906
24.8 0.7092724
29.9 0.7047916
35.1 0.733851
42.9 0.7445874
53.8 0.754614
67.6 0.7475156
80.2 0.7820763
94.2 0.7847382
107.9 0.7884207
120.5 0.8005766
133.5 0.7988466
156.3 0.8107363
191.2 0.7971607
240.3 0.8187664
305 0.8230702
382.5 0.8305679
470.5 0.8407719
589.2 0.8512423
675.8 0.8625112
727 0.8619787
847.9 0.8720053
1055.1 0.8806565
1332.3 0.8745341
1624.9 0.8819876
1900.4 0.887134
2166.5 0.8889085
2447.9 0.8864685
2883.3 0.8917923
3398.2 0.887134
4042.2 0.8862912
5980.7 0.901597
7564.4 0.9058119
8958.7 0.9094501
10587.2 0.9073649
12545.2 0.9160604
14900.7 0.9165484
17605.9 0.916992
20527.4 0.9256877
23365.7 0.9287045
25966.9 0.9334518
28221.5 0.9316326
30460.2 0.9294586
32836.4 0.9439663
35401.2 0.9415704
38114 0.9436112
40849.2 0.9429015
43376 0.9431233
45510.7 0.9449868
47701.6 0.9463619
49738.2 0.9418367
50808.3 0.9391305
51129 0.9394854
51182.2 0.9405942
51186.4 0.9380213
51186.7 0.946717
51186.7 0.9469387
51186.7 0.9509317
51186.7 0.9484028
51186.7 0.949157
51186.7 0.9505767
51186.7 0.9506655
51186.7 0.9499113
51186.7 0.951109
51186.7 0.950621
51186.7 0.9453859
51186.7 0.9367791
51186.7 0.9455191
51186.7 0.9462733
51186.7 0.9461846
51186.7 0.9420142
51186.7 0.9402395
51186.7 0.9336291
51186.7 0.9405945
51186.7 0.9347381
51186.7 0.9281278
51186.7 0.9401952
51186.7 0.9487578
51186.7 0.9459182
};
\addlegendentry{\scriptsize ACOWA, $\beta=10$}
\addplot [forestgreen4416044, opacity=1.0]
table {%
16.7 0.6730701
21.4 0.6725378
25.1 0.7031054
30.2 0.7240018
35.1 0.7229814
41.8 0.7529725
51.8 0.7589175
60.9 0.7720941
72.5 0.7842946
80.8 0.7855369
92.9 0.7901507
104.3 0.8013309
117.5 0.8073647
138.6 0.8158828
170.7 0.8175244
207.6 0.8273736
266.2 0.8299468
339.4 0.8446318
421.7 0.8515529
508.3 0.8556788
570.3 0.8673026
602.1 0.8640195
697.3 0.8745786
863.8 0.8802571
1049.7 0.879725
1281 0.8842946
1574.1 0.8801685
1839 0.8857144
2179.3 0.8819876
2670.7 0.8867347
3257.5 0.8893521
4409.7 0.8906832
6052.6 0.8993344
7184 0.9099823
8503.2 0.9053239
10072.2 0.9028837
12029.9 0.9164151
14354.6 0.9208518
17041.9 0.9204081
19957.7 0.9249336
22843.1 0.9264418
25575.2 0.9276842
27895.1 0.9295033
30136.5 0.9316327
32560.4 0.9374001
35149.3 0.9393522
37894.2 0.9407722
40579.2 0.9393523
43102.6 0.9425909
45207.4 0.9404169
47470.8 0.9447204
49710.3 0.9406832
50858.7 0.9395741
51148.3 0.9365571
51184.4 0.9384651
51186.7 0.9489795
51186.7 0.9484473
51186.7 0.9516857
51186.7 0.9522183
51186.7 0.9511091
51186.7 0.9505325
51186.7 0.951242
51186.7 0.9509316
51186.7 0.9513754
51186.7 0.9476486
51186.7 0.9465839
51186.7 0.9364241
51186.7 0.9481366
51186.7 0.9476929
51186.7 0.9456965
51186.7 0.9435226
51186.7 0.9412599
51186.7 0.9342501
51186.7 0.9419699
51186.7 0.9361136
51186.7 0.9308783
51186.7 0.9374889
51186.7 0.9370896
51186.7 0.9497337
51186.7 0.9483587
};
\addlegendentry{\scriptsize ACOWA, $\beta=20$}
\addplot [crimson2143940, opacity=1.0]
table {%
18.1 0.6759096
22 0.69929
26.2 0.7095386
31.1 0.7329192
35.9 0.7401066
41.8 0.7502218
50.5 0.763842
59.7 0.770763
69.8 0.7875776
79.2 0.7932122
91.2 0.8003104
101.9 0.8022181
117.8 0.8106035
138.9 0.8206744
168.8 0.8195208
212.3 0.8313666
263.8 0.8387311
334.3 0.8475156
422.4 0.8523069
478.8 0.8615793
514.6 0.8719166
568.6 0.8723158
668.9 0.8803017
808.5 0.8815883
969.6 0.8775953
1165.8 0.8829637
1460.3 0.8810116
1754.5 0.8858031
2185 0.8765306
2708.2 0.8854037
3447.6 0.8818544
4739.1 0.884339
5918.1 0.8944099
6983.3 0.9043922
8314.8 0.8973823
9887.1 0.9058561
11838.6 0.901331
14155.1 0.9183673
16847.1 0.9141969
19737.1 0.9267081
22663 0.9206299
25491.4 0.9299912
27952.5 0.933008
30308.3 0.9336736
32781.1 0.9334073
35465.9 0.9365129
38267 0.9386424
40922.4 0.93496
43347 0.9348713
45405.3 0.939796
47879.4 0.9399289
50141.9 0.9365128
51002.8 0.9335403
51171.4 0.9327418
51185.8 0.9351818
51186.7 0.9510647
51186.7 0.9508872
51186.7 0.9517302
51186.7 0.9522183
51186.7 0.9508873
51186.7 0.9509759
51186.7 0.9507098
51186.7 0.9526175
51186.7 0.9509316
51186.7 0.9503992
51186.7 0.9479592
51186.7 0.9380657
51186.7 0.9479148
51186.7 0.948181
51186.7 0.9465394
51186.7 0.9442769
51186.7 0.9396186
51186.7 0.9343389
51186.7 0.9410825
51186.7 0.9338509
51186.7 0.930701
51186.7 0.9358031
51186.7 0.9352706
51186.7 0.9492014
51186.7 0.9505767
};
\addlegendentry{\scriptsize ACOWA, $\beta=40$}
\addplot [mediumpurple148103189, opacity=1.0]
table {%
1 0.5073204
2 0.5073204
2.1 0.5073204
2.9 0.5055014
5.2 0.4995564
9.7 0.5089617
17.7 0.5213399
29.9 0.5496452
41 0.5869566
62.7 0.619654
97 0.6483585
156.3 0.7022181
252.7 0.7153948
368 0.7179238
528.1 0.7566548
721 0.7257764
914.9 0.7452085
1115 0.7517746
1301.5 0.7629104
1495.6 0.7609584
1717.9 0.7753773
1974.7 0.804747
2296.8 0.7817213
2697.2 0.7975598
3213.5 0.8017746
3842.1 0.8159717
4559.1 0.8206744
5337.6 0.8244454
6211.6 0.8393522
7276.8 0.8437888
8564.9 0.8470274
10194.2 0.8493788
12430 0.8608252
15686.2 0.8645076
18649.3 0.8796806
20641.8 0.8836736
21860.1 0.8822095
22502.2 0.8810558
22663.2 0.8870453
24792.3 0.889308
25912.6 0.8907275
27102.5 0.8959183
28340.4 0.9030168
29614.5 0.8972049
30895.5 0.8966725
32151.7 0.8937888
33349.7 0.8964064
34555 0.891038
35664.6 0.9003107
36766.4 0.8980924
37774.1 0.8925907
38726.1 0.8993345
39612.4 0.8959628
40456.9 0.9037267
41211.1 0.8980923
41898.8 0.8953415
42511.6 0.8972492
43091 0.8936114
43622.6 0.8930348
44094.9 0.8885982
44529.1 0.8912156
44923.4 0.8940108
45284 0.8945875
45630.5 0.9000444
45942.8 0.8988466
46239.8 0.8956521
46505.7 0.8935669
46756.8 0.8967169
46987 0.8978705
47200.3 0.8912158
47399.7 0.8968058
47586.1 0.889308
47761.3 0.8950311
47926.8 0.8979592
48069.1 0.8997782
48201.8 0.8988022
48327.8 0.8985803
48447.5 0.8928127
48563.5 0.9011535
48673.9 0.9010649
};
\addlegendentry{\scriptsize OWA}
\end{axis}

\end{tikzpicture}


==> figs/app/elnet_amazon7_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.8, ymax=1,
yminorgrids,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:5.6,0.716710701319331)
--(axis cs:5.6,0.714853698680669)
--(axis cs:6,0.714853708258749)
--(axis cs:6,0.714853698680669)
--(axis cs:6,0.714853698680669)
--(axis cs:6,0.714853698680669)
--(axis cs:6,0.714853698680669)
--(axis cs:9,0.726958703837111)
--(axis cs:16,0.828790837081867)
--(axis cs:19.4,0.883630333029495)
--(axis cs:22.6,0.893672880390767)
--(axis cs:29.6,0.9010543539562)
--(axis cs:38.8,0.906570679145987)
--(axis cs:48.8,0.912704842233775)
--(axis cs:64,0.918206020130396)
--(axis cs:86.8,0.923246010241784)
--(axis cs:131,0.927961971298867)
--(axis cs:188.4,0.932045746027476)
--(axis cs:276.2,0.936021178738972)
--(axis cs:442.6,0.939971809257924)
--(axis cs:694.6,0.944099436591238)
--(axis cs:1051.8,0.948037174098592)
--(axis cs:1570.2,0.951605751203968)
--(axis cs:2264.4,0.954849118137307)
--(axis cs:3194.2,0.957767743257961)
--(axis cs:4414.6,0.960143710825591)
--(axis cs:5921,0.962240188822741)
--(axis cs:7646.2,0.963908453389001)
--(axis cs:9698.2,0.965340507203892)
--(axis cs:12666.6,0.966464889462049)
--(axis cs:15598,0.96743964402839)
--(axis cs:19587.8,0.968153833242376)
--(axis cs:24033.4,0.968823541615924)
--(axis cs:28315.2,0.969413473186556)
--(axis cs:32538,0.969913704439621)
--(axis cs:36716,0.970341998793218)
--(axis cs:40887.4,0.970514706384703)
--(axis cs:45550.8,0.970418142310503)
--(axis cs:50372.4,0.970107545852646)
--(axis cs:55256.4,0.96987452491219)
--(axis cs:59696.6,0.969629014686982)
--(axis cs:62300.2,0.969762203461042)
--(axis cs:64186.2,0.969833977009186)
--(axis cs:69161,0.969560280952153)
--(axis cs:75890.4,0.968802155635064)
--(axis cs:81899.8,0.968103276072559)
--(axis cs:91222.8,0.966916465712458)
--(axis cs:111862,0.964513707874428)
--(axis cs:131773.2,0.961005773055181)
--(axis cs:141100.8,0.959790031108814)
--(axis cs:141690.6,0.960425035515037)
--(axis cs:141690.6,0.961479764484963)
--(axis cs:141690.6,0.961479764484963)
--(axis cs:141100.8,0.960916368891186)
--(axis cs:131773.2,0.962033826944819)
--(axis cs:111862,0.965236292125571)
--(axis cs:91222.8,0.967680334287542)
--(axis cs:81899.8,0.968546723927441)
--(axis cs:75890.4,0.969246244364936)
--(axis cs:69161,0.970058519047847)
--(axis cs:64186.2,0.970501222990815)
--(axis cs:62300.2,0.970357396538958)
--(axis cs:59696.6,0.970177785313018)
--(axis cs:55256.4,0.97037987508781)
--(axis cs:50372.4,0.970777254147354)
--(axis cs:45550.8,0.971055057689497)
--(axis cs:40887.4,0.971155293615297)
--(axis cs:36716,0.970955201206782)
--(axis cs:32538,0.970600695560379)
--(axis cs:28315.2,0.970121726813444)
--(axis cs:24033.4,0.969610458384076)
--(axis cs:19587.8,0.968874566757623)
--(axis cs:15598,0.96815595597161)
--(axis cs:12666.6,0.967133910537951)
--(axis cs:9698.2,0.965949892796108)
--(axis cs:7646.2,0.964558346610999)
--(axis cs:5921,0.962977411177259)
--(axis cs:4414.6,0.961011089174409)
--(axis cs:3194.2,0.958574256742039)
--(axis cs:2264.4,0.955515681862693)
--(axis cs:1570.2,0.952488248796032)
--(axis cs:1051.8,0.948668825901408)
--(axis cs:694.6,0.944576563408762)
--(axis cs:442.6,0.940462190742076)
--(axis cs:276.2,0.936569621261028)
--(axis cs:188.4,0.932850653972524)
--(axis cs:131,0.928858828701133)
--(axis cs:86.8,0.924255589758216)
--(axis cs:64,0.918975979869604)
--(axis cs:48.8,0.913513157766225)
--(axis cs:38.8,0.907476520854013)
--(axis cs:29.6,0.9022480460438)
--(axis cs:22.6,0.894948319609233)
--(axis cs:19.4,0.884230066970505)
--(axis cs:16,0.831944362918133)
--(axis cs:9,0.730359696162889)
--(axis cs:6,0.716710701319331)
--(axis cs:6,0.716710701319331)
--(axis cs:6,0.716710701319331)
--(axis cs:6,0.716710701319331)
--(axis cs:6,0.716707491741251)
--(axis cs:5.6,0.716710701319331)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:5.6,0.716710701319331)
--(axis cs:5.6,0.714853698680669)
--(axis cs:6,0.714853698680669)
--(axis cs:6,0.714853698680669)
--(axis cs:6,0.714853698680669)
--(axis cs:6,0.714853698680669)
--(axis cs:6,0.714853698680669)
--(axis cs:9,0.726954662342542)
--(axis cs:16,0.828754710068227)
--(axis cs:19.4,0.883627399896836)
--(axis cs:22.6,0.893675536162086)
--(axis cs:29.6,0.901041398717529)
--(axis cs:38.8,0.907834002081452)
--(axis cs:48.8,0.914258572006401)
--(axis cs:64,0.932953640518109)
--(axis cs:86.8,0.92699016157667)
--(axis cs:131,0.938339738223956)
--(axis cs:188.4,0.946568553281138)
--(axis cs:276.2,0.950919579639998)
--(axis cs:442.6,0.952458589652965)
--(axis cs:694.6,0.95782686474659)
--(axis cs:1051.8,0.960087538182202)
--(axis cs:1570.2,0.959474394144389)
--(axis cs:2264.4,0.961854447235694)
--(axis cs:3194.2,0.963174504450986)
--(axis cs:4414.6,0.963806494625754)
--(axis cs:5921,0.965033074918933)
--(axis cs:7646.2,0.966639523505557)
--(axis cs:9698.2,0.966439619903117)
--(axis cs:12666.6,0.966672610207731)
--(axis cs:15598,0.967542451211528)
--(axis cs:19587.8,0.968447155500336)
--(axis cs:24033.4,0.967629121628285)
--(axis cs:28315.2,0.969484589153543)
--(axis cs:32538,0.970194685712361)
--(axis cs:36716,0.970472638782768)
--(axis cs:40887.4,0.970535603991029)
--(axis cs:45550.8,0.970400739218291)
--(axis cs:50372.4,0.970119546572743)
--(axis cs:55256.4,0.969889445451567)
--(axis cs:59696.6,0.969631268984751)
--(axis cs:62300.2,0.969685480701915)
--(axis cs:64186.2,0.96988224583646)
--(axis cs:69161,0.969630497095197)
--(axis cs:75890.4,0.968812970860471)
--(axis cs:81899.8,0.968118360952383)
--(axis cs:91222.8,0.966996654046862)
--(axis cs:111862,0.964867915288232)
--(axis cs:131773.2,0.961133285823394)
--(axis cs:141100.8,0.959854954807801)
--(axis cs:141690.6,0.960479345028419)
--(axis cs:141690.6,0.961500654971581)
--(axis cs:141690.6,0.961500654971581)
--(axis cs:141100.8,0.9609578451922)
--(axis cs:131773.2,0.962169514176606)
--(axis cs:111862,0.965607684711768)
--(axis cs:91222.8,0.967792945953138)
--(axis cs:81899.8,0.968598839047617)
--(axis cs:75890.4,0.969274229139529)
--(axis cs:69161,0.970115902904803)
--(axis cs:64186.2,0.97055415416354)
--(axis cs:62300.2,0.970914119298085)
--(axis cs:59696.6,0.970237131015249)
--(axis cs:55256.4,0.970416554548434)
--(axis cs:50372.4,0.970813253427257)
--(axis cs:45550.8,0.971066460781709)
--(axis cs:40887.4,0.971247196008971)
--(axis cs:36716,0.970960961217232)
--(axis cs:32538,0.970830914287639)
--(axis cs:28315.2,0.970618610846457)
--(axis cs:24033.4,0.969848878371715)
--(axis cs:19587.8,0.969578444499664)
--(axis cs:15598,0.969046748788472)
--(axis cs:12666.6,0.968714189792269)
--(axis cs:9698.2,0.968375980096883)
--(axis cs:7646.2,0.966936876494444)
--(axis cs:5921,0.965950525081067)
--(axis cs:4414.6,0.965203905374246)
--(axis cs:3194.2,0.964502295549014)
--(axis cs:2264.4,0.963257152764306)
--(axis cs:1570.2,0.962555205855611)
--(axis cs:1051.8,0.960569661817798)
--(axis cs:694.6,0.95879673525341)
--(axis cs:442.6,0.955847010347035)
--(axis cs:276.2,0.951674020360002)
--(axis cs:188.4,0.947727446718862)
--(axis cs:131,0.944436661776044)
--(axis cs:86.8,0.93854463842333)
--(axis cs:64,0.936037159481891)
--(axis cs:48.8,0.932253427993599)
--(axis cs:38.8,0.926878397918548)
--(axis cs:29.6,0.902257801282472)
--(axis cs:22.6,0.894954463837914)
--(axis cs:19.4,0.884209000103164)
--(axis cs:16,0.831922089931773)
--(axis cs:9,0.730359337657458)
--(axis cs:6,0.716710701319331)
--(axis cs:6,0.716710701319331)
--(axis cs:6,0.716710701319331)
--(axis cs:6,0.716710701319331)
--(axis cs:6,0.716710701319331)
--(axis cs:5.6,0.716710701319331)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:11,0.890523352084578)
--(axis cs:11,0.889689847915422)
--(axis cs:11.6,0.890735520736085)
--(axis cs:14.4,0.89979685587627)
--(axis cs:15.8,0.899903810108026)
--(axis cs:16,0.90790865043415)
--(axis cs:19,0.909385693840223)
--(axis cs:21.6,0.913553707162602)
--(axis cs:24.8,0.917024668269292)
--(axis cs:27,0.917197840732351)
--(axis cs:31,0.923668544042528)
--(axis cs:37,0.926326854668033)
--(axis cs:44.4,0.932713574653097)
--(axis cs:51.6,0.937116801546864)
--(axis cs:62,0.938489014147338)
--(axis cs:77.2,0.940985930428544)
--(axis cs:109,0.944710135712317)
--(axis cs:141.2,0.948655845044727)
--(axis cs:191.4,0.952959041847661)
--(axis cs:275.8,0.955491877111362)
--(axis cs:394.6,0.959687060381937)
--(axis cs:560.4,0.962531069508256)
--(axis cs:789.8,0.964553675978168)
--(axis cs:1059.6,0.965807462688824)
--(axis cs:1360.4,0.966438728124103)
--(axis cs:1683.4,0.967393639500172)
--(axis cs:1988.2,0.968280693341788)
--(axis cs:2313.8,0.968948443001302)
--(axis cs:2646.4,0.96963514908336)
--(axis cs:3083,0.970012203552456)
--(axis cs:3774.2,0.970837793789729)
--(axis cs:4459,0.97077243370924)
--(axis cs:4897.8,0.970883227388281)
--(axis cs:5955.4,0.971063178460247)
--(axis cs:7269,0.970781365326229)
--(axis cs:8635.4,0.970167894405458)
--(axis cs:9865.8,0.969328048021153)
--(axis cs:10167.6,0.969401734036345)
--(axis cs:11250,0.968786180906398)
--(axis cs:13254.6,0.968175615536369)
--(axis cs:16073.8,0.967131125010114)
--(axis cs:18917,0.966124127962779)
--(axis cs:22529.6,0.965495891707004)
--(axis cs:30416,0.965119119562494)
--(axis cs:37524.4,0.963366999777117)
--(axis cs:44257.4,0.962550143406853)
--(axis cs:51788.6,0.962267516417772)
--(axis cs:58597,0.961666737711442)
--(axis cs:66447.4,0.961036167953866)
--(axis cs:75450.2,0.960750618747816)
--(axis cs:85671,0.960180929938225)
--(axis cs:85671,0.960813870061775)
--(axis cs:85671,0.960813870061775)
--(axis cs:75450.2,0.961734181252184)
--(axis cs:66447.4,0.961933032046134)
--(axis cs:58597,0.962512862288558)
--(axis cs:51788.6,0.963552083582228)
--(axis cs:44257.4,0.963881456593147)
--(axis cs:37524.4,0.964443800222883)
--(axis cs:30416,0.965936480437506)
--(axis cs:22529.6,0.966365308292997)
--(axis cs:18917,0.96690907203722)
--(axis cs:16073.8,0.967687274989886)
--(axis cs:13254.6,0.969089584463631)
--(axis cs:11250,0.969731019093602)
--(axis cs:10167.6,0.970071865963655)
--(axis cs:9865.8,0.970155551978847)
--(axis cs:8635.4,0.970452105594541)
--(axis cs:7269,0.971287834673771)
--(axis cs:5955.4,0.971418821539753)
--(axis cs:4897.8,0.971440372611719)
--(axis cs:4459,0.97127196629076)
--(axis cs:3774.2,0.971153406210271)
--(axis cs:3083,0.970839796447544)
--(axis cs:2646.4,0.97059245091664)
--(axis cs:2313.8,0.969753956998698)
--(axis cs:1988.2,0.969153306658212)
--(axis cs:1683.4,0.968326760499828)
--(axis cs:1360.4,0.967647271875897)
--(axis cs:1059.6,0.966887337311176)
--(axis cs:789.8,0.965131924021831)
--(axis cs:560.4,0.963285730491744)
--(axis cs:394.6,0.960565739618063)
--(axis cs:275.8,0.957933722888638)
--(axis cs:191.4,0.954202558152339)
--(axis cs:141.2,0.949640154955273)
--(axis cs:109,0.945513464287683)
--(axis cs:77.2,0.941604069571456)
--(axis cs:62,0.939375385852662)
--(axis cs:51.6,0.937995998453137)
--(axis cs:44.4,0.935162025346903)
--(axis cs:37,0.928709545331967)
--(axis cs:31,0.924363055957472)
--(axis cs:27,0.920531759267649)
--(axis cs:24.8,0.917763731730708)
--(axis cs:21.6,0.914713892837397)
--(axis cs:19,0.910702306159777)
--(axis cs:16,0.90883574956585)
--(axis cs:15.8,0.906051389891974)
--(axis cs:14.4,0.90044394412373)
--(axis cs:11.6,0.891390879263915)
--(axis cs:11,0.890523352084578)
--cycle;

\addplot [semithick, black, dashed]
table {%
10.6 0.8840844
13 0.8943418
13.4 0.9014318
18 0.9067506
20.2 0.9129974
27.6 0.9185096
29.4 0.9237242
33.8 0.927889
44.6 0.9314856
50 0.9351138
66 0.9386504
80.6 0.9424686
100.4 0.9468102
128.4 0.9506368
159.4 0.9539266
191.6 0.9570204
236.8 0.959891
287.2 0.9625926
359.4 0.9648796
445 0.9672348
521.2 0.9689636
624 0.97034
766.6 0.9716036
960 0.9726336
1215 0.973729
1521.6 0.9746914
1940 0.975513
2452.4 0.9763748
3109.2 0.9770494
3907.2 0.9778184
4900.8 0.9785914
6164 0.9793174
7739.8 0.980094
9494.2 0.9808444
11914.2 0.9815376
14547.6 0.9820858
17602 0.9826642
21167.4 0.9832232
24565.4 0.983745
29966.8 0.984232
34065.8 0.9845726
38596.4 0.984838
43367.8 0.9852002
48794.2 0.9853588
53063.4 0.9855064
55929.8 0.9855048
62398.2 0.9854396
70172 0.9853096
78113.4 0.98491
78325.8 0.9851428
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
5.6 0.7157822
6 0.7157806
6 0.7157822
6 0.7157822
6 0.7157822
6 0.7157822
9 0.7286592
16 0.8303676
19.4 0.8839302
22.6 0.8943106
29.6 0.9016512
38.8 0.9070236
48.8 0.913109
64 0.918591
86.8 0.9237508
131 0.9284104
188.4 0.9324482
276.2 0.9362954
442.6 0.940217
694.6 0.944338
1051.8 0.948353
1570.2 0.952047
2264.4 0.9551824
3194.2 0.958171
4414.6 0.9605774
5921 0.9626088
7646.2 0.9642334
9698.2 0.9656452
12666.6 0.9667994
15598 0.9677978
19587.8 0.9685142
24033.4 0.969217
28315.2 0.9697676
32538 0.9702572
36716 0.9706486
40887.4 0.970835
45550.8 0.9707366
50372.4 0.9704424
55256.4 0.9701272
59696.6 0.9699034
62300.2 0.9700598
64186.2 0.9701676
69161 0.9698094
75890.4 0.9690242
81899.8 0.968325
91222.8 0.9672984
111862 0.964875
131773.2 0.9615198
141100.8 0.9603532
141690.6 0.9609524
};
\addlegendentry{\scriptsize Naive Avg.}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
5.6 0.7157822
6 0.7157822
6 0.7157822
6 0.7157822
6 0.7157822
6 0.7157822
9 0.728657
16 0.8303384
19.4 0.8839182
22.6 0.894315
29.6 0.9016496
38.8 0.9173562
48.8 0.923256
64 0.9344954
86.8 0.9327674
131 0.9413882
188.4 0.947148
276.2 0.9512968
442.6 0.9541528
694.6 0.9583118
1051.8 0.9603286
1570.2 0.9610148
2264.4 0.9625558
3194.2 0.9638384
4414.6 0.9645052
5921 0.9654918
7646.2 0.9667882
9698.2 0.9674078
12666.6 0.9676934
15598 0.9682946
19587.8 0.9690128
24033.4 0.968739
28315.2 0.9700516
32538 0.9705128
36716 0.9707168
40887.4 0.9708914
45550.8 0.9707336
50372.4 0.9704664
55256.4 0.970153
59696.6 0.9699342
62300.2 0.9702998
64186.2 0.9702182
69161 0.9698732
75890.4 0.9690436
81899.8 0.9683586
91222.8 0.9673948
111862 0.9652378
131773.2 0.9616514
141100.8 0.9604064
141690.6 0.96099
};
\addlegendentry{\scriptsize OWA}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
11 0.8901066
11.6 0.8910632
14.4 0.9001204
15.8 0.9029776
16 0.9083722
19 0.910044
21.6 0.9141338
24.8 0.9173942
27 0.9188648
31 0.9240158
37 0.9275182
44.4 0.9339378
51.6 0.9375564
62 0.9389322
77.2 0.941295
109 0.9451118
141.2 0.949148
191.4 0.9535808
275.8 0.9567128
394.6 0.9601264
560.4 0.9629084
789.8 0.9648428
1059.6 0.9663474
1360.4 0.967043
1683.4 0.9678602
1988.2 0.968717
2313.8 0.9693512
2646.4 0.9701138
3083 0.970426
3774.2 0.9709956
4459 0.9710222
4897.8 0.9711618
5955.4 0.971241
7269 0.9710346
8635.4 0.97031
9865.8 0.9697418
10167.6 0.9697368
11250 0.9692586
13254.6 0.9686326
16073.8 0.9674092
18917 0.9665166
22529.6 0.9659306
30416 0.9655278
37524.4 0.9639054
44257.4 0.9632158
51788.6 0.9629098
58597 0.9620898
66447.4 0.9614846
75450.2 0.9612424
85671 0.9604974
};
\addlegendentry{\scriptsize ACOWA}
\end{axis}

\end{tikzpicture}


==> figs/app/elnet_ember100k_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.45, ymax=1.0,
yminorgrids,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.502175706918333)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1.8,0.500673893081667)
--(axis cs:20.8,0.683231419945159)
--(axis cs:57.8,0.703877195623714)
--(axis cs:117.8,0.722095549698259)
--(axis cs:227.4,0.731767194427443)
--(axis cs:336.8,0.748352597864512)
--(axis cs:538.4,0.757205951478199)
--(axis cs:876.8,0.781239841625932)
--(axis cs:1585.2,0.79292870840758)
--(axis cs:2726.6,0.815137671081727)
--(axis cs:4258.6,0.827519107887064)
--(axis cs:6279.6,0.841289059722483)
--(axis cs:8839.8,0.852540933049139)
--(axis cs:12159,0.867554863192803)
--(axis cs:16271.6,0.878058092864207)
--(axis cs:20887.2,0.887042581791966)
--(axis cs:25504.4,0.894448154372003)
--(axis cs:28684.4,0.899770082267326)
--(axis cs:31722.2,0.904295520445268)
--(axis cs:36203.6,0.908264573383507)
--(axis cs:41034.2,0.911837158294441)
--(axis cs:45821.4,0.914205093307462)
--(axis cs:50108.4,0.916189563139618)
--(axis cs:50902.4,0.918668625501702)
--(axis cs:52386,0.917611917993352)
--(axis cs:53764.6,0.920379633681547)
--(axis cs:58252.2,0.921699252856012)
--(axis cs:63143.6,0.922514622379945)
--(axis cs:68616.8,0.923123049166767)
--(axis cs:72450.2,0.924105136126135)
--(axis cs:74558.6,0.923487032482822)
--(axis cs:76661,0.923992105080018)
--(axis cs:77851.8,0.924201189209124)
--(axis cs:78899,0.923647928737671)
--(axis cs:78899,0.924898871262329)
--(axis cs:78899,0.924898871262329)
--(axis cs:77851.8,0.925318810790877)
--(axis cs:76661,0.924954694919981)
--(axis cs:74558.6,0.924473367517179)
--(axis cs:72450.2,0.924968463873865)
--(axis cs:68616.8,0.923960150833233)
--(axis cs:63143.6,0.923151777620055)
--(axis cs:58252.2,0.922260347143988)
--(axis cs:53764.6,0.920823166318453)
--(axis cs:52386,0.918164882006648)
--(axis cs:50902.4,0.919168174498298)
--(axis cs:50108.4,0.916864036860382)
--(axis cs:45821.4,0.914744506692538)
--(axis cs:41034.2,0.912049641705558)
--(axis cs:36203.6,0.909235426616493)
--(axis cs:31722.2,0.905181279554732)
--(axis cs:28684.4,0.900570317732674)
--(axis cs:25504.4,0.895505445627997)
--(axis cs:20887.2,0.888763818208034)
--(axis cs:16271.6,0.879278707135793)
--(axis cs:12159,0.868845136807197)
--(axis cs:8839.8,0.853885866950861)
--(axis cs:6279.6,0.842184140277517)
--(axis cs:4258.6,0.828471292112936)
--(axis cs:2726.6,0.816432728918273)
--(axis cs:1585.2,0.79483769159242)
--(axis cs:876.8,0.782670158374068)
--(axis cs:538.4,0.771427648521801)
--(axis cs:336.8,0.749167402135488)
--(axis cs:227.4,0.732549605572557)
--(axis cs:117.8,0.724340850301741)
--(axis cs:57.8,0.706779204376286)
--(axis cs:20.8,0.687892180054841)
--(axis cs:1.8,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.502175706918333)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1.8,0.500673893081667)
--(axis cs:20.8,0.685964290382632)
--(axis cs:57.8,0.70280912345082)
--(axis cs:117.8,0.721145207039672)
--(axis cs:227.4,0.734847929718617)
--(axis cs:336.8,0.755270383448345)
--(axis cs:538.4,0.772104883169577)
--(axis cs:876.8,0.793811289119731)
--(axis cs:1585.2,0.786142727468637)
--(axis cs:2726.6,0.813571102844058)
--(axis cs:4258.6,0.828771450597299)
--(axis cs:6279.6,0.842515666219536)
--(axis cs:8839.8,0.85685525498468)
--(axis cs:12159,0.86789222974778)
--(axis cs:16271.6,0.882314190289003)
--(axis cs:20887.2,0.889892171554239)
--(axis cs:25504.4,0.892274820686755)
--(axis cs:28684.4,0.899073357654417)
--(axis cs:31722.2,0.907576323763087)
--(axis cs:36203.6,0.919929205214865)
--(axis cs:41034.2,0.912432726425105)
--(axis cs:45821.4,0.919103480854085)
--(axis cs:50108.4,0.918152397620806)
--(axis cs:50902.4,0.922130228568921)
--(axis cs:52386,0.919906133457194)
--(axis cs:53764.6,0.920790380932897)
--(axis cs:58252.2,0.921908957818668)
--(axis cs:63143.6,0.923194974722311)
--(axis cs:68616.8,0.924363706169183)
--(axis cs:72450.2,0.923537151986496)
--(axis cs:74558.6,0.922950163176193)
--(axis cs:76661,0.924433761285433)
--(axis cs:77851.8,0.886816395804698)
--(axis cs:78899,0.925996524558166)
--(axis cs:78899,0.930849875441834)
--(axis cs:78899,0.930849875441834)
--(axis cs:77851.8,0.943913604195302)
--(axis cs:76661,0.932703038714567)
--(axis cs:74558.6,0.930790236823807)
--(axis cs:72450.2,0.932549248013504)
--(axis cs:68616.8,0.930936693830817)
--(axis cs:63143.6,0.930395025277689)
--(axis cs:58252.2,0.930811042181332)
--(axis cs:53764.6,0.928886019067103)
--(axis cs:52386,0.930007066542806)
--(axis cs:50902.4,0.929779771431079)
--(axis cs:50108.4,0.926281202379194)
--(axis cs:45821.4,0.926196919145915)
--(axis cs:41034.2,0.924470873574895)
--(axis cs:36203.6,0.922740394785135)
--(axis cs:31722.2,0.922730476236914)
--(axis cs:28684.4,0.916809842345583)
--(axis cs:25504.4,0.912101979313245)
--(axis cs:20887.2,0.916681428445761)
--(axis cs:16271.6,0.912265809710997)
--(axis cs:12159,0.896450970252221)
--(axis cs:8839.8,0.89778114501532)
--(axis cs:6279.6,0.890724333780464)
--(axis cs:4258.6,0.834635349402701)
--(axis cs:2726.6,0.874382097155942)
--(axis cs:1585.2,0.845854072531363)
--(axis cs:876.8,0.837588710880269)
--(axis cs:538.4,0.830238316830423)
--(axis cs:336.8,0.791269216551655)
--(axis cs:227.4,0.775458470281383)
--(axis cs:117.8,0.729091592960328)
--(axis cs:57.8,0.73487407654918)
--(axis cs:20.8,0.689602509617368)
--(axis cs:1.8,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.502175706918333)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:23,0.686717400584087)
--(axis cs:32,0.687323809625377)
--(axis cs:44.2,0.704871008904478)
--(axis cs:59.6,0.707038795002801)
--(axis cs:71.6,0.723358000848681)
--(axis cs:78,0.742025154131308)
--(axis cs:91,0.743170885981569)
--(axis cs:107.2,0.765244320330685)
--(axis cs:126.2,0.773525762173738)
--(axis cs:147,0.779896244026388)
--(axis cs:170,0.781368297058292)
--(axis cs:203.8,0.803405502259958)
--(axis cs:246,0.812416800112527)
--(axis cs:312.2,0.821632739679243)
--(axis cs:378.8,0.837175164526419)
--(axis cs:463,0.838192887379457)
--(axis cs:566.8,0.864203320274961)
--(axis cs:730.8,0.859265694035048)
--(axis cs:985.4,0.881410252307721)
--(axis cs:1336.6,0.884247373339265)
--(axis cs:1818.2,0.90023387200702)
--(axis cs:2420.2,0.899745703119784)
--(axis cs:3070,0.910419552682092)
--(axis cs:3466.2,0.915582925842427)
--(axis cs:4298,0.913866616594332)
--(axis cs:5228.6,0.922507838938652)
--(axis cs:6312,0.918785281273801)
--(axis cs:7443.8,0.923356850324164)
--(axis cs:8725.2,0.923820184402957)
--(axis cs:9991.6,0.927047524479193)
--(axis cs:11154,0.927346265640811)
--(axis cs:13293.2,0.927654960353447)
--(axis cs:15660.6,0.925920156510036)
--(axis cs:17981.8,0.926605736442347)
--(axis cs:20470,0.927249154687886)
--(axis cs:23180.6,0.925075306393654)
--(axis cs:26217.4,0.924996562913715)
--(axis cs:28986.8,0.925374553231383)
--(axis cs:31743,0.927377858830892)
--(axis cs:35431,0.929544930130257)
--(axis cs:39542.8,0.926170323367381)
--(axis cs:43774.6,0.926191307497482)
--(axis cs:48151.2,0.925351709795707)
--(axis cs:48151.2,0.933574690204293)
--(axis cs:48151.2,0.933574690204293)
--(axis cs:43774.6,0.933515092502518)
--(axis cs:39542.8,0.931942876632619)
--(axis cs:35431,0.933298269869743)
--(axis cs:31743,0.934398941169108)
--(axis cs:28986.8,0.932245446768617)
--(axis cs:26217.4,0.932323837086285)
--(axis cs:23180.6,0.931157893606346)
--(axis cs:20470,0.932561245312113)
--(axis cs:17981.8,0.933494663557653)
--(axis cs:15660.6,0.933263043489964)
--(axis cs:13293.2,0.932718239646553)
--(axis cs:11154,0.931650534359189)
--(axis cs:9991.6,0.930012875520807)
--(axis cs:8725.2,0.931206215597043)
--(axis cs:7443.8,0.928053549675836)
--(axis cs:6312,0.924734718726199)
--(axis cs:5228.6,0.925038961061348)
--(axis cs:4298,0.921143783405668)
--(axis cs:3466.2,0.920183474157573)
--(axis cs:3070,0.919070447317908)
--(axis cs:2420.2,0.911127896880216)
--(axis cs:1818.2,0.907582527992981)
--(axis cs:1336.6,0.900775826660735)
--(axis cs:985.4,0.890996547692279)
--(axis cs:730.8,0.878714305964952)
--(axis cs:566.8,0.867863479725039)
--(axis cs:463,0.858246712620543)
--(axis cs:378.8,0.853098035473581)
--(axis cs:312.2,0.833530860320757)
--(axis cs:246,0.823436399887473)
--(axis cs:203.8,0.815401297740042)
--(axis cs:170,0.803501702941708)
--(axis cs:147,0.789337355973612)
--(axis cs:126.2,0.787237437826262)
--(axis cs:107.2,0.770852079669315)
--(axis cs:91,0.760782714018431)
--(axis cs:78,0.751204445868692)
--(axis cs:71.6,0.753828799151319)
--(axis cs:59.6,0.744888004997199)
--(axis cs:44.2,0.718475391095522)
--(axis cs:32,0.691412990374623)
--(axis cs:23,0.688532199415913)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--cycle;

\addplot [semithick, black, dashed]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
2.2 0.5014248
20 0.6905032
32 0.7124718
54.6 0.7340316
90.8 0.7499966
111.8 0.7775584
168.4 0.7898468
223.8 0.815595
275 0.8297118
382.6 0.8483566
476.4 0.8627766
594.6 0.8789484
754.8 0.89338
892.2 0.90511
1086.2 0.9149668
1321.6 0.922025
1598.2 0.92847
1932 0.9343282
2428.2 0.9391632
2984.2 0.9444882
3570.4 0.9484666
4419.6 0.9519532
5182.6 0.9547266
6197.6 0.9570266
7427 0.9591934
8880.2 0.961325
10616 0.9629884
12678 0.9644966
14523.8 0.9658866
17545.6 0.9668834
20352 0.96789
23566.4 0.9687234
27086.6 0.969315
30981.2 0.9697234
35104.4 0.9699398
39647.6 0.969975
43806.2 0.9700518
47450 0.9700018
51908.8 0.9699982
57765.6 0.9697884
64195.2 0.9695048
69477.8 0.9692932
75273.6 0.9691348
81270.2 0.9690418
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1.8 0.5014248
20.8 0.6855618
57.8 0.7053282
117.8 0.7232182
227.4 0.7321584
336.8 0.74876
538.4 0.7643168
876.8 0.781955
1585.2 0.7938832
2726.6 0.8157852
4258.6 0.8279952
6279.6 0.8417366
8839.8 0.8532134
12159 0.8682
16271.6 0.8786684
20887.2 0.8879032
25504.4 0.8949768
28684.4 0.9001702
31722.2 0.9047384
36203.6 0.90875
41034.2 0.9119434
45821.4 0.9144748
50108.4 0.9165268
50902.4 0.9189184
52386 0.9178884
53764.6 0.9206014
58252.2 0.9219798
63143.6 0.9228332
68616.8 0.9235416
72450.2 0.9245368
74558.6 0.9239802
76661 0.9244734
77851.8 0.92476
78899 0.9242734
};
\addlegendentry{\scriptsize Naive Avg.}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1.8 0.5014248
20.8 0.6877834
57.8 0.7188416
117.8 0.7251184
227.4 0.7551532
336.8 0.7732698
538.4 0.8011716
876.8 0.8157
1585.2 0.8159984
2726.6 0.8439766
4258.6 0.8317034
6279.6 0.86662
8839.8 0.8773182
12159 0.8821716
16271.6 0.89729
20887.2 0.9032868
25504.4 0.9021884
28684.4 0.9079416
31722.2 0.9151534
36203.6 0.9213348
41034.2 0.9184518
45821.4 0.9226502
50108.4 0.9222168
50902.4 0.925955
52386 0.9249566
53764.6 0.9248382
58252.2 0.92636
63143.6 0.926795
68616.8 0.9276502
72450.2 0.9280432
74558.6 0.9268702
76661 0.9285684
77851.8 0.915365
78899 0.9284232
};
\addlegendentry{\scriptsize OWA}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
23 0.6876248
32 0.6893684
44.2 0.7116732
59.6 0.7259634
71.6 0.7385934
78 0.7466148
91 0.7519768
107.2 0.7680482
126.2 0.7803816
147 0.7846168
170 0.792435
203.8 0.8094034
246 0.8179266
312.2 0.8275818
378.8 0.8451366
463 0.8482198
566.8 0.8660334
730.8 0.86899
985.4 0.8862034
1336.6 0.8925116
1818.2 0.9039082
2420.2 0.9054368
3070 0.914745
3466.2 0.9178832
4298 0.9175052
5228.6 0.9237734
6312 0.92176
7443.8 0.9257052
8725.2 0.9275132
9991.6 0.9285302
11154 0.9294984
13293.2 0.9301866
15660.6 0.9295916
17981.8 0.9300502
20470 0.9299052
23180.6 0.9281166
26217.4 0.9286602
28986.8 0.92881
31743 0.9308884
35431 0.9314216
39542.8 0.9290566
43774.6 0.9298532
48151.2 0.9294632
};
\addlegendentry{\scriptsize ACOWA}
\end{axis}

\end{tikzpicture}


==> figs/app/elnet_newsgroups_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.450573709414845, ymax=0.986651143296915,
yminorgrids,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:2.4,0.52568935924037)
--(axis cs:2.4,0.49826864075963)
--(axis cs:4.4,0.49236508813712)
--(axis cs:10.4,0.487707925476356)
--(axis cs:26.8,0.47507810356449)
--(axis cs:50.2,0.474940865500394)
--(axis cs:104.2,0.489237244529843)
--(axis cs:234.6,0.586553361790267)
--(axis cs:487.6,0.66226481265741)
--(axis cs:931.2,0.691488313337435)
--(axis cs:1517.6,0.708872244129516)
--(axis cs:2202.2,0.715818565846451)
--(axis cs:2962.8,0.725457380985665)
--(axis cs:3727.4,0.73842808599576)
--(axis cs:4556.4,0.753958930195421)
--(axis cs:5557.6,0.767773355504659)
--(axis cs:6868.8,0.785683553060047)
--(axis cs:8438.4,0.80073199596352)
--(axis cs:10228,0.81311825215756)
--(axis cs:12588.2,0.825524628038652)
--(axis cs:15643.2,0.838278312870367)
--(axis cs:20459,0.853926860923087)
--(axis cs:23608.4,0.861988387948071)
--(axis cs:24088,0.861462273025151)
--(axis cs:28730.4,0.872935882258772)
--(axis cs:32598.8,0.891847821230472)
--(axis cs:34451,0.89191043628871)
--(axis cs:36173.6,0.894164224579017)
--(axis cs:37779.8,0.892505857054653)
--(axis cs:39233,0.889970924311553)
--(axis cs:40534.2,0.890388546823407)
--(axis cs:41725.2,0.890946182900143)
--(axis cs:42819.2,0.891243720589994)
--(axis cs:43779.8,0.891131574971858)
--(axis cs:44619.8,0.890973598041436)
--(axis cs:45333.2,0.891158434253002)
--(axis cs:45946.2,0.891069834253002)
--(axis cs:46473,0.891069834253002)
--(axis cs:46916.4,0.891069834253002)
--(axis cs:47307.2,0.891069834253002)
--(axis cs:47648.8,0.891057280258681)
--(axis cs:47936.4,0.891057280258681)
--(axis cs:48196.6,0.891057280258681)
--(axis cs:48443.4,0.891057280258681)
--(axis cs:48635.2,0.891057280258681)
--(axis cs:48818.2,0.891057280258681)
--(axis cs:48953,0.891057280258681)
--(axis cs:49087.2,0.891057280258681)
--(axis cs:49217.2,0.891057280258681)
--(axis cs:49329.4,0.891057280258681)
--(axis cs:49425,0.891057280258681)
--(axis cs:49425,0.901844319741319)
--(axis cs:49425,0.901844319741319)
--(axis cs:49329.4,0.901844319741319)
--(axis cs:49217.2,0.901844319741319)
--(axis cs:49087.2,0.901844319741319)
--(axis cs:48953,0.901844319741319)
--(axis cs:48818.2,0.901844319741319)
--(axis cs:48635.2,0.901844319741319)
--(axis cs:48443.4,0.901844319741319)
--(axis cs:48196.6,0.901844319741319)
--(axis cs:47936.4,0.901844319741319)
--(axis cs:47648.8,0.901844319741319)
--(axis cs:47307.2,0.901654565746998)
--(axis cs:46916.4,0.901654565746998)
--(axis cs:46473,0.901654565746998)
--(axis cs:45946.2,0.901654565746998)
--(axis cs:45333.2,0.901743165746998)
--(axis cs:44619.8,0.901573201958564)
--(axis cs:43779.8,0.902124825028142)
--(axis cs:42819.2,0.902190279410006)
--(axis cs:41725.2,0.902487817099857)
--(axis cs:40534.2,0.902690253176593)
--(axis cs:39233,0.903108275688447)
--(axis cs:37779.8,0.901992142945348)
--(axis cs:36173.6,0.902286575420983)
--(axis cs:34451,0.90329796371129)
--(axis cs:32598.8,0.899633778769529)
--(axis cs:28730.4,0.883408117741228)
--(axis cs:24088,0.870214526974849)
--(axis cs:23608.4,0.869688412051929)
--(axis cs:20459,0.861778339076913)
--(axis cs:15643.2,0.851340087129632)
--(axis cs:12588.2,0.840136571961348)
--(axis cs:10228,0.82805294784244)
--(axis cs:8438.4,0.81417440403648)
--(axis cs:6868.8,0.799409646939953)
--(axis cs:5557.6,0.785199044495341)
--(axis cs:4556.4,0.766715469804579)
--(axis cs:3727.4,0.75385271400424)
--(axis cs:2962.8,0.741978619014335)
--(axis cs:2202.2,0.732983434153549)
--(axis cs:1517.6,0.719344555870484)
--(axis cs:931.2,0.707624086662565)
--(axis cs:487.6,0.67970438734259)
--(axis cs:234.6,0.622142238209733)
--(axis cs:104.2,0.527798755470157)
--(axis cs:50.2,0.504118334499606)
--(axis cs:26.8,0.50770829643551)
--(axis cs:10.4,0.521874874523644)
--(axis cs:4.4,0.52609131186288)
--(axis cs:2.4,0.52568935924037)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1.8,0.532352431319055)
--(axis cs:1.8,0.500833568680945)
--(axis cs:4,0.488815508674739)
--(axis cs:10,0.484062164498056)
--(axis cs:26.6,0.504919120313814)
--(axis cs:50.2,0.527028290141168)
--(axis cs:104.2,0.542460952951285)
--(axis cs:234.6,0.606026582879147)
--(axis cs:487.6,0.674800980952795)
--(axis cs:931.2,0.727064060523255)
--(axis cs:1517.6,0.699625513547601)
--(axis cs:2202.2,0.726572262591961)
--(axis cs:2962.8,0.735695550250715)
--(axis cs:3727.4,0.746822393306675)
--(axis cs:4556.4,0.772525269679222)
--(axis cs:5557.6,0.767632891699461)
--(axis cs:6868.8,0.775469466530345)
--(axis cs:8438.4,0.813885374457214)
--(axis cs:10228,0.826562451370891)
--(axis cs:12588.2,0.836908706668059)
--(axis cs:15643.2,0.834843346716296)
--(axis cs:20459,0.845399726559514)
--(axis cs:23608.4,0.851769448782475)
--(axis cs:24088,0.871693325367132)
--(axis cs:28730.4,0.878167951106805)
--(axis cs:32598.8,0.877746932068067)
--(axis cs:34451,0.880459886149814)
--(axis cs:36173.6,0.891884430355805)
--(axis cs:37779.8,0.896650806442479)
--(axis cs:39233,0.896717566694674)
--(axis cs:40534.2,0.882169223096463)
--(axis cs:41725.2,0.892051223359218)
--(axis cs:42819.2,0.889688743308431)
--(axis cs:43779.8,0.894794188880998)
--(axis cs:44619.8,0.892281574820662)
--(axis cs:45333.2,0.880460584396421)
--(axis cs:45946.2,0.88564080356156)
--(axis cs:46473,0.89710582758928)
--(axis cs:46916.4,0.890192833156474)
--(axis cs:47307.2,0.880900172714258)
--(axis cs:47648.8,0.884423443812026)
--(axis cs:47936.4,0.884448335617967)
--(axis cs:48196.6,0.883982279720772)
--(axis cs:48443.4,0.889512739136993)
--(axis cs:48635.2,0.895125389457145)
--(axis cs:48818.2,0.873538066095309)
--(axis cs:48953,0.891004628339506)
--(axis cs:49087.2,0.894043263507134)
--(axis cs:49217.2,0.893015407482968)
--(axis cs:49329.4,0.902238632556797)
--(axis cs:49425,0.883086091871062)
--(axis cs:49425,0.910525108128938)
--(axis cs:49425,0.910525108128938)
--(axis cs:49329.4,0.914264967443203)
--(axis cs:49217.2,0.907162192517032)
--(axis cs:49087.2,0.911457936492866)
--(axis cs:48953,0.901718971660494)
--(axis cs:48818.2,0.898068333904691)
--(axis cs:48635.2,0.915167410542854)
--(axis cs:48443.4,0.901082060863007)
--(axis cs:48196.6,0.911936520279228)
--(axis cs:47936.4,0.905080864382033)
--(axis cs:47648.8,0.905816156187974)
--(axis cs:47307.2,0.920519427285742)
--(axis cs:46916.4,0.911936366843526)
--(axis cs:46473,0.90857257241072)
--(axis cs:45946.2,0.91169679643844)
--(axis cs:45333.2,0.900195815603579)
--(axis cs:44619.8,0.910734825179338)
--(axis cs:43779.8,0.908577811119002)
--(axis cs:42819.2,0.903212856691569)
--(axis cs:41725.2,0.908658776640782)
--(axis cs:40534.2,0.902746376903537)
--(axis cs:39233,0.909848833305326)
--(axis cs:37779.8,0.904768793557521)
--(axis cs:36173.6,0.915214369644195)
--(axis cs:34451,0.910135313850186)
--(axis cs:32598.8,0.908055867931934)
--(axis cs:28730.4,0.892373248893195)
--(axis cs:24088,0.894588674632868)
--(axis cs:23608.4,0.888070551217525)
--(axis cs:20459,0.899054673440486)
--(axis cs:15643.2,0.881217053283704)
--(axis cs:12588.2,0.87666689333194)
--(axis cs:10228,0.863766348629109)
--(axis cs:8438.4,0.862245825542786)
--(axis cs:6868.8,0.823998533469655)
--(axis cs:5557.6,0.837513908300539)
--(axis cs:4556.4,0.823747930320778)
--(axis cs:3727.4,0.797986806693325)
--(axis cs:2962.8,0.808936049749285)
--(axis cs:2202.2,0.787890937408039)
--(axis cs:1517.6,0.799398886452399)
--(axis cs:931.2,0.804967939476745)
--(axis cs:487.6,0.779147019047205)
--(axis cs:234.6,0.733991017120853)
--(axis cs:104.2,0.726571447048715)
--(axis cs:50.2,0.661081709858832)
--(axis cs:26.6,0.606350079686187)
--(axis cs:10,0.515405835501944)
--(axis cs:4,0.522719691325261)
--(axis cs:1.8,0.532352431319055)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.535068890768472)
--(axis cs:1,0.504327509231528)
--(axis cs:1,0.504327509231528)
--(axis cs:1.6,0.49826864075963)
--(axis cs:1.6,0.494626472846138)
--(axis cs:2.6,0.536908800026052)
--(axis cs:6.6,0.612767430312943)
--(axis cs:9.6,0.629890174858519)
--(axis cs:18.2,0.5029481937991)
--(axis cs:30,0.709149294881269)
--(axis cs:40.6,0.736126555492591)
--(axis cs:58,0.769452766598246)
--(axis cs:84,0.781409859275661)
--(axis cs:104.4,0.796222242493985)
--(axis cs:139.6,0.815154277259926)
--(axis cs:193.6,0.795422942654713)
--(axis cs:264.8,0.837240768328591)
--(axis cs:409.8,0.814927583066632)
--(axis cs:571.2,0.856435846336492)
--(axis cs:819,0.868948450431205)
--(axis cs:1214.2,0.882696571228116)
--(axis cs:1690.8,0.869495929576616)
--(axis cs:2245.2,0.88225222553442)
--(axis cs:2862,0.883575462350818)
--(axis cs:4547.6,0.889663964330244)
--(axis cs:8100.8,0.895447126622131)
--(axis cs:10087.6,0.896725912902015)
--(axis cs:13798.6,0.893616649323182)
--(axis cs:19188.6,0.917521277812866)
--(axis cs:24900,0.924159854053399)
--(axis cs:29554.6,0.929963952383607)
--(axis cs:33695.4,0.923126884380173)
--(axis cs:38245.4,0.933186927743292)
--(axis cs:42851.2,0.951534987115683)
--(axis cs:46810.8,0.937876077020721)
--(axis cs:50068.6,0.943661212788634)
--(axis cs:51038.8,0.943053774347761)
--(axis cs:51079.2,0.948536099994365)
--(axis cs:51079.2,0.947920052558811)
--(axis cs:51079.2,0.93664522908218)
--(axis cs:51079.2,0.944119277581688)
--(axis cs:51079.2,0.948351720973611)
--(axis cs:51079.2,0.941016491686589)
--(axis cs:51079.2,0.944143732636245)
--(axis cs:51079.2,0.932990464536993)
--(axis cs:51079.2,0.938772046534281)
--(axis cs:51079.2,0.943955250979901)
--(axis cs:51079.2,0.940022516172582)
--(axis cs:51079.2,0.941507507217436)
--(axis cs:51079.2,0.940564168243582)
--(axis cs:51079.2,0.935803919017838)
--(axis cs:51079.2,0.955411280982162)
--(axis cs:51079.2,0.955411280982162)
--(axis cs:51079.2,0.956329831756419)
--(axis cs:51079.2,0.955031692782564)
--(axis cs:51079.2,0.952435483827418)
--(axis cs:51079.2,0.957020349020099)
--(axis cs:51079.2,0.959009553465719)
--(axis cs:51079.2,0.955918335463007)
--(axis cs:51079.2,0.950621467363756)
--(axis cs:51079.2,0.949134708313411)
--(axis cs:51079.2,0.957770679026389)
--(axis cs:51079.2,0.957744322418312)
--(axis cs:51079.2,0.96166877091782)
--(axis cs:51079.2,0.956604747441189)
--(axis cs:51079.2,0.957409100005635)
--(axis cs:51038.8,0.957035425652239)
--(axis cs:50068.6,0.962283987211367)
--(axis cs:46810.8,0.954937122979278)
--(axis cs:42851.2,0.954409812884317)
--(axis cs:38245.4,0.953591472256708)
--(axis cs:33695.4,0.949632315619827)
--(axis cs:29554.6,0.939068847616393)
--(axis cs:24900,0.943630545946601)
--(axis cs:19188.6,0.937136722187134)
--(axis cs:13798.6,0.933357750676818)
--(axis cs:10087.6,0.925102087097985)
--(axis cs:8100.8,0.907391673377869)
--(axis cs:4547.6,0.904834835669756)
--(axis cs:2862,0.899033737649182)
--(axis cs:2245.2,0.90017937446558)
--(axis cs:1690.8,0.892527270423384)
--(axis cs:1214.2,0.893168628771884)
--(axis cs:819,0.877813149568795)
--(axis cs:571.2,0.869739353663509)
--(axis cs:409.8,0.865994816933368)
--(axis cs:264.8,0.846166831671409)
--(axis cs:193.6,0.842731857345287)
--(axis cs:139.6,0.830453722740074)
--(axis cs:104.4,0.824186157506015)
--(axis cs:84,0.812379340724339)
--(axis cs:58,0.784052033401754)
--(axis cs:40.6,0.760235844507409)
--(axis cs:30,0.742847105118731)
--(axis cs:18.2,0.7722962062009)
--(axis cs:9.6,0.656179025141481)
--(axis cs:6.6,0.626983769687057)
--(axis cs:2.6,0.567616799973948)
--(axis cs:1.6,0.514601927153862)
--(axis cs:1.6,0.52568935924037)
--(axis cs:1,0.535068890768472)
--(axis cs:1,0.535068890768472)
--cycle;

\addplot [semithick, black, dashed]
table {%
20.2 0.690772
30.2 0.7241348
46.6 0.7613132
64 0.7926354
81.8 0.8167702
118.4 0.8361134
164.6 0.857675
224.8 0.8780832
300.4 0.8925466
389.4 0.9058562
508.4 0.9157056
661.2 0.9253772
849.2 0.931322
1048.6 0.9365572
1287.2 0.9392192
1540.8 0.9431234
2315.8 0.9479148
2984 0.949867
3848.8 0.9512868
4292 0.952174
5290.8 0.9530614
6152.2 0.9543034
6951.2 0.9503992
7244.8 0.953771
7455.4 0.9525286
8045.4 0.9530614
9358 0.9503104
10229.8 0.9455188
10501.2 0.9456076
11480 0.9492458
11823.6 0.9440994
13140.6 0.9440106
13495.2 0.9463178
14875.4 0.9445432
15318 0.9368234
15840.6 0.9417036
16129.2 0.936291
17403.4 0.9366458
20222.6 0.9360248
23187.8 0.9359362
25847.8 0.9311448
29827.2 0.9268854
35197.2 0.9203192
38721 0.9144634
41783.2 0.9114462
46046.8 0.9057676
47575.4 0.902041
48697 0.8992014
49500.6 0.896362
50042.2 0.8946762
};
\addlegendentry{\scriptsize LIBLINEAR}
\addplot [steelblue31119180, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
2.4 0.511979
4.4 0.5092282
10.4 0.5047914
26.8 0.4913932
50.2 0.4895296
104.2 0.508518
234.6 0.6043478
487.6 0.6709846
931.2 0.6995562
1517.6 0.7141084
2202.2 0.724401
2962.8 0.733718
3727.4 0.7461404
4556.4 0.7603372
5557.6 0.7764862
6868.8 0.7925466
8438.4 0.8074532
10228 0.8205856
12588.2 0.8328306
15643.2 0.8448092
20459 0.8578526
23608.4 0.8658384
24088 0.8658384
28730.4 0.878172
32598.8 0.8957408
34451 0.8976042
36173.6 0.8982254
37779.8 0.897249
39233 0.8965396
40534.2 0.8965394
41725.2 0.896717
42819.2 0.896717
43779.8 0.8966282
44619.8 0.8962734
45333.2 0.8964508
45946.2 0.8963622
46473 0.8963622
46916.4 0.8963622
47307.2 0.8963622
47648.8 0.8964508
47936.4 0.8964508
48196.6 0.8964508
48443.4 0.8964508
48635.2 0.8964508
48818.2 0.8964508
48953 0.8964508
49087.2 0.8964508
49217.2 0.8964508
49329.4 0.8964508
49425 0.8964508
};
\addlegendentry{\scriptsize Naive Avg.}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1.8 0.516593
4 0.5057676
10 0.499734
26.6 0.5556346
50.2 0.594055
104.2 0.6345162
234.6 0.6700088
487.6 0.726974
931.2 0.766016
1517.6 0.7495122
2202.2 0.7572316
2962.8 0.7723158
3727.4 0.7724046
4556.4 0.7981366
5557.6 0.8025734
6868.8 0.799734
8438.4 0.8380656
10228 0.8451644
12588.2 0.8567878
15643.2 0.8580302
20459 0.8722272
23608.4 0.86992
24088 0.883141
28730.4 0.8852706
32598.8 0.8929014
34451 0.8952976
36173.6 0.9035494
37779.8 0.9007098
39233 0.9032832
40534.2 0.8924578
41725.2 0.900355
42819.2 0.8964508
43779.8 0.901686
44619.8 0.9015082
45333.2 0.8903282
45946.2 0.8986688
46473 0.9028392
46916.4 0.9010646
47307.2 0.9007098
47648.8 0.8951198
47936.4 0.8947646
48196.6 0.8979594
48443.4 0.8952974
48635.2 0.9051464
48818.2 0.8858032
48953 0.8963618
49087.2 0.9027506
49217.2 0.9000888
49329.4 0.9082518
49425 0.8968056
};
\addlegendentry{\scriptsize OWA}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1 0.5196982
1 0.5196982
1.6 0.511979
1.6 0.5046142
2.6 0.5522628
6.6 0.6198756
9.6 0.6430346
18.2 0.6376222
30 0.7259982
40.6 0.7481812
58 0.7767524
84 0.7968946
104.4 0.8102042
139.6 0.822804
193.6 0.8190774
264.8 0.8417038
409.8 0.8404612
571.2 0.8630876
819 0.8733808
1214.2 0.8879326
1690.8 0.8810116
2245.2 0.8912158
2862 0.8913046
4547.6 0.8972494
8100.8 0.9014194
10087.6 0.910914
13798.6 0.9134872
19188.6 0.927329
24900 0.9338952
29554.6 0.9345164
33695.4 0.9363796
38245.4 0.9433892
42851.2 0.9529724
46810.8 0.9464066
50068.6 0.9529726
51038.8 0.9500446
51079.2 0.9529726
51079.2 0.9522624
51079.2 0.949157
51079.2 0.9509318
51079.2 0.9530612
51079.2 0.9450756
51079.2 0.9473826
51079.2 0.9444544
51079.2 0.9488908
51079.2 0.9504878
51079.2 0.946229
51079.2 0.9482696
51079.2 0.948447
51079.2 0.9456076
};
\addlegendentry{\scriptsize ACOWA}
\end{axis}

\end{tikzpicture}


==> figs/criteo-512-test-acc.tex <==
%
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{229,229,229}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.7\textwidth,
height=0.45\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nonzeros},
xmajorgrids,
xmin=10, xmax=2000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.71, ymax=0.78,
yminorgrids,
ymode=linear,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.740402439329884)
--(axis cs:4,0.740108560670116)
--(axis cs:4,0.740108560670116)
--(axis cs:5,0.741837598547759)
--(axis cs:6,0.742620075610815)
--(axis cs:6.4,0.742620075610815)
--(axis cs:7,0.742620075610815)
--(axis cs:7,0.742620075610815)
--(axis cs:8.4,0.742967932571663)
--(axis cs:9.5,0.743478178202892)
--(axis cs:10.9,0.743558584843554)
--(axis cs:12.1,0.743568261416705)
--(axis cs:14.9,0.743568666050846)
--(axis cs:16.5,0.745194079332333)
--(axis cs:17,0.748712600214708)
--(axis cs:20.3,0.749104061046631)
--(axis cs:22.9,0.750204028854443)
--(axis cs:30.5,0.751139795644336)
--(axis cs:35.3,0.75183236347699)
--(axis cs:39,0.752793749030254)
--(axis cs:44.2,0.753988204295907)
--(axis cs:48.1,0.755505920611067)
--(axis cs:53.4,0.756596493506)
--(axis cs:59.8,0.757443581988929)
--(axis cs:61.8,0.758042448417682)
--(axis cs:67.4,0.758498164766307)
--(axis cs:75,0.758899784984675)
--(axis cs:85.4,0.759711558862324)
--(axis cs:98.1,0.760783200970762)
--(axis cs:113.6,0.761293602399651)
--(axis cs:126.5,0.762298690247477)
--(axis cs:140.2,0.763119617625418)
--(axis cs:156.4,0.763814047962895)
--(axis cs:167.7,0.7644344797945)
--(axis cs:182.3,0.764664626474023)
--(axis cs:202.9,0.765184903708199)
--(axis cs:220.7,0.765667999010815)
--(axis cs:240.1,0.765917404051868)
--(axis cs:265,0.766179310403427)
--(axis cs:286.6,0.766567949219575)
--(axis cs:320.9,0.766761457338813)
--(axis cs:358.9,0.767612373631217)
--(axis cs:383.3,0.76814353281206)
--(axis cs:414.8,0.768518728627888)
--(axis cs:451,0.768765455032704)
--(axis cs:494.2,0.769280913856791)
--(axis cs:548.3,0.76961830288851)
--(axis cs:610.3,0.770007529507635)
--(axis cs:670.8,0.7703111506717)
--(axis cs:741.8,0.770695424139792)
--(axis cs:827,0.771015690595983)
--(axis cs:919.1,0.771478819911463)
--(axis cs:1029.8,0.771964858262189)
--(axis cs:1148.7,0.772293972457701)
--(axis cs:1265.5,0.772528164513563)
--(axis cs:1405.3,0.77285217653434)
--(axis cs:1589.2,0.773059856795235)
--(axis cs:1793.9,0.773349175972828)
--(axis cs:2057.6,0.773529268882044)
--(axis cs:2382.7,0.77378503860063)
--(axis cs:2785.7,0.773669962791921)
--(axis cs:3256.3,0.773423416070942)
--(axis cs:3843.6,0.773141231927064)
--(axis cs:4528.1,0.773075499505904)
--(axis cs:5384,0.77244846823738)
--(axis cs:6435.3,0.771530450376308)
--(axis cs:7751.4,0.770824550378638)
--(axis cs:9351.5,0.768206659564837)
--(axis cs:11297.5,0.767305943806053)
--(axis cs:13678.7,0.764836998888205)
--(axis cs:16572.8,0.762825969661268)
--(axis cs:20066.3,0.759407008943507)
--(axis cs:24460.2,0.756796684417705)
--(axis cs:29962.1,0.753551822806034)
--(axis cs:36548.6,0.750286296447762)
--(axis cs:45839.9,0.747149683586106)
--(axis cs:58173.5,0.742312414348354)
--(axis cs:70872,0.739240176560699)
--(axis cs:82961,0.734768029168377)
--(axis cs:99604.2,0.730445029552712)
--(axis cs:150376.8,0.727551381654227)
--(axis cs:150376.8,0.729543018345773)
--(axis cs:150376.8,0.729543018345773)
--(axis cs:99604.2,0.732451170447288)
--(axis cs:82961,0.736889170831623)
--(axis cs:70872,0.741248223439301)
--(axis cs:58173.5,0.747018785651646)
--(axis cs:45839.9,0.748645316413894)
--(axis cs:36548.6,0.754162103552238)
--(axis cs:29962.1,0.757777777193966)
--(axis cs:24460.2,0.760926315582295)
--(axis cs:20066.3,0.766418791056493)
--(axis cs:16572.8,0.769361430338732)
--(axis cs:13678.7,0.770682401111795)
--(axis cs:11297.5,0.773063856193947)
--(axis cs:9351.5,0.771883340435163)
--(axis cs:7751.4,0.775637849621362)
--(axis cs:6435.3,0.775700349623692)
--(axis cs:5384,0.77657893176262)
--(axis cs:4528.1,0.776192300494096)
--(axis cs:3843.6,0.775911368072936)
--(axis cs:3256.3,0.774929983929059)
--(axis cs:2785.7,0.774907037208079)
--(axis cs:2382.7,0.77527536139937)
--(axis cs:2057.6,0.774491731117956)
--(axis cs:1793.9,0.774577624027172)
--(axis cs:1589.2,0.774173743204765)
--(axis cs:1405.3,0.773778423465659)
--(axis cs:1265.5,0.773224835486437)
--(axis cs:1148.7,0.773005027542299)
--(axis cs:1029.8,0.772369941737811)
--(axis cs:919.1,0.771873380088537)
--(axis cs:827,0.771347709404017)
--(axis cs:741.8,0.771008575860208)
--(axis cs:670.8,0.7706622493283)
--(axis cs:610.3,0.770467870492365)
--(axis cs:548.3,0.770064897111491)
--(axis cs:494.2,0.769655686143209)
--(axis cs:451,0.769139944967296)
--(axis cs:414.8,0.768898671372112)
--(axis cs:383.3,0.76853786718794)
--(axis cs:358.9,0.768199626368783)
--(axis cs:320.9,0.767361342661187)
--(axis cs:286.6,0.767063050780425)
--(axis cs:265,0.766727089596573)
--(axis cs:240.1,0.766376995948132)
--(axis cs:220.7,0.766054400989185)
--(axis cs:202.9,0.765599896291801)
--(axis cs:182.3,0.765325373525977)
--(axis cs:167.7,0.7649267202055)
--(axis cs:156.4,0.764299352037105)
--(axis cs:140.2,0.763636782374582)
--(axis cs:126.5,0.762818109752523)
--(axis cs:113.6,0.761684397600349)
--(axis cs:98.1,0.761258199029238)
--(axis cs:85.4,0.760200041137676)
--(axis cs:75,0.759334615015325)
--(axis cs:67.4,0.758946035233692)
--(axis cs:61.8,0.758512751582318)
--(axis cs:59.8,0.757888018011071)
--(axis cs:53.4,0.757036906494)
--(axis cs:48.1,0.755953879388933)
--(axis cs:44.2,0.754587995704093)
--(axis cs:39,0.753203650969746)
--(axis cs:35.3,0.75233363652301)
--(axis cs:30.5,0.751538004355664)
--(axis cs:22.9,0.751005571145557)
--(axis cs:20.3,0.749907738953369)
--(axis cs:17,0.749043799785292)
--(axis cs:16.5,0.746455920667667)
--(axis cs:14.9,0.743850133949154)
--(axis cs:12.1,0.743849538583295)
--(axis cs:10.9,0.743839815156446)
--(axis cs:9.5,0.743800821797108)
--(axis cs:8.4,0.743646267428337)
--(axis cs:7,0.742900324389185)
--(axis cs:7,0.742900324389185)
--(axis cs:6.4,0.742900324389185)
--(axis cs:6,0.742900324389185)
--(axis cs:5,0.742113801452241)
--(axis cs:4,0.740402439329884)
--(axis cs:4,0.740402439329884)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:2.1,0.697473058161386)
--(axis cs:2.1,0.652607341838613)
--(axis cs:4,0.742508835689981)
--(axis cs:4,0.742508835689981)
--(axis cs:4,0.742508835689981)
--(axis cs:4,0.742508835689981)
--(axis cs:4,0.742508835689981)
--(axis cs:6,0.743420534450217)
--(axis cs:6,0.743420534450217)
--(axis cs:6,0.743420534450217)
--(axis cs:6.1,0.743429987419205)
--(axis cs:7,0.743521098145535)
--(axis cs:7,0.743521098145535)
--(axis cs:7.2,0.743521098145535)
--(axis cs:9.1,0.743554930697607)
--(axis cs:13.1,0.74357001334583)
--(axis cs:14.7,0.74357001334583)
--(axis cs:16,0.74357001334583)
--(axis cs:16.1,0.74357001334583)
--(axis cs:16.8,0.74357001334583)
--(axis cs:17.4,0.74357001334583)
--(axis cs:18.3,0.74357001334583)
--(axis cs:19.1,0.74357001334583)
--(axis cs:22.8,0.74357001334583)
--(axis cs:25.3,0.743957765029595)
--(axis cs:29.4,0.745094298247693)
--(axis cs:33.4,0.746374856843836)
--(axis cs:39.4,0.748525067890448)
--(axis cs:43.3,0.749631035257122)
--(axis cs:49.2,0.750889289057856)
--(axis cs:52.1,0.751932219319989)
--(axis cs:58,0.752806059813234)
--(axis cs:65.8,0.7538327423615)
--(axis cs:83.6,0.754952206667501)
--(axis cs:100.5,0.755862399613444)
--(axis cs:117.8,0.756765962625615)
--(axis cs:133.5,0.757635130619868)
--(axis cs:150.8,0.758548719252333)
--(axis cs:169.1,0.759455932254631)
--(axis cs:193.2,0.760324696601383)
--(axis cs:224.7,0.761166185406964)
--(axis cs:266.7,0.761937444117604)
--(axis cs:313.5,0.762699148580143)
--(axis cs:361.9,0.763364275166219)
--(axis cs:429.3,0.763999843127229)
--(axis cs:506,0.764602607241596)
--(axis cs:596.5,0.765158150428632)
--(axis cs:690.1,0.765729396010347)
--(axis cs:816.4,0.766293916846091)
--(axis cs:983.4,0.76690294158735)
--(axis cs:1178,0.767524306023285)
--(axis cs:1377.7,0.768137705206235)
--(axis cs:1607.8,0.768727874871138)
--(axis cs:1908.1,0.769338514439845)
--(axis cs:2285.2,0.769924114354378)
--(axis cs:2774.9,0.770538371562275)
--(axis cs:3371.2,0.771151101558062)
--(axis cs:4096.4,0.771776895081464)
--(axis cs:5018.7,0.772410873874044)
--(axis cs:6168.6,0.773063443201881)
--(axis cs:7565.1,0.773717509111923)
--(axis cs:9308.3,0.774401649631738)
--(axis cs:11446,0.775098488170789)
--(axis cs:14073,0.775783269704232)
--(axis cs:17274.4,0.776446881147515)
--(axis cs:21232.1,0.77708937309455)
--(axis cs:26115.9,0.777709100431468)
--(axis cs:32277.9,0.778320773353698)
--(axis cs:40967.7,0.778898852814827)
--(axis cs:49878.1,0.779467517337093)
--(axis cs:66407.4,0.780011218867024)
--(axis cs:92515.9,0.780525349187382)
--(axis cs:116037,0.781009228085657)
--(axis cs:134654.2,0.781430895495123)
--(axis cs:153022.9,0.781830182445539)
--(axis cs:310360.5,0.782195644849376)
--(axis cs:444410.3,0.78255198755355)
--(axis cs:516245.8,0.782847954991761)
--(axis cs:555577.6,0.783100213497333)
--(axis cs:578720.3,0.783281838759934)
--(axis cs:593668.8,0.783402778860072)
--(axis cs:593668.8,0.783726621139928)
--(axis cs:593668.8,0.783726621139928)
--(axis cs:578720.3,0.783614761240066)
--(axis cs:555577.6,0.783435986502667)
--(axis cs:516245.8,0.783209045008239)
--(axis cs:444410.3,0.78291801244645)
--(axis cs:310360.5,0.782570955150624)
--(axis cs:153022.9,0.782192817554461)
--(axis cs:134654.2,0.781779904504877)
--(axis cs:116037,0.781350971914343)
--(axis cs:92515.9,0.780891450812618)
--(axis cs:66407.4,0.780360781132976)
--(axis cs:49878.1,0.779819282662907)
--(axis cs:40967.7,0.779258947185173)
--(axis cs:32277.9,0.778661226646302)
--(axis cs:26115.9,0.778041299568532)
--(axis cs:21232.1,0.77742142690545)
--(axis cs:17274.4,0.776786318852485)
--(axis cs:14073,0.776118330295768)
--(axis cs:11446,0.775415511829212)
--(axis cs:9308.3,0.774726750368262)
--(axis cs:7565.1,0.774038690888077)
--(axis cs:6168.6,0.773370356798119)
--(axis cs:5018.7,0.772716726125956)
--(axis cs:4096.4,0.772090904918536)
--(axis cs:3371.2,0.771471298441938)
--(axis cs:2774.9,0.770863828437725)
--(axis cs:2285.2,0.770262285645622)
--(axis cs:1908.1,0.769679685560155)
--(axis cs:1607.8,0.769067925128862)
--(axis cs:1377.7,0.768455694793765)
--(axis cs:1178,0.767842693976715)
--(axis cs:983.4,0.76721725841265)
--(axis cs:816.4,0.76661748315391)
--(axis cs:690.1,0.766040203989653)
--(axis cs:596.5,0.765475049571368)
--(axis cs:506,0.764914992758404)
--(axis cs:429.3,0.764335756872771)
--(axis cs:361.9,0.763698924833782)
--(axis cs:313.5,0.763035451419857)
--(axis cs:266.7,0.762271355882396)
--(axis cs:224.7,0.761487814593036)
--(axis cs:193.2,0.760651303398617)
--(axis cs:169.1,0.759789667745369)
--(axis cs:150.8,0.758890880747667)
--(axis cs:133.5,0.757969269380132)
--(axis cs:117.8,0.757104437374385)
--(axis cs:100.5,0.756210200386556)
--(axis cs:83.6,0.7552719933325)
--(axis cs:65.8,0.7541614576385)
--(axis cs:58,0.753119940186766)
--(axis cs:52.1,0.752250580680011)
--(axis cs:49.2,0.751192510942144)
--(axis cs:43.3,0.749936564742878)
--(axis cs:39.4,0.748830132109552)
--(axis cs:33.4,0.746673943156164)
--(axis cs:29.4,0.745377101752307)
--(axis cs:25.3,0.744239434970405)
--(axis cs:22.8,0.74385098665417)
--(axis cs:19.1,0.74385098665417)
--(axis cs:18.3,0.74385098665417)
--(axis cs:17.4,0.74385098665417)
--(axis cs:16.8,0.74385098665417)
--(axis cs:16.1,0.74385098665417)
--(axis cs:16,0.74385098665417)
--(axis cs:14.7,0.74385098665417)
--(axis cs:13.1,0.74385098665417)
--(axis cs:9.1,0.743835269302393)
--(axis cs:7.2,0.743803301854465)
--(axis cs:7,0.743803301854465)
--(axis cs:7,0.743803301854465)
--(axis cs:6.1,0.743713412580795)
--(axis cs:6,0.743703065549783)
--(axis cs:6,0.743703065549783)
--(axis cs:6,0.743703065549783)
--(axis cs:4,0.742795964310019)
--(axis cs:4,0.742795964310019)
--(axis cs:4,0.742795964310019)
--(axis cs:4,0.742795964310019)
--(axis cs:4,0.742795964310019)
--(axis cs:2.1,0.697473058161386)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.15]
(axis cs:2,0.668094129902267)
--(axis cs:2,0.667812070097733)
--(axis cs:3.8,0.740284077455645)
--(axis cs:4,0.742508835689981)
--(axis cs:4,0.742508835689981)
--(axis cs:4,0.742508835689981)
--(axis cs:4.1,0.742508835689981)
--(axis cs:6,0.743420403581865)
--(axis cs:6,0.743420534450217)
--(axis cs:6,0.743420534450217)
--(axis cs:6,0.743420534450217)
--(axis cs:6.2,0.738783577644401)
--(axis cs:7,0.743521098145535)
--(axis cs:7,0.727220155744813)
--(axis cs:7.2,0.743522580344731)
--(axis cs:9.1,0.613324970535362)
--(axis cs:13,0.743569661511796)
--(axis cs:13.8,0.74357001334583)
--(axis cs:16.1,0.744837840040233)
--(axis cs:16.3,0.743712829157572)
--(axis cs:16.7,0.745022531651387)
--(axis cs:17.4,0.745025108787382)
--(axis cs:17.6,0.745025454080999)
--(axis cs:18.9,0.743286934605236)
--(axis cs:21,0.744647533668151)
--(axis cs:23.3,0.749792950336922)
--(axis cs:27.3,0.749696606878731)
--(axis cs:29.9,0.749503883912976)
--(axis cs:33.7,0.753081360557195)
--(axis cs:39.8,0.749882938845555)
--(axis cs:43.3,0.609482163745598)
--(axis cs:48.8,0.606157295736455)
--(axis cs:51.4,0.596162437021755)
--(axis cs:56.7,0.604500619028408)
--(axis cs:63.5,0.629590199673286)
--(axis cs:76.8,0.756548277082645)
--(axis cs:94.4,0.640546430923442)
--(axis cs:109.7,0.649960149564104)
--(axis cs:124.9,0.647194565975152)
--(axis cs:140.2,0.647030400582404)
--(axis cs:156.7,0.63807671700059)
--(axis cs:174.3,0.640505240809305)
--(axis cs:200.4,0.651753306978806)
--(axis cs:229.7,0.661358056210726)
--(axis cs:269.1,0.765306953983133)
--(axis cs:313.5,0.682418334083423)
--(axis cs:359,0.690502795460954)
--(axis cs:418.1,0.69884084441519)
--(axis cs:488.8,0.702434754791024)
--(axis cs:569.8,0.707139615234625)
--(axis cs:659.9,0.711602790180265)
--(axis cs:760.4,0.714715630899329)
--(axis cs:902.2,0.768278152673169)
--(axis cs:1073.5,0.740314674548327)
--(axis cs:1257.5,0.768590684370952)
--(axis cs:1449.8,0.768639023914003)
--(axis cs:1680.2,0.769905147217177)
--(axis cs:1974.9,0.768757264019229)
--(axis cs:2344.1,0.76936888695199)
--(axis cs:2808.3,0.768968816441528)
--(axis cs:3371.2,0.769622063264243)
--(axis cs:4047.9,0.769540466205481)
--(axis cs:4881.3,0.769501197640865)
--(axis cs:5928.3,0.769249539211178)
--(axis cs:7167.1,0.769306996798331)
--(axis cs:8672.8,0.768712699045997)
--(axis cs:10549.5,0.76759673829775)
--(axis cs:12765.5,0.771087155800989)
--(axis cs:15471.9,0.771010343412605)
--(axis cs:18767.8,0.769444501856577)
--(axis cs:22776.4,0.769962135375219)
--(axis cs:27560.3,0.768342106696336)
--(axis cs:33851.2,0.76546862926318)
--(axis cs:42228.9,0.764184096385862)
--(axis cs:50555.5,0.762845778493518)
--(axis cs:66407.4,0.761169536158104)
--(axis cs:90759.8,0.757624963916751)
--(axis cs:113202.9,0.754696750519067)
--(axis cs:131246,0.75134223114369)
--(axis cs:146113.4,0.74971369888107)
--(axis cs:249508.7,0.747002063418574)
--(axis cs:249508.7,0.750850136581426)
--(axis cs:249508.7,0.750850136581426)
--(axis cs:146113.4,0.75443150111893)
--(axis cs:131246,0.756010168856309)
--(axis cs:113202.9,0.758618849480933)
--(axis cs:90759.8,0.762556836083249)
--(axis cs:66407.4,0.765571463841896)
--(axis cs:50555.5,0.767322021506482)
--(axis cs:42228.9,0.768658503614138)
--(axis cs:33851.2,0.76954137073682)
--(axis cs:27560.3,0.772343293303664)
--(axis cs:22776.4,0.772786864624781)
--(axis cs:18767.8,0.773364498143423)
--(axis cs:15471.9,0.773781256587395)
--(axis cs:12765.5,0.773503644199011)
--(axis cs:10549.5,0.77510886170225)
--(axis cs:8672.8,0.774721300954003)
--(axis cs:7167.1,0.774795803201669)
--(axis cs:5928.3,0.774156660788822)
--(axis cs:4881.3,0.773706602359135)
--(axis cs:4047.9,0.773204933794519)
--(axis cs:3371.2,0.772574536735757)
--(axis cs:2808.3,0.772274183558472)
--(axis cs:2344.1,0.77204951304801)
--(axis cs:1974.9,0.771669935980771)
--(axis cs:1680.2,0.771114852782823)
--(axis cs:1449.8,0.771148176085997)
--(axis cs:1257.5,0.770743315629048)
--(axis cs:1073.5,0.784494725451673)
--(axis cs:902.2,0.770030647326831)
--(axis cs:760.4,0.796934969100671)
--(axis cs:659.9,0.797957809819735)
--(axis cs:569.8,0.799306184765375)
--(axis cs:488.8,0.800938445208976)
--(axis cs:418.1,0.80181455558481)
--(axis cs:359,0.805886804539046)
--(axis cs:313.5,0.808773665916577)
--(axis cs:269.1,0.765961446016867)
--(axis cs:229.7,0.819326743789274)
--(axis cs:200.4,0.823627493021194)
--(axis cs:174.3,0.827343959190695)
--(axis cs:156.7,0.82748228299941)
--(axis cs:140.2,0.821929999417596)
--(axis cs:124.9,0.820519434024848)
--(axis cs:109.7,0.817859050435896)
--(axis cs:94.4,0.821068169076558)
--(axis cs:76.8,0.761032722917355)
--(axis cs:63.5,0.825221800326714)
--(axis cs:56.7,0.836789780971592)
--(axis cs:51.4,0.839682762978245)
--(axis cs:48.8,0.832230504263545)
--(axis cs:43.3,0.829913636254402)
--(axis cs:39.8,0.755745461154445)
--(axis cs:33.7,0.753556039442805)
--(axis cs:29.9,0.754856316087024)
--(axis cs:27.3,0.753927193121269)
--(axis cs:23.3,0.753025649663078)
--(axis cs:21,0.748749266331849)
--(axis cs:18.9,0.746116465394764)
--(axis cs:17.6,0.745276545919001)
--(axis cs:17.4,0.745276091212618)
--(axis cs:16.7,0.745276868348613)
--(axis cs:16.3,0.744993770842428)
--(axis cs:16.1,0.745313959959767)
--(axis cs:13.8,0.74385098665417)
--(axis cs:13,0.743850738488204)
--(axis cs:9.1,0.811428229464638)
--(axis cs:7.2,0.743808019655269)
--(axis cs:7,0.752211244255187)
--(axis cs:7,0.743803301854465)
--(axis cs:6.2,0.746085822355599)
--(axis cs:6,0.743703065549783)
--(axis cs:6,0.743703065549783)
--(axis cs:6,0.743703065549783)
--(axis cs:6,0.743702996418135)
--(axis cs:4.1,0.742795964310019)
--(axis cs:4,0.742795964310019)
--(axis cs:4,0.742795964310019)
--(axis cs:4,0.742795964310019)
--(axis cs:3.8,0.743531722544355)
--(axis cs:2,0.668094129902267)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.25642998665417)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:6.4,0.743503618483168)
--(axis cs:8.9,0.743560674057678)
--(axis cs:11.4,0.743567522878385)
--(axis cs:12.5,0.743564946366365)
--(axis cs:14.7,0.74357001334583)
--(axis cs:16,0.74357001334583)
--(axis cs:16.8,0.74357001334583)
--(axis cs:22.9,0.743685759197662)
--(axis cs:30.8,0.744012896505353)
--(axis cs:32.3,0.748431256828598)
--(axis cs:45.2,0.750951076152884)
--(axis cs:55.9,0.753014656228393)
--(axis cs:73.2,0.755113973389789)
--(axis cs:94.7,0.757692719439545)
--(axis cs:113.4,0.759692998849516)
--(axis cs:132.6,0.761547513178336)
--(axis cs:150.6,0.763261325012036)
--(axis cs:179.7,0.764628180837099)
--(axis cs:232,0.765718913492601)
--(axis cs:310.3,0.766901285469608)
--(axis cs:406.9,0.768152471710241)
--(axis cs:578.9,0.769203854403581)
--(axis cs:784.8,0.769958117011529)
--(axis cs:1091,0.770903603853373)
--(axis cs:1447.3,0.771928485989492)
--(axis cs:1967.6,0.772705390979187)
--(axis cs:2703,0.77360149374829)
--(axis cs:3612.3,0.774497266496627)
--(axis cs:4811.5,0.775463999901589)
--(axis cs:6871.3,0.776394124666851)
--(axis cs:9889.8,0.776620538164184)
--(axis cs:15466.5,0.776772777029978)
--(axis cs:25401,0.775232481611154)
--(axis cs:33746.7,0.774994623944803)
--(axis cs:59603.8,0.765617854160232)
--(axis cs:77059.3,0.762870467682732)
--(axis cs:90662.2,0.755748329082939)
--(axis cs:101728.7,0.749951458271721)
--(axis cs:111916.7,0.748223657524629)
--(axis cs:124374.8,0.74603075536761)
--(axis cs:137641.9,0.743109530254953)
--(axis cs:152559.1,0.74241241638278)
--(axis cs:152559.1,0.75082638361722)
--(axis cs:152559.1,0.75082638361722)
--(axis cs:137641.9,0.758303669745047)
--(axis cs:124374.8,0.75662024463239)
--(axis cs:111916.7,0.75713014247537)
--(axis cs:101728.7,0.761347741728279)
--(axis cs:90662.2,0.764224670917061)
--(axis cs:77059.3,0.768634532317268)
--(axis cs:59603.8,0.768788145839768)
--(axis cs:33746.7,0.777184776055197)
--(axis cs:25401,0.776383318388846)
--(axis cs:15466.5,0.777338222970022)
--(axis cs:9889.8,0.777228661835816)
--(axis cs:6871.3,0.77680247533315)
--(axis cs:4811.5,0.776412400098411)
--(axis cs:3612.3,0.775307533503373)
--(axis cs:2703,0.77414730625171)
--(axis cs:1967.6,0.773494809020813)
--(axis cs:1447.3,0.772552714010508)
--(axis cs:1091,0.771497596146627)
--(axis cs:784.8,0.770571082988471)
--(axis cs:578.9,0.76962074559642)
--(axis cs:406.9,0.768576328289759)
--(axis cs:310.3,0.767353914530392)
--(axis cs:232,0.766057686507399)
--(axis cs:179.7,0.764888019162901)
--(axis cs:150.6,0.763728674987964)
--(axis cs:132.6,0.762002286821664)
--(axis cs:113.4,0.760234801150484)
--(axis cs:94.7,0.758182480560455)
--(axis cs:73.2,0.756209026610211)
--(axis cs:55.9,0.754275943771607)
--(axis cs:45.2,0.752278723847116)
--(axis cs:32.3,0.750064943171402)
--(axis cs:30.8,0.745765103494647)
--(axis cs:22.9,0.744049640802338)
--(axis cs:16.8,0.74385098665417)
--(axis cs:16,0.74385098665417)
--(axis cs:14.7,0.74385098665417)
--(axis cs:12.5,0.743849253633635)
--(axis cs:11.4,0.743847677121615)
--(axis cs:8.9,0.743835925942322)
--(axis cs:6.4,0.743829181516832)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.25642998665417)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1,0.25614901334583)
--(axis cs:1.9,0.25614901334583)
--(axis cs:8,0.743559951173505)
--(axis cs:14,0.74356901334583)
--(axis cs:15.6,0.743569880171427)
--(axis cs:17,0.74357001334583)
--(axis cs:17,0.74357001334583)
--(axis cs:18,0.743569615663904)
--(axis cs:19.3,0.74357001334583)
--(axis cs:21.1,0.74357001334583)
--(axis cs:23.1,0.74357001334583)
--(axis cs:29.8,0.743786909262168)
--(axis cs:34.5,0.744634564198875)
--(axis cs:41.4,0.748062617172635)
--(axis cs:53.5,0.750203599791867)
--(axis cs:63.7,0.75211977364995)
--(axis cs:78.1,0.753900864825653)
--(axis cs:103.6,0.755711808727469)
--(axis cs:132.4,0.757523321716273)
--(axis cs:160.2,0.759250196722841)
--(axis cs:185.9,0.760752099602459)
--(axis cs:205.6,0.762216268953585)
--(axis cs:246.3,0.763569303084881)
--(axis cs:293.2,0.764637138183585)
--(axis cs:353.1,0.765610186785259)
--(axis cs:429.2,0.766577196653109)
--(axis cs:548.2,0.767678857460318)
--(axis cs:714.5,0.768665207882572)
--(axis cs:1003.9,0.769463613778252)
--(axis cs:1200.3,0.770290203941874)
--(axis cs:1632,0.771077622234343)
--(axis cs:2107.9,0.771850179972969)
--(axis cs:3123.8,0.772578021145613)
--(axis cs:3974.8,0.773353864819068)
--(axis cs:5561.2,0.774145548845851)
--(axis cs:8196.3,0.774977062886249)
--(axis cs:12493.9,0.775902597002334)
--(axis cs:20247.1,0.776849083399394)
--(axis cs:35235.4,0.777715488484595)
--(axis cs:65579.2,0.778536874482482)
--(axis cs:186338.8,0.779485185465728)
--(axis cs:377822.3,0.780407569807959)
--(axis cs:417787,0.78077451296348)
--(axis cs:417787,0.78109968703652)
--(axis cs:417787,0.78109968703652)
--(axis cs:377822.3,0.780685230192041)
--(axis cs:186338.8,0.779809414534272)
--(axis cs:65579.2,0.778869525517519)
--(axis cs:35235.4,0.778069711515405)
--(axis cs:20247.1,0.777223316600606)
--(axis cs:12493.9,0.776258802997666)
--(axis cs:8196.3,0.775297137113751)
--(axis cs:5561.2,0.774451451154149)
--(axis cs:3974.8,0.773644935180932)
--(axis cs:3123.8,0.772912978854387)
--(axis cs:2107.9,0.772164220027031)
--(axis cs:1632,0.771393377765657)
--(axis cs:1200.3,0.770638596058126)
--(axis cs:1003.9,0.769863586221748)
--(axis cs:714.5,0.768996592117428)
--(axis cs:548.2,0.767993142539682)
--(axis cs:429.2,0.766904203346891)
--(axis cs:353.1,0.765889013214741)
--(axis cs:293.2,0.764924861816415)
--(axis cs:246.3,0.763884096915119)
--(axis cs:205.6,0.762536931046415)
--(axis cs:185.9,0.761084700397541)
--(axis cs:160.2,0.759590603277159)
--(axis cs:132.4,0.757897878283727)
--(axis cs:103.6,0.756037591272531)
--(axis cs:78.1,0.754220135174347)
--(axis cs:63.7,0.75238802635005)
--(axis cs:53.5,0.750550600208133)
--(axis cs:41.4,0.748383782827365)
--(axis cs:34.5,0.744945235801125)
--(axis cs:29.8,0.744071090737832)
--(axis cs:23.1,0.74385098665417)
--(axis cs:21.1,0.74385098665417)
--(axis cs:19.3,0.74385098665417)
--(axis cs:18,0.743850784336096)
--(axis cs:17,0.74385098665417)
--(axis cs:17,0.74385098665417)
--(axis cs:15.6,0.743850919828573)
--(axis cs:14,0.74384998665417)
--(axis cs:8,0.743840448826495)
--(axis cs:1.9,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--(axis cs:1,0.25642998665417)
--cycle;

\addplot [semithick, steelblue31119180, line width=1.5]
table {%
4 0.7402555
4 0.7402555
5 0.7419757
6 0.7427602
6.4 0.7427602
7 0.7427602
7 0.7427602
8.4 0.7433071
9.5 0.7436395
10.9 0.7436992
12.1 0.7437089
14.9 0.7437094
16.5 0.745825
17 0.7488782
20.3 0.7495059
22.9 0.7506048
30.5 0.7513389
35.3 0.752083
39 0.7529987
44.2 0.7542881
48.1 0.7557299
53.4 0.7568167
59.8 0.7576658
61.8 0.7582776
67.4 0.7587221
75 0.7591172
85.4 0.7599558
98.1 0.7610207
113.6 0.761489
126.5 0.7625584
140.2 0.7633782
156.4 0.7640567
167.7 0.7646806
182.3 0.764995
202.9 0.7653924
220.7 0.7658612
240.1 0.7661472
265 0.7664532
286.6 0.7668155
320.9 0.7670614
358.9 0.767906
383.3 0.7683407
414.8 0.7687087
451 0.7689527
494.2 0.7694683
548.3 0.7698416
610.3 0.7702377
670.8 0.7704867
741.8 0.770852
827 0.7711817
919.1 0.7716761
1029.8 0.7721674
1148.7 0.7726495
1265.5 0.7728765
1405.3 0.7733153
1589.2 0.7736168
1793.9 0.7739634
2057.6 0.7740105
2382.7 0.7745302
2785.7 0.7742885
3256.3 0.7741767
3843.6 0.7745263
4528.1 0.7746339
5384 0.7745137
6435.3 0.7736154
7751.4 0.7732312
9351.5 0.770045
11297.5 0.7701849
13678.7 0.7677597
16572.8 0.7660937
20066.3 0.7629129
24460.2 0.7588615
29962.1 0.7556648
36548.6 0.7522242
45839.9 0.7478975
58173.5 0.7446656
70872 0.7402442
82961 0.7358286
99604.2 0.7314481
150376.8 0.7285472
};
%
\addplot [semithick, darkorange25512714]
table {%
2.1 0.6750402
4 0.7426524
4 0.7426524
4 0.7426524
4 0.7426524
4 0.7426524
6 0.7435618
6 0.7435618
6 0.7435618
6.1 0.7435717
7 0.7436622
7 0.7436622
7.2 0.7436622
9.1 0.7436951
13.1 0.7437105
14.7 0.7437105
16 0.7437105
16.1 0.7437105
16.8 0.7437105
17.4 0.7437105
18.3 0.7437105
19.1 0.7437105
22.8 0.7437105
25.3 0.7440986
29.4 0.7452357
33.4 0.7465244
39.4 0.7486776
43.3 0.7497838
49.2 0.7510409
52.1 0.7520914
58 0.752963
65.8 0.7539971
83.6 0.7551121
100.5 0.7560363
117.8 0.7569352
133.5 0.7578022
150.8 0.7587198
169.1 0.7596228
193.2 0.760488
224.7 0.761327
266.7 0.7621044
313.5 0.7628673
361.9 0.7635316
429.3 0.7641678
506 0.7647588
596.5 0.7653166
690.1 0.7658848
816.4 0.7664557
983.4 0.7670601
1178 0.7676835
1377.7 0.7682967
1607.8 0.7688979
1908.1 0.7695091
2285.2 0.7700932
2774.9 0.7707011
3371.2 0.7713112
4096.4 0.7719339
5018.7 0.7725638
6168.6 0.7732169
7565.1 0.7738781
9308.3 0.7745642
11446 0.775257
14073 0.7759508
17274.4 0.7766166
21232.1 0.7772554
26115.9 0.7778752
32277.9 0.778491
40967.7 0.7790789
49878.1 0.7796434
66407.4 0.780186
92515.9 0.7807084
116037 0.7811801
134654.2 0.7816054
153022.9 0.7820115
310360.5 0.7823833
444410.3 0.782735
516245.8 0.7830285
555577.6 0.7832681
578720.3 0.7834483
593668.8 0.7835647
};
%
\addplot [semithick, forestgreen4416044]
table {%
2 0.6679531
3.8 0.7419079
4 0.7426524
4 0.7426524
4 0.7426524
4.1 0.7426524
6 0.7435617
6 0.7435618
6 0.7435618
6 0.7435618
6.2 0.7424347
7 0.7436622
7 0.7397157
7.2 0.7436653
9.1 0.7123766
13 0.7437102
13.8 0.7437105
16.1 0.7450759
16.3 0.7443533
16.7 0.7451497
17.4 0.7451506
17.6 0.745151
18.9 0.7447017
21 0.7466984
23.3 0.7514093
27.3 0.7518119
29.9 0.7521801
33.7 0.7533187
39.8 0.7528142
43.3 0.7196979
48.8 0.7191939
51.4 0.7179226
56.7 0.7206452
63.5 0.727406
76.8 0.7587905
94.4 0.7308073
109.7 0.7339096
124.9 0.733857
140.2 0.7344802
156.7 0.7327795
174.3 0.7339246
200.4 0.7376904
229.7 0.7403424
269.1 0.7656342
313.5 0.745596
359 0.7481948
418.1 0.7503277
488.8 0.7516866
569.8 0.7532229
659.9 0.7547803
760.4 0.7558253
902.2 0.7691544
1073.5 0.7624047
1257.5 0.769667
1449.8 0.7698936
1680.2 0.77051
1974.9 0.7702136
2344.1 0.7707092
2808.3 0.7706215
3371.2 0.7710983
4047.9 0.7713727
4881.3 0.7716039
5928.3 0.7717031
7167.1 0.7720514
8672.8 0.771717
10549.5 0.7713528
12765.5 0.7722954
15471.9 0.7723958
18767.8 0.7714045
22776.4 0.7713745
27560.3 0.7703427
33851.2 0.767505
42228.9 0.7664213
50555.5 0.7650839
66407.4 0.7633705
90759.8 0.7600909
113202.9 0.7566578
131246 0.7536762
146113.4 0.7520726
249508.7 0.7489261
};
%
\addplot [semithick, crimson2143940]
table {%
1 0.2562895
1 0.2562895
1 0.2562895
1 0.2562895
1 0.2562895
1 0.2562895
1 0.2562895
6.4 0.7436664
8.9 0.7436983
11.4 0.7437076
12.5 0.7437071
14.7 0.7437105
16 0.7437105
16.8 0.7437105
22.9 0.7438677
30.8 0.744889
32.3 0.7492481
45.2 0.7516149
55.9 0.7536453
73.2 0.7556615
94.7 0.7579376
113.4 0.7599639
132.6 0.7617749
150.6 0.763495
179.7 0.7647581
232 0.7658883
310.3 0.7671276
406.9 0.7683644
578.9 0.7694123
784.8 0.7702646
1091 0.7712006
1447.3 0.7722406
1967.6 0.7731001
2703 0.7738744
3612.3 0.7749024
4811.5 0.7759382
6871.3 0.7765983
9889.8 0.7769246
15466.5 0.7770555
25401 0.7758079
33746.7 0.7760897
59603.8 0.767203
77059.3 0.7657525
90662.2 0.7599865
101728.7 0.7556496
111916.7 0.7526769
124374.8 0.7513255
137641.9 0.7507066
152559.1 0.7466194
};
%
\addplot [semithick, mediumpurple148103189]
table {%
1 0.2562895
1 0.2562895
1 0.2562895
1 0.2562895
1 0.2562895
1 0.2562895
1 0.2562895
1.9 0.2562895
8 0.7437002
14 0.7437095
15.6 0.7437104
17 0.7437105
17 0.7437105
18 0.7437102
19.3 0.7437105
21.1 0.7437105
23.1 0.7437105
29.8 0.743929
34.5 0.7447899
41.4 0.7482232
53.5 0.7503771
63.7 0.7522539
78.1 0.7540605
103.6 0.7558747
132.4 0.7577106
160.2 0.7594204
185.9 0.7609184
205.6 0.7623766
246.3 0.7637267
293.2 0.764781
353.1 0.7657496
429.2 0.7667407
548.2 0.767836
714.5 0.7688309
1003.9 0.7696636
1200.3 0.7704644
1632 0.7712355
2107.9 0.7720072
3123.8 0.7727455
3974.8 0.7734994
5561.2 0.7742985
8196.3 0.7751371
12493.9 0.7760807
20247.1 0.7770362
35235.4 0.7778926
65579.2 0.7787032
186338.8 0.7796473
377822.3 0.7805464
417787 0.7809371
};
%
\end{axis}

\end{tikzpicture}


==> figs/ember-n8-d100k-512-test-acc.tex <==
%
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{229,229,229}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.7\textwidth,
height=0.45\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,0.973)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nonzeros},
xmajorgrids,
xmin=10, xmax=5000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.5, ymax=0.9,
yminorgrids,
ymode=linear,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:6.2,0.615287224195894)
--(axis cs:6.2,0.611807775804106)
--(axis cs:7.7,0.609228971814914)
--(axis cs:10.8,0.623061721169779)
--(axis cs:15.2,0.638009899594492)
--(axis cs:17.9,0.638911163443752)
--(axis cs:19.6,0.640831328614629)
--(axis cs:24.9,0.640158455576853)
--(axis cs:29.9,0.651232205979127)
--(axis cs:34.1,0.648143281988404)
--(axis cs:39.9,0.660531612557795)
--(axis cs:47.8,0.67289001278741)
--(axis cs:55.5,0.673744652575754)
--(axis cs:60.2,0.675658539677067)
--(axis cs:66.6,0.678304735006546)
--(axis cs:72.6,0.684437923346137)
--(axis cs:77.3,0.681401660450293)
--(axis cs:82.5,0.690523623454875)
--(axis cs:90.9,0.69158826556456)
--(axis cs:98.3,0.697019436820929)
--(axis cs:109.3,0.698525482666877)
--(axis cs:119.5,0.7015343091604)
--(axis cs:127.8,0.710145786820282)
--(axis cs:136.4,0.711662480092164)
--(axis cs:147,0.70970608742919)
--(axis cs:157,0.689345391491135)
--(axis cs:166.4,0.691595088421538)
--(axis cs:182.8,0.697976316621412)
--(axis cs:199.8,0.708619988087787)
--(axis cs:219.9,0.726185167861231)
--(axis cs:246.1,0.741215070987177)
--(axis cs:271.5,0.724707157514452)
--(axis cs:297.9,0.726504445844595)
--(axis cs:331,0.775026808753862)
--(axis cs:375.5,0.773394059341889)
--(axis cs:416,0.77300816226184)
--(axis cs:469.8,0.72308824000469)
--(axis cs:537.5,0.720244919572581)
--(axis cs:614.2,0.779774335059602)
--(axis cs:694.4,0.785331202226125)
--(axis cs:801.7,0.794453200581557)
--(axis cs:926.7,0.79884280495434)
--(axis cs:1066.1,0.812727189351342)
--(axis cs:1199.4,0.81612562090632)
--(axis cs:1263.8,0.813258134851478)
--(axis cs:1343.6,0.824962451702663)
--(axis cs:1523.7,0.826355879627672)
--(axis cs:1752.4,0.8379195318318)
--(axis cs:1989.6,0.844778055741185)
--(axis cs:2253.3,0.841669905864939)
--(axis cs:2539.7,0.852831153300135)
--(axis cs:2847.7,0.846193840076101)
--(axis cs:3173.5,0.845960416116476)
--(axis cs:3530,0.844739165879003)
--(axis cs:3894.4,0.851112469795758)
--(axis cs:4294,0.846869424578923)
--(axis cs:4733,0.848709610048784)
--(axis cs:5173.1,0.851677647334326)
--(axis cs:5638.3,0.855987287253867)
--(axis cs:6143.6,0.854518946061961)
--(axis cs:6650.8,0.858607068803224)
--(axis cs:7199.4,0.857611291049328)
--(axis cs:7815.5,0.855264183997906)
--(axis cs:8440.9,0.85751344248204)
--(axis cs:9023.4,0.861529877583239)
--(axis cs:9394.2,0.862099775363453)
--(axis cs:9688.4,0.860098866111462)
--(axis cs:10274.1,0.862636694340871)
--(axis cs:10951.6,0.861555511303923)
--(axis cs:11689.5,0.860451569072725)
--(axis cs:12492.3,0.861622461868089)
--(axis cs:13166.6,0.860759830074366)
--(axis cs:13988.6,0.860550282407994)
--(axis cs:14730.2,0.862110474002036)
--(axis cs:15631.2,0.862287225955596)
--(axis cs:16263.6,0.863818682248061)
--(axis cs:17062.6,0.863389523834824)
--(axis cs:17662.8,0.862053445830452)
--(axis cs:18320.6,0.861638612906346)
--(axis cs:18936.6,0.864062334293953)
--(axis cs:19583.5,0.861519365919152)
--(axis cs:20321.8,0.862287354620815)
--(axis cs:21274.6,0.862547719012724)
--(axis cs:22408.9,0.861731088500091)
--(axis cs:23611.9,0.863389119792302)
--(axis cs:24932.6,0.865036643711397)
--(axis cs:26325.8,0.864316604472155)
--(axis cs:27807.7,0.863504915913761)
--(axis cs:29343.6,0.865584529000102)
--(axis cs:30969.1,0.865197360105173)
--(axis cs:32645.3,0.86605665038912)
--(axis cs:34341.3,0.865135944094795)
--(axis cs:36136.7,0.866437237983157)
--(axis cs:37971,0.865524219770579)
--(axis cs:39892.1,0.866354108244469)
--(axis cs:41805.8,0.866008243691325)
--(axis cs:43789.7,0.86575783764175)
--(axis cs:45843.8,0.866013306220866)
--(axis cs:47912.5,0.865980418289722)
--(axis cs:50090.6,0.866340691586583)
--(axis cs:52292.4,0.865789834510961)
--(axis cs:54510.1,0.865391051124377)
--(axis cs:56778.8,0.866435150862426)
--(axis cs:59100.9,0.866612986425087)
--(axis cs:61590.2,0.865651470588052)
--(axis cs:64034.4,0.866240608648786)
--(axis cs:66588.9,0.865353605241728)
--(axis cs:69285.4,0.8651560859352)
--(axis cs:72016.6,0.866359383376947)
--(axis cs:74755,0.865981045263149)
--(axis cs:77336.1,0.864953069905089)
--(axis cs:77975.9,0.865160244218901)
--(axis cs:78892.7,0.863507252224076)
--(axis cs:78932.7,0.864252116905952)
--(axis cs:79643.1,0.866191435595025)
--(axis cs:80826.3,0.863994711242549)
--(axis cs:81197.6,0.867148872560919)
--(axis cs:81307.3,0.863999829312779)
--(axis cs:81720.4,0.864346819228733)
--(axis cs:84094.1,0.864258430174976)
--(axis cs:86812.9,0.863657211592218)
--(axis cs:89451.7,0.862814898631728)
--(axis cs:91897.7,0.863492162744485)
--(axis cs:94222.4,0.863339982661688)
--(axis cs:96123.3,0.863694970328124)
--(axis cs:97706.5,0.864445044947728)
--(axis cs:98813.4,0.863505554155499)
--(axis cs:99467.6,0.863704713077302)
--(axis cs:99805.4,0.863837475287261)
--(axis cs:99942.8,0.864168904351547)
--(axis cs:99987.6,0.863193816940689)
--(axis cs:99997.2,0.864155104939087)
--(axis cs:99999.8,0.863337933140298)
--(axis cs:99999.8,0.863801877938406)
--(axis cs:100000,0.864452481834385)
--(axis cs:100000,0.86454887177871)
--(axis cs:100000,0.86400534129809)
--(axis cs:100000,0.862396969565941)
--(axis cs:100000,0.863914740926711)
--(axis cs:100000,0.864107952936422)
--(axis cs:100000,0.864163784240155)
--(axis cs:100000,0.876946215759845)
--(axis cs:100000,0.876946215759845)
--(axis cs:100000,0.877114047063578)
--(axis cs:100000,0.877470259073289)
--(axis cs:100000,0.877037030434059)
--(axis cs:100000,0.87711865870191)
--(axis cs:100000,0.87741412822129)
--(axis cs:100000,0.877283518165615)
--(axis cs:99999.8,0.878006122061594)
--(axis cs:99999.8,0.878079066859702)
--(axis cs:99997.2,0.877654895060913)
--(axis cs:99987.6,0.877792183059311)
--(axis cs:99942.8,0.877598095648453)
--(axis cs:99805.4,0.877522524712739)
--(axis cs:99467.6,0.877058286922698)
--(axis cs:98813.4,0.877669445844501)
--(axis cs:97706.5,0.877021955052272)
--(axis cs:96123.3,0.878008029671876)
--(axis cs:94222.4,0.877517017338312)
--(axis cs:91897.7,0.877330837255515)
--(axis cs:89451.7,0.878269101368272)
--(axis cs:86812.9,0.877606788407782)
--(axis cs:84094.1,0.877748569825024)
--(axis cs:81720.4,0.878940180771267)
--(axis cs:81307.3,0.877859170687221)
--(axis cs:81197.6,0.879499127439081)
--(axis cs:80826.3,0.878155288757451)
--(axis cs:79643.1,0.878401564404975)
--(axis cs:78932.7,0.877867883094048)
--(axis cs:78892.7,0.878647747775924)
--(axis cs:77975.9,0.878516755781099)
--(axis cs:77336.1,0.878621930094911)
--(axis cs:74755,0.878543954736851)
--(axis cs:72016.6,0.879409616623053)
--(axis cs:69285.4,0.8789309140648)
--(axis cs:66588.9,0.878276394758272)
--(axis cs:64034.4,0.878306391351214)
--(axis cs:61590.2,0.878773529411948)
--(axis cs:59100.9,0.878336013574913)
--(axis cs:56778.8,0.879228849137575)
--(axis cs:54510.1,0.880077948875623)
--(axis cs:52292.4,0.879966165489039)
--(axis cs:50090.6,0.880207308413417)
--(axis cs:47912.5,0.880018581710278)
--(axis cs:45843.8,0.880766693779134)
--(axis cs:43789.7,0.88065116235825)
--(axis cs:41805.8,0.880748756308674)
--(axis cs:39892.1,0.880225891755531)
--(axis cs:37971,0.88264678022942)
--(axis cs:36136.7,0.880199762016843)
--(axis cs:34341.3,0.881016055905205)
--(axis cs:32645.3,0.88073434961088)
--(axis cs:30969.1,0.881304639894827)
--(axis cs:29343.6,0.881447470999898)
--(axis cs:27807.7,0.881131084086239)
--(axis cs:26325.8,0.881310395527845)
--(axis cs:24932.6,0.881537356288603)
--(axis cs:23611.9,0.880502880207698)
--(axis cs:22408.9,0.879957911499909)
--(axis cs:21274.6,0.880664280987276)
--(axis cs:20321.8,0.881004645379185)
--(axis cs:19583.5,0.880900634080848)
--(axis cs:18936.6,0.880226665706047)
--(axis cs:18320.6,0.879795387093654)
--(axis cs:17662.8,0.879832554169548)
--(axis cs:17062.6,0.880508476165176)
--(axis cs:16263.6,0.881530317751939)
--(axis cs:15631.2,0.879673774044404)
--(axis cs:14730.2,0.879247525997964)
--(axis cs:13988.6,0.878114717592006)
--(axis cs:13166.6,0.878480169925634)
--(axis cs:12492.3,0.876082538131911)
--(axis cs:11689.5,0.876131430927275)
--(axis cs:10951.6,0.876481488696077)
--(axis cs:10274.1,0.875681305659129)
--(axis cs:9688.4,0.876357133888538)
--(axis cs:9394.2,0.875713224636547)
--(axis cs:9023.4,0.876617122416762)
--(axis cs:8440.9,0.873832557517959)
--(axis cs:7815.5,0.874006816002094)
--(axis cs:7199.4,0.877676708950672)
--(axis cs:6650.8,0.878201931196776)
--(axis cs:6143.6,0.874184053938039)
--(axis cs:5638.3,0.875412712746133)
--(axis cs:5173.1,0.873552352665674)
--(axis cs:4733,0.868727389951216)
--(axis cs:4294,0.867906575421077)
--(axis cs:3894.4,0.872977530204242)
--(axis cs:3530,0.867097834120997)
--(axis cs:3173.5,0.875230583883524)
--(axis cs:2847.7,0.867657159923899)
--(axis cs:2539.7,0.860958846699865)
--(axis cs:2253.3,0.859871094135061)
--(axis cs:1989.6,0.856765944258815)
--(axis cs:1752.4,0.8531994681682)
--(axis cs:1523.7,0.847338120372328)
--(axis cs:1343.6,0.843007548297337)
--(axis cs:1263.8,0.840594865148522)
--(axis cs:1199.4,0.83432737909368)
--(axis cs:1066.1,0.830499810648658)
--(axis cs:926.7,0.82391419504566)
--(axis cs:801.7,0.819588799418443)
--(axis cs:694.4,0.810901797773875)
--(axis cs:614.2,0.800998664940398)
--(axis cs:537.5,0.825110080427419)
--(axis cs:469.8,0.82421275999531)
--(axis cs:416,0.797034837738161)
--(axis cs:375.5,0.793180940658111)
--(axis cs:331,0.791905191246138)
--(axis cs:297.9,0.797431554155405)
--(axis cs:271.5,0.788947842485548)
--(axis cs:246.1,0.769468929012823)
--(axis cs:219.9,0.768994832138769)
--(axis cs:199.8,0.763988011912213)
--(axis cs:182.8,0.752230683378588)
--(axis cs:166.4,0.742039911578462)
--(axis cs:157,0.741975608508865)
--(axis cs:147,0.72938891257081)
--(axis cs:136.4,0.723698519907836)
--(axis cs:127.8,0.722239213179718)
--(axis cs:119.5,0.7255556908396)
--(axis cs:109.3,0.724216517333123)
--(axis cs:98.3,0.718826563179071)
--(axis cs:90.9,0.71348673443544)
--(axis cs:82.5,0.706738376545125)
--(axis cs:77.3,0.705978339549707)
--(axis cs:72.6,0.702080076653863)
--(axis cs:66.6,0.698624264993455)
--(axis cs:60.2,0.691322460322933)
--(axis cs:55.5,0.688066347424246)
--(axis cs:47.8,0.68934498721259)
--(axis cs:39.9,0.684541387442204)
--(axis cs:34.1,0.680724718011596)
--(axis cs:29.9,0.673366794020873)
--(axis cs:24.9,0.660337544423148)
--(axis cs:19.6,0.645075671385371)
--(axis cs:17.9,0.642694836556248)
--(axis cs:15.2,0.641602100405508)
--(axis cs:10.8,0.652417278830221)
--(axis cs:7.7,0.654920028185086)
--(axis cs:6.2,0.615287224195894)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:4.8,0.544060949583786)
--(axis cs:21.1,0.612519354674548)
--(axis cs:31.5,0.619930601362833)
--(axis cs:44.4,0.626546914828503)
--(axis cs:62.6,0.632144898090416)
--(axis cs:78.3,0.646144918481872)
--(axis cs:104.5,0.651038503457935)
--(axis cs:142,0.660695087950262)
--(axis cs:192.2,0.661751796226842)
--(axis cs:245.6,0.657566496791499)
--(axis cs:301.2,0.668263335779722)
--(axis cs:358.8,0.676906495016048)
--(axis cs:435.4,0.691233931665777)
--(axis cs:539.9,0.700875418020055)
--(axis cs:677.3,0.707875318009184)
--(axis cs:874.8,0.712447897220943)
--(axis cs:1148.5,0.716853871073425)
--(axis cs:1534.1,0.724166527081962)
--(axis cs:2020.3,0.728691701186679)
--(axis cs:2638.4,0.734711008567064)
--(axis cs:3355.8,0.755099440949926)
--(axis cs:4156.6,0.760792507743495)
--(axis cs:5100.2,0.767398851797632)
--(axis cs:6176.9,0.773852799264514)
--(axis cs:7383.7,0.77949176518825)
--(axis cs:8671.7,0.786778234669883)
--(axis cs:10012.5,0.792954183648198)
--(axis cs:11454.9,0.798909798840261)
--(axis cs:12974.2,0.804945183861936)
--(axis cs:14609.9,0.810390592695188)
--(axis cs:16350.5,0.815165451063385)
--(axis cs:18297.6,0.820248418583816)
--(axis cs:20404.6,0.826568464505715)
--(axis cs:22440,0.830959918966208)
--(axis cs:24579.2,0.835036288924964)
--(axis cs:26748.3,0.839083725437505)
--(axis cs:28833,0.843118054297831)
--(axis cs:30805.8,0.84646068392832)
--(axis cs:32498.3,0.848966324776404)
--(axis cs:33767.3,0.851646314581244)
--(axis cs:34938.2,0.854202021798941)
--(axis cs:35553.5,0.856215169369254)
--(axis cs:36304.5,0.857956019733991)
--(axis cs:37673.8,0.859515443898827)
--(axis cs:39405.1,0.861005289196519)
--(axis cs:41396,0.862316010790177)
--(axis cs:43346.3,0.864257314061916)
--(axis cs:45381.7,0.866219675580864)
--(axis cs:47506.4,0.867941281379797)
--(axis cs:49667.2,0.869200535945119)
--(axis cs:51788.6,0.870584527681825)
--(axis cs:54013.6,0.871567177230186)
--(axis cs:56003.7,0.872583610392976)
--(axis cs:57070.9,0.876526247740083)
--(axis cs:57284.5,0.877046136534568)
--(axis cs:57982.3,0.873562542586221)
--(axis cs:58438.7,0.876035672489784)
--(axis cs:58864.5,0.877662756703026)
--(axis cs:59252.4,0.874337454470877)
--(axis cs:59502.1,0.875733692735705)
--(axis cs:59932,0.874941707242406)
--(axis cs:60990.5,0.878239323074777)
--(axis cs:63105.2,0.878689958357706)
--(axis cs:65284.4,0.879061948600202)
--(axis cs:67713.5,0.879412447394765)
--(axis cs:70187,0.879827056313759)
--(axis cs:72734.3,0.880171631589469)
--(axis cs:75387.7,0.880561992248132)
--(axis cs:78148.7,0.881016391780011)
--(axis cs:79203.2,0.883776498699482)
--(axis cs:79238.8,0.884113191980178)
--(axis cs:80867.7,0.881571556324403)
--(axis cs:81644.8,0.884453072794199)
--(axis cs:81928,0.883524588634053)
--(axis cs:83373.3,0.882253898989986)
--(axis cs:84187.6,0.884667323919246)
--(axis cs:85531.9,0.882987691491433)
--(axis cs:85582.8,0.883715879038456)
--(axis cs:86720.6,0.88500505269784)
--(axis cs:87102,0.883450362747305)
--(axis cs:87285.9,0.883556525000568)
--(axis cs:89040,0.885126178492763)
--(axis cs:91273.7,0.88540142256789)
--(axis cs:93266.5,0.885509531636526)
--(axis cs:94949.9,0.885473856628401)
--(axis cs:96415.5,0.885490718494167)
--(axis cs:97608.2,0.885663936120676)
--(axis cs:98504.3,0.886102698618114)
--(axis cs:99169.7,0.886338355457877)
--(axis cs:99561.5,0.886824698882168)
--(axis cs:99573.1,0.886743344120058)
--(axis cs:99589.7,0.886792543125562)
--(axis cs:99765.8,0.886661471871534)
--(axis cs:99798.8,0.886623804407231)
--(axis cs:99800.6,0.886525536013945)
--(axis cs:99900.7,0.886634423371898)
--(axis cs:99914.4,0.886457713530889)
--(axis cs:99937.1,0.886660202771277)
--(axis cs:99959.2,0.886514505684318)
--(axis cs:99965,0.886471817860468)
--(axis cs:99969.9,0.886547296466631)
--(axis cs:99971.3,0.886458438351015)
--(axis cs:99990.4,0.886511744317654)
--(axis cs:99998,0.886327009514403)
--(axis cs:99999.9,0.886136189659441)
--(axis cs:99999.9,0.886205134850062)
--(axis cs:100000,0.886105198548514)
--(axis cs:100000,0.885980238196555)
--(axis cs:100000,0.885887446747706)
--(axis cs:100000,0.885751710032249)
--(axis cs:100000,0.885638057223798)
--(axis cs:100000,0.885689466209287)
--(axis cs:100000,0.88556671566845)
--(axis cs:100000,0.885443469578055)
--(axis cs:100000,0.885343620794863)
--(axis cs:100000,0.88517826325235)
--(axis cs:100000,0.885132500325097)
--(axis cs:100000,0.885056582237911)
--(axis cs:100000,0.885144633436659)
--(axis cs:100000,0.885854366563342)
--(axis cs:100000,0.885854366563342)
--(axis cs:100000,0.885912417762089)
--(axis cs:100000,0.885901499674902)
--(axis cs:100000,0.88605073674765)
--(axis cs:100000,0.886119379205137)
--(axis cs:100000,0.886136530421945)
--(axis cs:100000,0.88616528433155)
--(axis cs:100000,0.886391533790713)
--(axis cs:100000,0.886305942776202)
--(axis cs:100000,0.886292289967751)
--(axis cs:100000,0.886443553252294)
--(axis cs:100000,0.886539761803445)
--(axis cs:100000,0.886628801451486)
--(axis cs:99999.9,0.886846865149937)
--(axis cs:99999.9,0.886708810340559)
--(axis cs:99998,0.886907990485597)
--(axis cs:99990.4,0.887048255682346)
--(axis cs:99971.3,0.887050561648985)
--(axis cs:99969.9,0.88706270353337)
--(axis cs:99965,0.887021182139532)
--(axis cs:99959.2,0.887032494315682)
--(axis cs:99937.1,0.887171797228723)
--(axis cs:99914.4,0.887059286469111)
--(axis cs:99900.7,0.887132576628102)
--(axis cs:99800.6,0.887112463986055)
--(axis cs:99798.8,0.887268195592769)
--(axis cs:99765.8,0.887134528128466)
--(axis cs:99589.7,0.887136456874439)
--(axis cs:99573.1,0.887062655879942)
--(axis cs:99561.5,0.887221301117832)
--(axis cs:99169.7,0.887091644542123)
--(axis cs:98504.3,0.886777301381886)
--(axis cs:97608.2,0.886381063879323)
--(axis cs:96415.5,0.885887281505833)
--(axis cs:94949.9,0.885866143371599)
--(axis cs:93266.5,0.885826468363474)
--(axis cs:91273.7,0.88578857743211)
--(axis cs:89040,0.885628821507237)
--(axis cs:87285.9,0.884656474999432)
--(axis cs:87102,0.884582637252695)
--(axis cs:86720.6,0.88542194730216)
--(axis cs:85582.8,0.884631120961544)
--(axis cs:85531.9,0.884141308508567)
--(axis cs:84187.6,0.885304676080753)
--(axis cs:83373.3,0.883432101010014)
--(axis cs:81928,0.884605411365947)
--(axis cs:81644.8,0.885316927205801)
--(axis cs:80867.7,0.882659443675597)
--(axis cs:79238.8,0.885089808019822)
--(axis cs:79203.2,0.884609501300518)
--(axis cs:78148.7,0.881683608219989)
--(axis cs:75387.7,0.881422007751868)
--(axis cs:72734.3,0.880983368410531)
--(axis cs:70187,0.880453943686241)
--(axis cs:67713.5,0.880072552605235)
--(axis cs:65284.4,0.879711051399799)
--(axis cs:63105.2,0.879331041642294)
--(axis cs:60990.5,0.878986676925223)
--(axis cs:59932,0.875500292757594)
--(axis cs:59502.1,0.876329307264295)
--(axis cs:59252.4,0.875088545529123)
--(axis cs:58864.5,0.878252243296974)
--(axis cs:58438.7,0.876603327510216)
--(axis cs:57982.3,0.874440457413779)
--(axis cs:57284.5,0.877745863465433)
--(axis cs:57070.9,0.877137752259917)
--(axis cs:56003.7,0.873417389607024)
--(axis cs:54013.6,0.872371822769814)
--(axis cs:51788.6,0.871155472318175)
--(axis cs:49667.2,0.869962464054881)
--(axis cs:47506.4,0.868764718620203)
--(axis cs:45381.7,0.867042324419136)
--(axis cs:43346.3,0.865404685938084)
--(axis cs:41396,0.863561989209823)
--(axis cs:39405.1,0.861926710803481)
--(axis cs:37673.8,0.860782556101173)
--(axis cs:36304.5,0.859357980266009)
--(axis cs:35553.5,0.857458830630745)
--(axis cs:34938.2,0.855158978201059)
--(axis cs:33767.3,0.852807685418756)
--(axis cs:32498.3,0.849748675223596)
--(axis cs:30805.8,0.84685331607168)
--(axis cs:28833,0.843976945702169)
--(axis cs:26748.3,0.839669274562495)
--(axis cs:24579.2,0.835501711075036)
--(axis cs:22440,0.831591081033791)
--(axis cs:20404.6,0.827187535494285)
--(axis cs:18297.6,0.820860581416184)
--(axis cs:16350.5,0.815627548936615)
--(axis cs:14609.9,0.810925407304812)
--(axis cs:12974.2,0.806122816138064)
--(axis cs:11454.9,0.799723201159739)
--(axis cs:10012.5,0.793413816351802)
--(axis cs:8671.7,0.787317765330117)
--(axis cs:7383.7,0.78044323481175)
--(axis cs:6176.9,0.774191200735486)
--(axis cs:5100.2,0.767677148202368)
--(axis cs:4156.6,0.761244492256505)
--(axis cs:3355.8,0.755877559050074)
--(axis cs:2638.4,0.735566991432936)
--(axis cs:2020.3,0.729109298813321)
--(axis cs:1534.1,0.724644472918038)
--(axis cs:1148.5,0.718919128926575)
--(axis cs:874.8,0.712876102779057)
--(axis cs:677.3,0.708239681990816)
--(axis cs:539.9,0.701742581979945)
--(axis cs:435.4,0.699720068334223)
--(axis cs:358.8,0.678500504983952)
--(axis cs:301.2,0.677335664220278)
--(axis cs:245.6,0.658830503208501)
--(axis cs:192.2,0.664487203773158)
--(axis cs:142,0.662272912049738)
--(axis cs:104.5,0.656870496542065)
--(axis cs:78.3,0.647985081518128)
--(axis cs:62.6,0.643192101909584)
--(axis cs:44.4,0.628024085171497)
--(axis cs:31.5,0.640964398637167)
--(axis cs:21.1,0.644693645325452)
--(axis cs:4.8,0.654495050416213)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:4.8,0.545434844353764)
--(axis cs:21.1,0.618632729867867)
--(axis cs:31.5,0.639318014695857)
--(axis cs:44.4,0.655461247596719)
--(axis cs:62.6,0.654387805358677)
--(axis cs:78.3,0.645440657026072)
--(axis cs:104.5,0.646787470058624)
--(axis cs:142,0.665463994158064)
--(axis cs:192.2,0.696233817446909)
--(axis cs:245.6,0.683168478423194)
--(axis cs:301.2,0.71678942209229)
--(axis cs:358.8,0.735147512339266)
--(axis cs:435.4,0.742864719935421)
--(axis cs:539.9,0.745193514563408)
--(axis cs:677.3,0.7517001825718)
--(axis cs:874.8,0.765494307999515)
--(axis cs:1148.5,0.775605406342958)
--(axis cs:1534.1,0.771026692371316)
--(axis cs:2020.3,0.777823644387832)
--(axis cs:2638.4,0.790769847640278)
--(axis cs:3355.8,0.79024697296173)
--(axis cs:4156.6,0.800254282358874)
--(axis cs:5100.2,0.807927066379709)
--(axis cs:6176.9,0.810851984492174)
--(axis cs:7383.7,0.814863816343835)
--(axis cs:8671.7,0.820644876329434)
--(axis cs:10012.5,0.822099938574017)
--(axis cs:11454.9,0.8233047498217)
--(axis cs:12974.2,0.827757590788992)
--(axis cs:14609.9,0.826046715318272)
--(axis cs:16350.5,0.827506853302557)
--(axis cs:18297.6,0.834991446641319)
--(axis cs:20404.6,0.833841109051765)
--(axis cs:22440,0.83220254602743)
--(axis cs:24579.2,0.834848601806954)
--(axis cs:26748.3,0.835700524143454)
--(axis cs:28833,0.83937988198902)
--(axis cs:30805.8,0.840397097752323)
--(axis cs:32498.3,0.83904027262365)
--(axis cs:33767.3,0.836093908898007)
--(axis cs:34938.2,0.840023807838956)
--(axis cs:35553.5,0.839872823800049)
--(axis cs:36304.5,0.8451364089429)
--(axis cs:37673.8,0.841520071256049)
--(axis cs:39405.1,0.843434609660643)
--(axis cs:41396,0.846049167732699)
--(axis cs:43346.3,0.842141749003956)
--(axis cs:45381.7,0.841574620048521)
--(axis cs:47506.4,0.848003543650899)
--(axis cs:49667.2,0.849025137185193)
--(axis cs:51788.6,0.850426329526547)
--(axis cs:54013.6,0.848679111680454)
--(axis cs:56003.7,0.851586940049064)
--(axis cs:57070.9,0.851692373014718)
--(axis cs:57284.5,0.850227764087817)
--(axis cs:57982.3,0.849512937402067)
--(axis cs:58438.7,0.851088748366358)
--(axis cs:58864.5,0.852768312424459)
--(axis cs:59252.4,0.850507312248069)
--(axis cs:59502.1,0.850589528139262)
--(axis cs:59932,0.847850457265242)
--(axis cs:60990.5,0.852104478679068)
--(axis cs:63105.2,0.849711707750707)
--(axis cs:65284.4,0.850039471553895)
--(axis cs:67713.5,0.851239108102124)
--(axis cs:70187,0.851264759695335)
--(axis cs:72734.3,0.850914170921507)
--(axis cs:75387.7,0.849656114173611)
--(axis cs:78148.7,0.850649894086629)
--(axis cs:79203.2,0.851609909621274)
--(axis cs:79238.8,0.85208128550673)
--(axis cs:80867.7,0.850869206542779)
--(axis cs:81644.8,0.851947735911862)
--(axis cs:81928,0.850528083415648)
--(axis cs:83373.3,0.852257598797795)
--(axis cs:84187.6,0.851174556989366)
--(axis cs:85531.9,0.849888751940165)
--(axis cs:85582.8,0.851331957683657)
--(axis cs:86720.6,0.851645412784209)
--(axis cs:87102,0.851460020267019)
--(axis cs:87285.9,0.850163415377793)
--(axis cs:89040,0.851092001607847)
--(axis cs:91273.7,0.851451438018348)
--(axis cs:93266.5,0.850589447637074)
--(axis cs:94949.9,0.850675760676597)
--(axis cs:96415.5,0.850453170512082)
--(axis cs:97608.2,0.850033789491982)
--(axis cs:98504.3,0.849832649155746)
--(axis cs:99169.7,0.849611861478696)
--(axis cs:99561.5,0.849670627124687)
--(axis cs:99573.1,0.850150523843847)
--(axis cs:99589.7,0.849402968696123)
--(axis cs:99765.8,0.851377780037977)
--(axis cs:99798.8,0.849346221259518)
--(axis cs:99800.6,0.849954164506045)
--(axis cs:99900.7,0.850282693496872)
--(axis cs:99914.4,0.84934114955822)
--(axis cs:99937.1,0.849045429055266)
--(axis cs:99959.2,0.850548749924176)
--(axis cs:99965,0.849428046760301)
--(axis cs:99969.9,0.849888258688058)
--(axis cs:99971.3,0.850606941743685)
--(axis cs:99990.4,0.849307082374559)
--(axis cs:99998,0.84898692482302)
--(axis cs:99999.9,0.848915978196243)
--(axis cs:99999.9,0.849427669059982)
--(axis cs:100000,0.848024941314198)
--(axis cs:100000,0.848422274092265)
--(axis cs:100000,0.847722511129426)
--(axis cs:100000,0.846863161653888)
--(axis cs:100000,0.847765127198147)
--(axis cs:100000,0.846469600730553)
--(axis cs:100000,0.845964572006459)
--(axis cs:100000,0.844271195461178)
--(axis cs:100000,0.845343536664746)
--(axis cs:100000,0.845759085669712)
--(axis cs:100000,0.843436622968296)
--(axis cs:100000,0.844196583045592)
--(axis cs:100000,0.84502446055854)
--(axis cs:100000,0.859137539441461)
--(axis cs:100000,0.859137539441461)
--(axis cs:100000,0.859618416954408)
--(axis cs:100000,0.860300377031704)
--(axis cs:100000,0.859624914330288)
--(axis cs:100000,0.862003463335253)
--(axis cs:100000,0.861301804538822)
--(axis cs:100000,0.861389427993541)
--(axis cs:100000,0.862232399269447)
--(axis cs:100000,0.861653872801853)
--(axis cs:100000,0.862816838346112)
--(axis cs:100000,0.863199488870574)
--(axis cs:100000,0.864462725907735)
--(axis cs:100000,0.864707058685802)
--(axis cs:99999.9,0.865862330940018)
--(axis cs:99999.9,0.864158021803757)
--(axis cs:99998,0.86673807517698)
--(axis cs:99990.4,0.866914917625441)
--(axis cs:99971.3,0.867422058256315)
--(axis cs:99969.9,0.867601741311942)
--(axis cs:99965,0.866633953239699)
--(axis cs:99959.2,0.866576250075825)
--(axis cs:99937.1,0.867140570944734)
--(axis cs:99914.4,0.86674485044178)
--(axis cs:99900.7,0.867245306503128)
--(axis cs:99800.6,0.867618835493955)
--(axis cs:99798.8,0.868482778740482)
--(axis cs:99765.8,0.866725219962023)
--(axis cs:99589.7,0.868010031303877)
--(axis cs:99573.1,0.867393476156153)
--(axis cs:99561.5,0.867458372875313)
--(axis cs:99169.7,0.868254138521304)
--(axis cs:98504.3,0.869060350844254)
--(axis cs:97608.2,0.868835210508018)
--(axis cs:96415.5,0.868952829487918)
--(axis cs:94949.9,0.868035239323403)
--(axis cs:93266.5,0.868748552362926)
--(axis cs:91273.7,0.870094561981652)
--(axis cs:89040,0.869594998392152)
--(axis cs:87285.9,0.870287584622206)
--(axis cs:87102,0.869803979732982)
--(axis cs:86720.6,0.869587587215791)
--(axis cs:85582.8,0.869009042316343)
--(axis cs:85531.9,0.870108248059835)
--(axis cs:84187.6,0.869426443010634)
--(axis cs:83373.3,0.870202401202205)
--(axis cs:81928,0.870859916584352)
--(axis cs:81644.8,0.869373264088139)
--(axis cs:80867.7,0.871035793457221)
--(axis cs:79238.8,0.87011871449327)
--(axis cs:79203.2,0.870447090378726)
--(axis cs:78148.7,0.870896105913371)
--(axis cs:75387.7,0.870013885826389)
--(axis cs:72734.3,0.869154829078493)
--(axis cs:70187,0.869573240304665)
--(axis cs:67713.5,0.870362891897876)
--(axis cs:65284.4,0.871235528446105)
--(axis cs:63105.2,0.871020292249292)
--(axis cs:60990.5,0.869863521320932)
--(axis cs:59932,0.869304542734758)
--(axis cs:59502.1,0.868880471860738)
--(axis cs:59252.4,0.870958687751931)
--(axis cs:58864.5,0.870688687575542)
--(axis cs:58438.7,0.868836251633642)
--(axis cs:57982.3,0.868477062597932)
--(axis cs:57284.5,0.870825235912183)
--(axis cs:57070.9,0.868649626985282)
--(axis cs:56003.7,0.869528059950936)
--(axis cs:54013.6,0.867191888319546)
--(axis cs:51788.6,0.868055670473452)
--(axis cs:49667.2,0.868350862814807)
--(axis cs:47506.4,0.866133456349101)
--(axis cs:45381.7,0.863969379951479)
--(axis cs:43346.3,0.864947250996044)
--(axis cs:41396,0.865044832267301)
--(axis cs:39405.1,0.865545390339357)
--(axis cs:37673.8,0.865227928743951)
--(axis cs:36304.5,0.8628585910571)
--(axis cs:35553.5,0.862061176199951)
--(axis cs:34938.2,0.859407192161044)
--(axis cs:33767.3,0.860400091101993)
--(axis cs:32498.3,0.85837872737635)
--(axis cs:30805.8,0.860798902247677)
--(axis cs:28833,0.85418111801098)
--(axis cs:26748.3,0.853218475856546)
--(axis cs:24579.2,0.856065398193046)
--(axis cs:22440,0.85285745397257)
--(axis cs:20404.6,0.850722890948235)
--(axis cs:18297.6,0.850747553358681)
--(axis cs:16350.5,0.846159146697443)
--(axis cs:14609.9,0.843654284681728)
--(axis cs:12974.2,0.842512409211008)
--(axis cs:11454.9,0.841649250178301)
--(axis cs:10012.5,0.839626061425983)
--(axis cs:8671.7,0.832138123670566)
--(axis cs:7383.7,0.836305183656165)
--(axis cs:6176.9,0.829597015507826)
--(axis cs:5100.2,0.829052933620291)
--(axis cs:4156.6,0.820741717641126)
--(axis cs:3355.8,0.82330302703827)
--(axis cs:2638.4,0.815377152359722)
--(axis cs:2020.3,0.809348355612168)
--(axis cs:1534.1,0.801397307628684)
--(axis cs:1148.5,0.796430593657042)
--(axis cs:874.8,0.791196692000485)
--(axis cs:677.3,0.7804138174282)
--(axis cs:539.9,0.769161485436592)
--(axis cs:435.4,0.760456280064579)
--(axis cs:358.8,0.753413487660734)
--(axis cs:301.2,0.74658757790771)
--(axis cs:245.6,0.731458521576806)
--(axis cs:192.2,0.717424182553091)
--(axis cs:142,0.718191005841936)
--(axis cs:104.5,0.715602529941376)
--(axis cs:78.3,0.706758342973928)
--(axis cs:62.6,0.690597194641323)
--(axis cs:44.4,0.675569752403281)
--(axis cs:31.5,0.669936985304143)
--(axis cs:21.1,0.665205270132133)
--(axis cs:4.8,0.661081155646237)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:35.8,0.44786532333568)
--(axis cs:210.7,0.458206416245436)
--(axis cs:328.9,0.460504917398195)
--(axis cs:582.3,0.488991844432083)
--(axis cs:992.4,0.451933107830077)
--(axis cs:1949,0.781606038463306)
--(axis cs:2109.6,0.730883110291933)
--(axis cs:2397.6,0.823166760386996)
--(axis cs:2444.4,0.746120734035739)
--(axis cs:2571.3,0.748775492121806)
--(axis cs:3196.5,0.806484059433733)
--(axis cs:3409.7,0.824279366929099)
--(axis cs:3438.6,0.836724421218964)
--(axis cs:3625,0.827260421426392)
--(axis cs:4716.7,0.787425184742234)
--(axis cs:6586,0.836941947854107)
--(axis cs:8211.6,0.838927064925615)
--(axis cs:11324.1,0.831779812022539)
--(axis cs:14706.6,0.832887741686878)
--(axis cs:21729.6,0.826256179423912)
--(axis cs:27966.8,0.821722754314269)
--(axis cs:29701.8,0.811032012004471)
--(axis cs:40261,0.810044198584341)
--(axis cs:64297.4,0.773348399089231)
--(axis cs:74319.3,0.770380720174919)
--(axis cs:88498,0.757147278647914)
--(axis cs:89745.1,0.755251972567416)
--(axis cs:93148,0.760988992794151)
--(axis cs:95109.5,0.757872776324364)
--(axis cs:95583.4,0.758977141211897)
--(axis cs:96151.9,0.760433493663869)
--(axis cs:96217,0.758400466593545)
--(axis cs:96505,0.74633748173447)
--(axis cs:96536.7,0.733039849575811)
--(axis cs:96548.1,0.740321512172608)
--(axis cs:96589.1,0.74933433842463)
--(axis cs:96653.6,0.747461694989544)
--(axis cs:96668.8,0.752451908730414)
--(axis cs:96836.1,0.753566466257397)
--(axis cs:96960.9,0.765490454925312)
--(axis cs:97097,0.76246970057567)
--(axis cs:97322.3,0.754496695435189)
--(axis cs:97382.1,0.74663223999829)
--(axis cs:97447.6,0.760225300615921)
--(axis cs:97498.8,0.759295013400773)
--(axis cs:97521.9,0.747082377846681)
--(axis cs:97527.3,0.751785609695052)
--(axis cs:97584.6,0.736232945564131)
--(axis cs:97610.9,0.768616106724537)
--(axis cs:97660.1,0.754258341698119)
--(axis cs:97662.4,0.756431464797249)
--(axis cs:97706.5,0.769032979367515)
--(axis cs:97715.1,0.765817341950197)
--(axis cs:97846.8,0.749434148304297)
--(axis cs:97856.1,0.761060745217919)
--(axis cs:97857.4,0.75986739759285)
--(axis cs:97861.6,0.758746631853231)
--(axis cs:97903.8,0.766100157967154)
--(axis cs:97904.7,0.757071131144723)
--(axis cs:97911.6,0.761796336797283)
--(axis cs:97939.4,0.774684769148666)
--(axis cs:98027.4,0.769977262353523)
--(axis cs:98031.4,0.765452488485013)
--(axis cs:98060.8,0.765021354780988)
--(axis cs:98069.4,0.759963073634678)
--(axis cs:98150.8,0.762757354827623)
--(axis cs:98187,0.764055436899309)
--(axis cs:98209.2,0.762901076940169)
--(axis cs:98244.2,0.760980537296576)
--(axis cs:98294.3,0.762938582261763)
--(axis cs:98459.7,0.763444290892399)
--(axis cs:98478.5,0.761191307209995)
--(axis cs:98576.4,0.767660086095176)
--(axis cs:98576.4,0.791599913904824)
--(axis cs:98576.4,0.791599913904824)
--(axis cs:98478.5,0.787775692790005)
--(axis cs:98459.7,0.792232709107601)
--(axis cs:98294.3,0.790254417738237)
--(axis cs:98244.2,0.794913462703424)
--(axis cs:98209.2,0.790750923059831)
--(axis cs:98187,0.785956563100691)
--(axis cs:98150.8,0.789791645172377)
--(axis cs:98069.4,0.793666926365322)
--(axis cs:98060.8,0.789416645219012)
--(axis cs:98031.4,0.793857511514987)
--(axis cs:98027.4,0.794491737646477)
--(axis cs:97939.4,0.786554230851334)
--(axis cs:97911.6,0.790055663202717)
--(axis cs:97904.7,0.785383868855277)
--(axis cs:97903.8,0.791982842032846)
--(axis cs:97861.6,0.780482368146769)
--(axis cs:97857.4,0.78909560240715)
--(axis cs:97856.1,0.792066254782081)
--(axis cs:97846.8,0.790845851695703)
--(axis cs:97715.1,0.790829658049804)
--(axis cs:97706.5,0.790057020632484)
--(axis cs:97662.4,0.794523535202751)
--(axis cs:97660.1,0.789322658301881)
--(axis cs:97610.9,0.788319893275463)
--(axis cs:97584.6,0.790219054435869)
--(axis cs:97527.3,0.793873390304948)
--(axis cs:97521.9,0.791725622153319)
--(axis cs:97498.8,0.782626986599227)
--(axis cs:97447.6,0.790831699384079)
--(axis cs:97382.1,0.79156276000171)
--(axis cs:97322.3,0.793226304564811)
--(axis cs:97097,0.78568129942433)
--(axis cs:96960.9,0.783910545074688)
--(axis cs:96836.1,0.793336533742603)
--(axis cs:96668.8,0.785037091269586)
--(axis cs:96653.6,0.797063305010456)
--(axis cs:96589.1,0.79671366157537)
--(axis cs:96548.1,0.798635487827392)
--(axis cs:96536.7,0.796428150424189)
--(axis cs:96505,0.793259518265531)
--(axis cs:96217,0.790675533406455)
--(axis cs:96151.9,0.790240506336132)
--(axis cs:95583.4,0.781752858788103)
--(axis cs:95109.5,0.785532223675636)
--(axis cs:93148,0.778602007205849)
--(axis cs:89745.1,0.785350027432584)
--(axis cs:88498,0.781529721352086)
--(axis cs:74319.3,0.790749279825081)
--(axis cs:64297.4,0.818677600910769)
--(axis cs:40261,0.833577801415659)
--(axis cs:29701.8,0.842871987995529)
--(axis cs:27966.8,0.858952245685731)
--(axis cs:21729.6,0.851718820576088)
--(axis cs:14706.6,0.851445258313122)
--(axis cs:11324.1,0.855719187977461)
--(axis cs:8211.6,0.855009935074385)
--(axis cs:6586,0.856047052145893)
--(axis cs:4716.7,0.818765815257766)
--(axis cs:3625,0.857200578573608)
--(axis cs:3438.6,0.860291578781036)
--(axis cs:3409.7,0.845643633070901)
--(axis cs:3196.5,0.834110940566267)
--(axis cs:2571.3,0.794097507878194)
--(axis cs:2444.4,0.783617265964261)
--(axis cs:2397.6,0.842882239613003)
--(axis cs:2109.6,0.775797889708067)
--(axis cs:1949,0.812670961536694)
--(axis cs:992.4,0.633206892169923)
--(axis cs:582.3,0.521190155567917)
--(axis cs:328.9,0.576026082601806)
--(axis cs:210.7,0.580450583754565)
--(axis cs:35.8,0.60035667666432)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:2133.1,0.501518153589995)
--(axis cs:7349,0.550716937973987)
--(axis cs:17434.2,0.590538825584033)
--(axis cs:23310.5,0.67773316416153)
--(axis cs:25578.6,0.685595477833524)
--(axis cs:27072.8,0.72795042587563)
--(axis cs:27570.7,0.743196511277078)
--(axis cs:33226.5,0.75778612026146)
--(axis cs:38375.7,0.767312659544652)
--(axis cs:44079.4,0.780031668854364)
--(axis cs:44178.1,0.839456307829489)
--(axis cs:47687.1,0.790245062690306)
--(axis cs:47906,0.847838780198389)
--(axis cs:52403.4,0.831144296579886)
--(axis cs:52643.1,0.800937834416975)
--(axis cs:54606.7,0.820980188547768)
--(axis cs:57010.1,0.852832691497274)
--(axis cs:57438.8,0.811099088123822)
--(axis cs:61810.7,0.856858642234129)
--(axis cs:67506.5,0.859565474121227)
--(axis cs:77010.1,0.859760827835112)
--(axis cs:84973.9,0.856042505521512)
--(axis cs:90213,0.855013718735669)
--(axis cs:96188.7,0.848806098365873)
--(axis cs:98779.1,0.844898169483342)
--(axis cs:99641.2,0.833320012677105)
--(axis cs:100000,0.809140436503552)
--(axis cs:100000,0.797166363482246)
--(axis cs:100000,0.791510662486152)
--(axis cs:100000,0.796050858001524)
--(axis cs:100000,0.799255240809535)
--(axis cs:100000,0.798227725328976)
--(axis cs:100000,0.793685622420676)
--(axis cs:100000,0.800258548720971)
--(axis cs:100000,0.797313367293588)
--(axis cs:100000,0.79414102836973)
--(axis cs:100000,0.786594959019647)
--(axis cs:100000,0.795436883820514)
--(axis cs:100000,0.780333489288262)
--(axis cs:100000,0.786427420585227)
--(axis cs:100000,0.784840345764367)
--(axis cs:100000,0.788381754065951)
--(axis cs:100000,0.786590281339645)
--(axis cs:100000,0.793942973431483)
--(axis cs:100000,0.792071080346607)
--(axis cs:100000,0.784230337842272)
--(axis cs:100000,0.7824817627219)
--(axis cs:100000,0.790771890131726)
--(axis cs:100000,0.789304119202459)
--(axis cs:100000,0.816717799811494)
--(axis cs:100000,0.803519924820624)
--(axis cs:100000,0.810441849438335)
--(axis cs:100000,0.810438834627105)
--(axis cs:100000,0.808639194389822)
--(axis cs:100000,0.810067419906833)
--(axis cs:100000,0.81390986826018)
--(axis cs:100000,0.814162165229763)
--(axis cs:100000,0.815348815602931)
--(axis cs:100000,0.815359595140085)
--(axis cs:100000,0.813315814593253)
--(axis cs:100000,0.806884949504471)
--(axis cs:100000,0.811606080235115)
--(axis cs:100000,0.814672920810184)
--(axis cs:100000,0.798140202709139)
--(axis cs:100000,0.807346098138697)
--(axis cs:100000,0.81024764056559)
--(axis cs:100000,0.807519776382255)
--(axis cs:100000,0.803210766019949)
--(axis cs:100000,0.803687311291422)
--(axis cs:100000,0.80805750153299)
--(axis cs:100000,0.801171907555038)
--(axis cs:100000,0.807117262505925)
--(axis cs:100000,0.801277330430491)
--(axis cs:100000,0.801389195135379)
--(axis cs:100000,0.786224050078291)
--(axis cs:100000,0.807969949921709)
--(axis cs:100000,0.807969949921709)
--(axis cs:100000,0.825163804864621)
--(axis cs:100000,0.825812669569509)
--(axis cs:100000,0.830466737494075)
--(axis cs:100000,0.828011092444962)
--(axis cs:100000,0.83070749846701)
--(axis cs:100000,0.832169688708578)
--(axis cs:100000,0.831509233980051)
--(axis cs:100000,0.832644223617745)
--(axis cs:100000,0.82838335943441)
--(axis cs:100000,0.828663901861303)
--(axis cs:100000,0.842785797290861)
--(axis cs:100000,0.832641079189816)
--(axis cs:100000,0.836958919764885)
--(axis cs:100000,0.833675050495529)
--(axis cs:100000,0.833513185406747)
--(axis cs:100000,0.832798404859915)
--(axis cs:100000,0.831194184397069)
--(axis cs:100000,0.833783834770237)
--(axis cs:100000,0.83510413173982)
--(axis cs:100000,0.831930580093167)
--(axis cs:100000,0.830322805610178)
--(axis cs:100000,0.831587165372895)
--(axis cs:100000,0.826465150561665)
--(axis cs:100000,0.823620075179376)
--(axis cs:100000,0.839169200188506)
--(axis cs:100000,0.821558880797541)
--(axis cs:100000,0.813132109868274)
--(axis cs:100000,0.8127232372781)
--(axis cs:100000,0.812168662157728)
--(axis cs:100000,0.813961919653393)
--(axis cs:100000,0.813331026568517)
--(axis cs:100000,0.815747718660355)
--(axis cs:100000,0.814631245934049)
--(axis cs:100000,0.818892654235633)
--(axis cs:100000,0.816485579414773)
--(axis cs:100000,0.816988510711738)
--(axis cs:100000,0.817998116179486)
--(axis cs:100000,0.822943040980353)
--(axis cs:100000,0.82088997163027)
--(axis cs:100000,0.824121632706412)
--(axis cs:100000,0.820697451279029)
--(axis cs:100000,0.824862377579323)
--(axis cs:100000,0.822581274671024)
--(axis cs:100000,0.821632759190465)
--(axis cs:100000,0.821825141998476)
--(axis cs:100000,0.819391337513848)
--(axis cs:100000,0.819034636517754)
--(axis cs:100000,0.830845563496448)
--(axis cs:99641.2,0.853388987322895)
--(axis cs:98779.1,0.864631830516657)
--(axis cs:96188.7,0.868378901634127)
--(axis cs:90213,0.872511281264331)
--(axis cs:84973.9,0.871381494478488)
--(axis cs:77010.1,0.872487172164887)
--(axis cs:67506.5,0.869044525878773)
--(axis cs:61810.7,0.867609357765871)
--(axis cs:57438.8,0.817478911876177)
--(axis cs:57010.1,0.862471308502726)
--(axis cs:54606.7,0.828171811452232)
--(axis cs:52643.1,0.803014165583025)
--(axis cs:52403.4,0.839681703420114)
--(axis cs:47906,0.855341219801611)
--(axis cs:47687.1,0.792892937309694)
--(axis cs:44178.1,0.847046692170511)
--(axis cs:44079.4,0.782520331145636)
--(axis cs:38375.7,0.771275340455348)
--(axis cs:33226.5,0.76156387973854)
--(axis cs:27570.7,0.758963488722922)
--(axis cs:27072.8,0.73612557412437)
--(axis cs:25578.6,0.687298522166476)
--(axis cs:23310.5,0.68032783583847)
--(axis cs:17434.2,0.681192174415967)
--(axis cs:7349,0.562153062026013)
--(axis cs:2133.1,0.529419846410005)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\addplot [semithick, steelblue31119180, line width=1.5]
table {%
6.2 0.6135475
7.7 0.6320745
10.8 0.6377395
15.2 0.639806
17.9 0.640803
19.6 0.6429535
24.9 0.650248
29.9 0.6622995
34.1 0.664434
39.9 0.6725365
47.8 0.6811175
55.5 0.6809055
60.2 0.6834905
66.6 0.6884645
72.6 0.693259
77.3 0.69369
82.5 0.698631
90.9 0.7025375
98.3 0.707923
109.3 0.711371
119.5 0.713545
127.8 0.7161925
136.4 0.7176805
147 0.7195475
157 0.7156605
166.4 0.7168175
182.8 0.7251035
199.8 0.736304
219.9 0.74759
246.1 0.755342
271.5 0.7568275
297.9 0.761968
331 0.783466
375.5 0.7832875
416 0.7850215
469.8 0.7736505
537.5 0.7726775
614.2 0.7903865
694.4 0.7981165
801.7 0.807021
926.7 0.8113785
1066.1 0.8216135
1199.4 0.8252265
1263.8 0.8269265
1343.6 0.833985
1523.7 0.836847
1752.4 0.8455595
1989.6 0.850772
2253.3 0.8507705
2539.7 0.856895
2847.7 0.8569255
3173.5 0.8605955
3530 0.8559185
3894.4 0.862045
4294 0.857388
4733 0.8587185
5173.1 0.862615
5638.3 0.8657
6143.6 0.8643515
6650.8 0.8684045
7199.4 0.867644
7815.5 0.8646355
8440.9 0.865673
9023.4 0.8690735
9394.2 0.8689065
9688.4 0.868228
10274.1 0.869159
10951.6 0.8690185
11689.5 0.8682915
12492.3 0.8688525
13166.6 0.86962
13988.6 0.8693325
14730.2 0.870679
15631.2 0.8709805
16263.6 0.8726745
17062.6 0.871949
17662.8 0.870943
18320.6 0.870717
18936.6 0.8721445
19583.5 0.87121
20321.8 0.871646
21274.6 0.871606
22408.9 0.8708445
23611.9 0.871946
24932.6 0.873287
26325.8 0.8728135
27807.7 0.872318
29343.6 0.873516
30969.1 0.873251
32645.3 0.8733955
34341.3 0.873076
36136.7 0.8733185
37971 0.8740855
39892.1 0.87329
41805.8 0.8733785
43789.7 0.8732045
45843.8 0.87339
47912.5 0.8729995
50090.6 0.873274
52292.4 0.872878
54510.1 0.8727345
56778.8 0.872832
59100.9 0.8724745
61590.2 0.8722125
64034.4 0.8722735
66588.9 0.871815
69285.4 0.8720435
72016.6 0.8728845
74755 0.8722625
77336.1 0.8717875
77975.9 0.8718385
78892.7 0.8710775
78932.7 0.87106
79643.1 0.8722965
80826.3 0.871075
81197.6 0.873324
81307.3 0.8709295
81720.4 0.8716435
84094.1 0.8710035
86812.9 0.870632
89451.7 0.870542
91897.7 0.8704115
94222.4 0.8704285
96123.3 0.8708515
97706.5 0.8707335
98813.4 0.8705875
99467.6 0.8703815
99805.4 0.87068
99942.8 0.8708835
99987.6 0.870493
99997.2 0.870905
99999.8 0.8707085
99999.8 0.870904
100000 0.870868
100000 0.8709815
100000 0.870562
100000 0.869717
100000 0.8706925
100000 0.870611
100000 0.870555
};
%
\addplot [semithick, darkorange25512714]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
4.8 0.599278
21.1 0.6286065
31.5 0.6304475
44.4 0.6272855
62.6 0.6376685
78.3 0.647065
104.5 0.6539545
142 0.661484
192.2 0.6631195
245.6 0.6581985
301.2 0.6727995
358.8 0.6777035
435.4 0.695477
539.9 0.701309
677.3 0.7080575
874.8 0.712662
1148.5 0.7178865
1534.1 0.7244055
2020.3 0.7289005
2638.4 0.735139
3355.8 0.7554885
4156.6 0.7610185
5100.2 0.767538
6176.9 0.774022
7383.7 0.7799675
8671.7 0.787048
10012.5 0.793184
11454.9 0.7993165
12974.2 0.805534
14609.9 0.810658
16350.5 0.8153965
18297.6 0.8205545
20404.6 0.826878
22440 0.8312755
24579.2 0.835269
26748.3 0.8393765
28833 0.8435475
30805.8 0.846657
32498.3 0.8493575
33767.3 0.852227
34938.2 0.8546805
35553.5 0.856837
36304.5 0.858657
37673.8 0.860149
39405.1 0.861466
41396 0.862939
43346.3 0.864831
45381.7 0.866631
47506.4 0.868353
49667.2 0.8695815
51788.6 0.87087
54013.6 0.8719695
56003.7 0.8730005
57070.9 0.876832
57284.5 0.877396
57982.3 0.8740015
58438.7 0.8763195
58864.5 0.8779575
59252.4 0.874713
59502.1 0.8760315
59932 0.875221
60990.5 0.878613
63105.2 0.8790105
65284.4 0.8793865
67713.5 0.8797425
70187 0.8801405
72734.3 0.8805775
75387.7 0.880992
78148.7 0.88135
79203.2 0.884193
79238.8 0.8846015
80867.7 0.8821155
81644.8 0.884885
81928 0.884065
83373.3 0.882843
84187.6 0.884986
85531.9 0.8835645
85582.8 0.8841735
86720.6 0.8852135
87102 0.8840165
87285.9 0.8841065
89040 0.8853775
91273.7 0.885595
93266.5 0.885668
94949.9 0.88567
96415.5 0.885689
97608.2 0.8860225
98504.3 0.88644
99169.7 0.886715
99561.5 0.887023
99573.1 0.886903
99589.7 0.8869645
99765.8 0.886898
99798.8 0.886946
99800.6 0.886819
99900.7 0.8868835
99914.4 0.8867585
99937.1 0.886916
99959.2 0.8867735
99965 0.8867465
99969.9 0.886805
99971.3 0.8867545
99990.4 0.88678
99998 0.8866175
99999.9 0.8864225
99999.9 0.886526
100000 0.886367
100000 0.88626
100000 0.8861655
100000 0.886022
100000 0.885972
100000 0.8860405
100000 0.885866
100000 0.88579
100000 0.8857315
100000 0.8856145
100000 0.885517
100000 0.8854845
100000 0.8854995
};
%
\addplot [semithick, forestgreen4416044]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
4.8 0.603258
21.1 0.641919
31.5 0.6546275
44.4 0.6655155
62.6 0.6724925
78.3 0.6760995
104.5 0.681195
142 0.6918275
192.2 0.706829
245.6 0.7073135
301.2 0.7316885
358.8 0.7442805
435.4 0.7516605
539.9 0.7571775
677.3 0.766057
874.8 0.7783455
1148.5 0.786018
1534.1 0.786212
2020.3 0.793586
2638.4 0.8030735
3355.8 0.806775
4156.6 0.810498
5100.2 0.81849
6176.9 0.8202245
7383.7 0.8255845
8671.7 0.8263915
10012.5 0.830863
11454.9 0.832477
12974.2 0.835135
14609.9 0.8348505
16350.5 0.836833
18297.6 0.8428695
20404.6 0.842282
22440 0.84253
24579.2 0.845457
26748.3 0.8444595
28833 0.8467805
30805.8 0.850598
32498.3 0.8487095
33767.3 0.848247
34938.2 0.8497155
35553.5 0.850967
36304.5 0.8539975
37673.8 0.853374
39405.1 0.85449
41396 0.855547
43346.3 0.8535445
45381.7 0.852772
47506.4 0.8570685
49667.2 0.858688
51788.6 0.859241
54013.6 0.8579355
56003.7 0.8605575
57070.9 0.860171
57284.5 0.8605265
57982.3 0.858995
58438.7 0.8599625
58864.5 0.8617285
59252.4 0.860733
59502.1 0.859735
59932 0.8585775
60990.5 0.860984
63105.2 0.860366
65284.4 0.8606375
67713.5 0.860801
70187 0.860419
72734.3 0.8600345
75387.7 0.859835
78148.7 0.860773
79203.2 0.8610285
79238.8 0.8611
80867.7 0.8609525
81644.8 0.8606605
81928 0.860694
83373.3 0.86123
84187.6 0.8603005
85531.9 0.8599985
85582.8 0.8601705
86720.6 0.8606165
87102 0.860632
87285.9 0.8602255
89040 0.8603435
91273.7 0.860773
93266.5 0.859669
94949.9 0.8593555
96415.5 0.859703
97608.2 0.8594345
98504.3 0.8594465
99169.7 0.858933
99561.5 0.8585645
99573.1 0.858772
99589.7 0.8587065
99765.8 0.8590515
99798.8 0.8589145
99800.6 0.8587865
99900.7 0.858764
99914.4 0.858043
99937.1 0.858093
99959.2 0.8585625
99965 0.858031
99969.9 0.858745
99971.3 0.8590145
99990.4 0.858111
99998 0.8578625
99999.9 0.856537
99999.9 0.857645
100000 0.856366
100000 0.8564425
100000 0.855461
100000 0.85484
100000 0.8547095
100000 0.854351
100000 0.853677
100000 0.8527865
100000 0.8536735
100000 0.852692
100000 0.8518685
100000 0.8519075
100000 0.852081
};
%
\addplot [semithick, crimson2143940]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
35.8 0.524111
210.7 0.5193285
328.9 0.5182655
582.3 0.505091
992.4 0.54257
1949 0.7971385
2109.6 0.7533405
2397.6 0.8330245
2444.4 0.764869
2571.3 0.7714365
3196.5 0.8202975
3409.7 0.8349615
3438.6 0.848508
3625 0.8422305
4716.7 0.8030955
6586 0.8464945
8211.6 0.8469685
11324.1 0.8437495
14706.6 0.8421665
21729.6 0.8389875
27966.8 0.8403375
29701.8 0.826952
40261 0.821811
64297.4 0.796013
74319.3 0.780565
88498 0.7693385
89745.1 0.770301
93148 0.7697955
95109.5 0.7717025
95583.4 0.770365
96151.9 0.775337
96217 0.774538
96505 0.7697985
96536.7 0.764734
96548.1 0.7694785
96589.1 0.773024
96653.6 0.7722625
96668.8 0.7687445
96836.1 0.7734515
96960.9 0.7747005
97097 0.7740755
97322.3 0.7738615
97382.1 0.7690975
97447.6 0.7755285
97498.8 0.770961
97521.9 0.769404
97527.3 0.7728295
97584.6 0.763226
97610.9 0.778468
97660.1 0.7717905
97662.4 0.7754775
97706.5 0.779545
97715.1 0.7783235
97846.8 0.77014
97856.1 0.7765635
97857.4 0.7744815
97861.6 0.7696145
97903.8 0.7790415
97904.7 0.7712275
97911.6 0.775926
97939.4 0.7806195
98027.4 0.7822345
98031.4 0.779655
98060.8 0.777219
98069.4 0.776815
98150.8 0.7762745
98187 0.775006
98209.2 0.776826
98244.2 0.777947
98294.3 0.7765965
98459.7 0.7778385
98478.5 0.7744835
98576.4 0.77963
};
%
\addplot [semithick, mediumpurple148103189]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
2133.1 0.515469
7349 0.556435
17434.2 0.6358655
23310.5 0.6790305
25578.6 0.686447
27072.8 0.732038
27570.7 0.75108
33226.5 0.759675
38375.7 0.769294
44079.4 0.781276
44178.1 0.8432515
47687.1 0.791569
47906 0.85159
52403.4 0.835413
52643.1 0.801976
54606.7 0.824576
57010.1 0.857652
57438.8 0.814289
61810.7 0.862234
67506.5 0.864305
77010.1 0.866124
84973.9 0.863712
90213 0.8637625
96188.7 0.8585925
98779.1 0.854765
99641.2 0.8433545
100000 0.819993
100000 0.8081005
100000 0.805451
100000 0.808938
100000 0.810444
100000 0.8104045
100000 0.809274
100000 0.810478
100000 0.8107175
100000 0.8075155
100000 0.804769
100000 0.8067175
100000 0.798661
100000 0.8014565
100000 0.8018665
100000 0.8015065
100000 0.801169
100000 0.803637
100000 0.8030165
100000 0.7981995
100000 0.7976025
100000 0.801952
100000 0.8054315
100000 0.8279435
100000 0.81357
100000 0.8184535
100000 0.821013
100000 0.819481
100000 0.820999
100000 0.824507
100000 0.823973
100000 0.8232715
100000 0.824079
100000 0.8234145
100000 0.82028
100000 0.8242825
100000 0.823657
100000 0.820463
100000 0.818005
100000 0.8193155
100000 0.820082
100000 0.81736
100000 0.8179285
100000 0.8193825
100000 0.8145915
100000 0.818792
100000 0.813545
100000 0.8132765
100000 0.797097
};
%
\end{axis}

\end{tikzpicture}


==> figs/ember-n8-d1M-512-test-acc.tex <==
%
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{229,229,229}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.7\textwidth,
height=0.45\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nonzeros},
xmajorgrids,
xmin=10, xmax=50000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.5, ymax=0.9,
yminorgrids,
ymode=linear,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:5,0.65807013823126)
--(axis cs:5,0.65688111176874)
--(axis cs:5.75,0.657932921145867)
--(axis cs:8,0.657237362923357)
--(axis cs:10,0.657845949685162)
--(axis cs:17.75,0.660788122736421)
--(axis cs:27.25,0.65851987456252)
--(axis cs:31.5,0.663050712227965)
--(axis cs:37.25,0.669641179638297)
--(axis cs:43.75,0.674236316567628)
--(axis cs:51.75,0.673378316633674)
--(axis cs:54.875,0.680391323058874)
--(axis cs:62.875,0.681897114856746)
--(axis cs:68.625,0.680955084279551)
--(axis cs:74.125,0.680535593733974)
--(axis cs:82,0.682668444342617)
--(axis cs:89.75,0.682671561039869)
--(axis cs:99,0.685887300928825)
--(axis cs:108.375,0.695594557107618)
--(axis cs:122.25,0.693860326760394)
--(axis cs:137.625,0.70847389806852)
--(axis cs:150.125,0.713827350748347)
--(axis cs:166.625,0.713497504507363)
--(axis cs:185.125,0.71835606161292)
--(axis cs:204.875,0.719948894502325)
--(axis cs:224.375,0.722983665028066)
--(axis cs:247.625,0.746494891408623)
--(axis cs:268,0.746856820898869)
--(axis cs:291.75,0.75363302128069)
--(axis cs:312.125,0.754633929630256)
--(axis cs:319.25,0.753197596756716)
--(axis cs:347.375,0.747174885858997)
--(axis cs:384.75,0.752562609108654)
--(axis cs:422.125,0.762645861254491)
--(axis cs:465.25,0.763789049079542)
--(axis cs:516.375,0.771581325883363)
--(axis cs:578.375,0.773403004522641)
--(axis cs:658.125,0.778185202819991)
--(axis cs:745.375,0.780891852467511)
--(axis cs:836.5,0.786313679985953)
--(axis cs:928.5,0.796479014595865)
--(axis cs:1003,0.800979628509087)
--(axis cs:1021.25,0.808243896256661)
--(axis cs:1165.625,0.816011127531393)
--(axis cs:1482.125,0.828200645274381)
--(axis cs:1792,0.823990038244603)
--(axis cs:2063.5,0.829382691383723)
--(axis cs:2337.125,0.843653019662019)
--(axis cs:2648.75,0.84719504005744)
--(axis cs:2987.125,0.844313858329322)
--(axis cs:3397.25,0.846525666182325)
--(axis cs:3796,0.859292374678193)
--(axis cs:4277.5,0.854089188661703)
--(axis cs:4738.5,0.854515105906169)
--(axis cs:5253.25,0.853271108614012)
--(axis cs:5801.125,0.854278431810267)
--(axis cs:6368.375,0.861980487292464)
--(axis cs:6992.875,0.853441668394426)
--(axis cs:7672.75,0.862351755418997)
--(axis cs:8450,0.864568146046197)
--(axis cs:9286.25,0.859647465364893)
--(axis cs:10248.625,0.862590930485961)
--(axis cs:11276.75,0.863342096649352)
--(axis cs:12007.125,0.862244935538434)
--(axis cs:12287.5,0.863705688221785)
--(axis cs:13281.75,0.869140400152526)
--(axis cs:14684.625,0.867028545246678)
--(axis cs:16220.25,0.871329055069067)
--(axis cs:17937,0.871689312564065)
--(axis cs:19821.375,0.873435428533963)
--(axis cs:21994.375,0.872980294264101)
--(axis cs:24343.75,0.873565462249785)
--(axis cs:26907,0.875869714571545)
--(axis cs:29670,0.874853958541975)
--(axis cs:32765,0.875497380858209)
--(axis cs:33660.375,0.87889457845672)
--(axis cs:33963.125,0.878907059846884)
--(axis cs:35618.5,0.879505762911663)
--(axis cs:35783.625,0.877050192819557)
--(axis cs:37257.625,0.879307200550748)
--(axis cs:38390.375,0.878533846016218)
--(axis cs:38579.125,0.874897821966336)
--(axis cs:40260.75,0.877824650102616)
--(axis cs:40311.125,0.875084549291754)
--(axis cs:41475,0.879222381681735)
--(axis cs:44800.625,0.878752413822597)
--(axis cs:48444.125,0.879266677573019)
--(axis cs:52563.5,0.879269335990193)
--(axis cs:57170.75,0.879834503406614)
--(axis cs:62460.125,0.878596242846349)
--(axis cs:68136.125,0.880696117343716)
--(axis cs:74124.25,0.879238384756558)
--(axis cs:80473.75,0.877556220783698)
--(axis cs:83349.625,0.877925204354814)
--(axis cs:87410,0.878731987885607)
--(axis cs:89191.125,0.878493923302869)
--(axis cs:95407.5,0.875295182466353)
--(axis cs:97183,0.876857540769177)
--(axis cs:102409.625,0.880817463567766)
--(axis cs:104321.75,0.876098287024039)
--(axis cs:106203.75,0.877171837432231)
--(axis cs:113865.25,0.877246659602479)
--(axis cs:116166.875,0.875938474949202)
--(axis cs:122466,0.878612193577899)
--(axis cs:122832,0.88019828397083)
--(axis cs:127154,0.875534325655966)
--(axis cs:139371.625,0.874006878408451)
--(axis cs:152933.375,0.873831445459304)
--(axis cs:167904.875,0.874129618677699)
--(axis cs:184097.125,0.872417052869591)
--(axis cs:201339.375,0.871873277297809)
--(axis cs:219532.125,0.870832830137872)
--(axis cs:238786.375,0.871435085617608)
--(axis cs:241081.75,0.873698061485696)
--(axis cs:244723.625,0.8735212268908)
--(axis cs:258666.625,0.86899000794389)
--(axis cs:261721.25,0.87275334767855)
--(axis cs:279627.5,0.8684517460044)
--(axis cs:282630.25,0.870907817925505)
--(axis cs:300889.375,0.867857358943499)
--(axis cs:303022.875,0.872067770615676)
--(axis cs:309269.5,0.872352105750641)
--(axis cs:319927.625,0.871102273821455)
--(axis cs:322490.625,0.871047721450539)
--(axis cs:341123.875,0.870926051720012)
--(axis cs:358510.875,0.870414358915862)
--(axis cs:374704,0.869062774153442)
--(axis cs:389840.125,0.868342895451835)
--(axis cs:403452.625,0.867906133386681)
--(axis cs:415757.125,0.866264256181754)
--(axis cs:426878.75,0.867550622708792)
--(axis cs:436956.25,0.867476777959095)
--(axis cs:446025.875,0.866732454982182)
--(axis cs:454520.25,0.865215622581686)
--(axis cs:462491,0.864927671731558)
--(axis cs:470483.75,0.865663524383582)
--(axis cs:478616.5,0.864507370382277)
--(axis cs:487124.625,0.864723699081111)
--(axis cs:496351.875,0.863895195087255)
--(axis cs:506910.25,0.863949973883186)
--(axis cs:518728.375,0.863636747966456)
--(axis cs:518728.375,0.876685752033544)
--(axis cs:518728.375,0.876685752033544)
--(axis cs:506910.25,0.876565026116814)
--(axis cs:496351.875,0.876206054912745)
--(axis cs:487124.625,0.876371300918889)
--(axis cs:478616.5,0.876472629617723)
--(axis cs:470483.75,0.876328975616418)
--(axis cs:462491,0.876451078268442)
--(axis cs:454520.25,0.876845627418314)
--(axis cs:446025.875,0.877442545017818)
--(axis cs:436956.25,0.877110722040905)
--(axis cs:426878.75,0.877706877291208)
--(axis cs:415757.125,0.878976993818246)
--(axis cs:403452.625,0.878426366613319)
--(axis cs:389840.125,0.879224604548165)
--(axis cs:374704,0.878929725846558)
--(axis cs:358510.875,0.878824391084138)
--(axis cs:341123.875,0.879772698279988)
--(axis cs:322490.625,0.881713528549461)
--(axis cs:319927.625,0.879443976178545)
--(axis cs:309269.5,0.885420394249359)
--(axis cs:303022.875,0.880994729384324)
--(axis cs:300889.375,0.877265141056501)
--(axis cs:282630.25,0.881560932074495)
--(axis cs:279627.5,0.8787270039956)
--(axis cs:261721.25,0.88182665232145)
--(axis cs:258666.625,0.87907749205611)
--(axis cs:244723.625,0.8858462731092)
--(axis cs:241081.75,0.882716938514304)
--(axis cs:238786.375,0.880317414382392)
--(axis cs:219532.125,0.882550919862128)
--(axis cs:201339.375,0.882117972702191)
--(axis cs:184097.125,0.882310447130409)
--(axis cs:167904.875,0.884669131322301)
--(axis cs:152933.375,0.884972304540696)
--(axis cs:139371.625,0.885401871591549)
--(axis cs:127154,0.886454424344034)
--(axis cs:122832,0.89326171602917)
--(axis cs:122466,0.889260306422101)
--(axis cs:116166.875,0.888642775050798)
--(axis cs:113865.25,0.886490840397521)
--(axis cs:106203.75,0.888876912567769)
--(axis cs:104321.75,0.889342962975961)
--(axis cs:102409.625,0.892521286432234)
--(axis cs:97183,0.889908709230823)
--(axis cs:95407.5,0.888183567533647)
--(axis cs:89191.125,0.891028576697131)
--(axis cs:87410,0.890330512114393)
--(axis cs:83349.625,0.892581045645186)
--(axis cs:80473.75,0.891570029216302)
--(axis cs:74124.25,0.889914115243442)
--(axis cs:68136.125,0.892552632656284)
--(axis cs:62460.125,0.891826257153651)
--(axis cs:57170.75,0.893494246593386)
--(axis cs:52563.5,0.893198164009807)
--(axis cs:48444.125,0.893447072426981)
--(axis cs:44800.625,0.894858836177404)
--(axis cs:41475,0.893651368318265)
--(axis cs:40311.125,0.892236700708246)
--(axis cs:40260.75,0.891982849897384)
--(axis cs:38579.125,0.892357178033664)
--(axis cs:38390.375,0.892969903983782)
--(axis cs:37257.625,0.892176549449252)
--(axis cs:35783.625,0.892511057180443)
--(axis cs:35618.5,0.893324237088337)
--(axis cs:33963.125,0.893095440153116)
--(axis cs:33660.375,0.89316667154328)
--(axis cs:32765,0.891741369141791)
--(axis cs:29670,0.890307291458025)
--(axis cs:26907,0.891617785428455)
--(axis cs:24343.75,0.892229537750215)
--(axis cs:21994.375,0.892375955735899)
--(axis cs:19821.375,0.891470821466037)
--(axis cs:17937,0.892306937435935)
--(axis cs:16220.25,0.890825944930933)
--(axis cs:14684.625,0.889943954753322)
--(axis cs:13281.75,0.887150849847474)
--(axis cs:12287.5,0.886503061778215)
--(axis cs:12007.125,0.887163814461566)
--(axis cs:11276.75,0.888556653350648)
--(axis cs:10248.625,0.882132819514039)
--(axis cs:9286.25,0.882152534635107)
--(axis cs:8450,0.880474353953803)
--(axis cs:7672.75,0.880843244581003)
--(axis cs:6992.875,0.877098331605574)
--(axis cs:6368.375,0.880345762707536)
--(axis cs:5801.125,0.880330318189733)
--(axis cs:5253.25,0.871856391385988)
--(axis cs:4738.5,0.875009894093831)
--(axis cs:4277.5,0.872277061338297)
--(axis cs:3796,0.875023875321807)
--(axis cs:3397.25,0.868681833817675)
--(axis cs:2987.125,0.865131141670678)
--(axis cs:2648.75,0.86413495994256)
--(axis cs:2337.125,0.859143230337981)
--(axis cs:2063.5,0.858318558616277)
--(axis cs:1792,0.855108711755397)
--(axis cs:1482.125,0.842975604725619)
--(axis cs:1165.625,0.831818872468607)
--(axis cs:1021.25,0.824323603743339)
--(axis cs:1003,0.819390371490913)
--(axis cs:928.5,0.814919735404135)
--(axis cs:836.5,0.808370070014047)
--(axis cs:745.375,0.802834397532489)
--(axis cs:658.125,0.803224797180009)
--(axis cs:578.375,0.794976995477359)
--(axis cs:516.375,0.797424924116637)
--(axis cs:465.25,0.792289700920458)
--(axis cs:422.125,0.790131638745509)
--(axis cs:384.75,0.785401140891346)
--(axis cs:347.375,0.781801364141003)
--(axis cs:319.25,0.783972403243284)
--(axis cs:312.125,0.776588570369744)
--(axis cs:291.75,0.77203572871931)
--(axis cs:268,0.767246929101132)
--(axis cs:247.625,0.765687608591377)
--(axis cs:224.375,0.757343834971934)
--(axis cs:204.875,0.743752355497675)
--(axis cs:185.125,0.73570393838708)
--(axis cs:166.625,0.726063745492637)
--(axis cs:150.125,0.724547649251653)
--(axis cs:137.625,0.71720485193148)
--(axis cs:122.25,0.716618423239606)
--(axis cs:108.375,0.713909192892382)
--(axis cs:99,0.709113949071175)
--(axis cs:89.75,0.703624688960131)
--(axis cs:82,0.705925305657383)
--(axis cs:74.125,0.702411906266026)
--(axis cs:68.625,0.702979915720449)
--(axis cs:62.875,0.700482885143254)
--(axis cs:54.875,0.692881176941126)
--(axis cs:51.75,0.688862933366326)
--(axis cs:43.75,0.688856183432372)
--(axis cs:37.25,0.691855070361703)
--(axis cs:31.5,0.688213037772035)
--(axis cs:27.25,0.67580637543748)
--(axis cs:17.75,0.662563127263579)
--(axis cs:10,0.658247800314838)
--(axis cs:8,0.658188887076643)
--(axis cs:5.75,0.657975828854133)
--(axis cs:5,0.65807013823126)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1.77777777777778,0.5)
--(axis cs:3.55555555555556,0.465274444444444)
--(axis cs:11.5555555555556,0.655465595949057)
--(axis cs:26,0.658612426399327)
--(axis cs:36.8888888888889,0.661498115110845)
--(axis cs:56.1111111111111,0.678738712684877)
--(axis cs:77.4444444444444,0.680560215347422)
--(axis cs:106.333333333333,0.681833027244287)
--(axis cs:139.333333333333,0.686963317141448)
--(axis cs:180.222222222222,0.696901390953262)
--(axis cs:233,0.699576850402456)
--(axis cs:280,0.700263053791889)
--(axis cs:342.444444444444,0.703461698345798)
--(axis cs:438.333333333333,0.708580833333333)
--(axis cs:560.444444444444,0.711459036233579)
--(axis cs:717.777777777778,0.715064291014024)
--(axis cs:940,0.719315594559797)
--(axis cs:1270.55555555556,0.722185854683648)
--(axis cs:1729.77777777778,0.727083517567562)
--(axis cs:2301,0.732843964720606)
--(axis cs:3157.11111111111,0.739012316246094)
--(axis cs:4421,0.758310570321071)
--(axis cs:6346,0.763902297977258)
--(axis cs:8693.55555555555,0.770666220144205)
--(axis cs:11057.7777777778,0.776848036949545)
--(axis cs:13096.8888888889,0.783839453539748)
--(axis cs:14710.6666666667,0.789853002540362)
--(axis cs:16174,0.79618736326877)
--(axis cs:17593,0.803362615866756)
--(axis cs:20170.4444444444,0.810207264235391)
--(axis cs:23954.4444444444,0.814400759129306)
--(axis cs:28309.7777777778,0.81871103317721)
--(axis cs:33466.6666666667,0.824250338120556)
--(axis cs:39277.5555555556,0.830039981040903)
--(axis cs:45875.3333333333,0.835027380230409)
--(axis cs:52921.8888888889,0.840011681535626)
--(axis cs:60697.3333333333,0.844145333524027)
--(axis cs:68936.5555555556,0.848287894664227)
--(axis cs:71177.5555555556,0.863733000212947)
--(axis cs:73665.6666666667,0.862193598535849)
--(axis cs:75235,0.86607505992519)
--(axis cs:76427.5555555556,0.85233322468743)
--(axis cs:80887.5555555556,0.86088324406185)
--(axis cs:81982.5555555556,0.867995752279797)
--(axis cs:82578.4444444444,0.856397473119833)
--(axis cs:84198.1111111111,0.859244471211921)
--(axis cs:89697.5555555556,0.870303448676727)
--(axis cs:98262.8888888889,0.872561485056504)
--(axis cs:107064,0.874494875869208)
--(axis cs:116784.555555556,0.876599285498409)
--(axis cs:127020.222222222,0.878060550411572)
--(axis cs:132058.666666667,0.884571796137257)
--(axis cs:133675.666666667,0.883771867221511)
--(axis cs:138386.222222222,0.879166783744049)
--(axis cs:140263.333333333,0.885435395584105)
--(axis cs:146938.222222222,0.883068318292605)
--(axis cs:149467.111111111,0.881429786818172)
--(axis cs:150678,0.88607575746085)
--(axis cs:159149.555555556,0.882976575540296)
--(axis cs:161127.333333333,0.883363856344706)
--(axis cs:162250.222222222,0.886780362699767)
--(axis cs:165335.666666667,0.883385360762744)
--(axis cs:174675.222222222,0.887716486089073)
--(axis cs:186069.111111111,0.890513422214907)
--(axis cs:187988.666666667,0.888983398897628)
--(axis cs:193868.555555556,0.890677937749212)
--(axis cs:197725.888888889,0.890317645011431)
--(axis cs:202061.666666667,0.889938283486911)
--(axis cs:206712.222222222,0.891034441464013)
--(axis cs:216508.222222222,0.890175844479879)
--(axis cs:219976.555555556,0.890298175181731)
--(axis cs:221225.111111111,0.891197761052213)
--(axis cs:230399.888888889,0.890295509418902)
--(axis cs:236670.333333333,0.890401321944455)
--(axis cs:236690.777777778,0.891389636602502)
--(axis cs:238766,0.890261639494359)
--(axis cs:252666.444444444,0.891523489626954)
--(axis cs:253930.333333333,0.891945661077299)
--(axis cs:256624,0.892048463955814)
--(axis cs:268460.666666667,0.891733351159155)
--(axis cs:268696.666666667,0.892149772821109)
--(axis cs:269090.222222222,0.891631752973925)
--(axis cs:284725.888888889,0.892014728410823)
--(axis cs:285740.666666667,0.89169794117556)
--(axis cs:288206.333333333,0.891767846731201)
--(axis cs:299851.444444444,0.89166145444792)
--(axis cs:301709.888888889,0.89209083881707)
--(axis cs:305173.666666667,0.891780700041753)
--(axis cs:308189.666666667,0.89166734528369)
--(axis cs:319832,0.891998419593096)
--(axis cs:337844.777777778,0.891962441844879)
--(axis cs:355892.444444444,0.892052540324679)
--(axis cs:373617,0.891869555937409)
--(axis cs:390683.111111111,0.891850613255546)
--(axis cs:406509.333333333,0.891442832804386)
--(axis cs:420977.555555556,0.891077130943551)
--(axis cs:420982.666666667,0.890920550378832)
--(axis cs:424252.888888889,0.891222462123911)
--(axis cs:430168.888888889,0.890733015365746)
--(axis cs:434164.111111111,0.89047661119018)
--(axis cs:439984.666666667,0.891186758074411)
--(axis cs:440870.444444444,0.890110097309641)
--(axis cs:445496,0.889999673309238)
--(axis cs:451222.222222222,0.889424800592794)
--(axis cs:453884.333333333,0.890592337733107)
--(axis cs:454406.111111111,0.889586242412264)
--(axis cs:460086.444444444,0.889427939225831)
--(axis cs:460425.555555556,0.889183991477277)
--(axis cs:460678.888888889,0.889829447070503)
--(axis cs:468446.444444444,0.888684877480414)
--(axis cs:475584.111111111,0.888010724635569)
--(axis cs:482222.888888889,0.887535002274912)
--(axis cs:488692.666666667,0.887163894837381)
--(axis cs:495399.888888889,0.886774900746904)
--(axis cs:502952.333333333,0.886348556107825)
--(axis cs:511307.555555556,0.885933790338245)
--(axis cs:520850.777777778,0.88562780962685)
--(axis cs:532440,0.884995905899427)
--(axis cs:545485.222222222,0.884496057786378)
--(axis cs:560446.888888889,0.883866315159014)
--(axis cs:560446.888888889,0.885152573729875)
--(axis cs:560446.888888889,0.885152573729875)
--(axis cs:545485.222222222,0.885472831102511)
--(axis cs:532440,0.885899649656129)
--(axis cs:520850.777777778,0.886151079262039)
--(axis cs:511307.555555556,0.886553987439532)
--(axis cs:502952.333333333,0.887024777225508)
--(axis cs:495399.888888889,0.887271765919763)
--(axis cs:488692.666666667,0.887721660718175)
--(axis cs:482222.888888889,0.888179442169532)
--(axis cs:475584.111111111,0.888770386475542)
--(axis cs:468446.444444444,0.889195122519586)
--(axis cs:460678.888888889,0.890622775151719)
--(axis cs:460425.555555556,0.889714897411611)
--(axis cs:460086.444444444,0.890082060774169)
--(axis cs:454406.111111111,0.890254868698848)
--(axis cs:453884.333333333,0.891205440044671)
--(axis cs:451222.222222222,0.890294088296095)
--(axis cs:445496,0.890745882246318)
--(axis cs:440870.444444444,0.890924347134804)
--(axis cs:439984.666666667,0.891678797481144)
--(axis cs:434164.111111111,0.891101166587598)
--(axis cs:430168.888888889,0.891251429078699)
--(axis cs:424252.888888889,0.891754204542756)
--(axis cs:420982.666666667,0.89153167184339)
--(axis cs:420977.555555556,0.891631757945338)
--(axis cs:406509.333333333,0.892020500528947)
--(axis cs:390683.111111111,0.892283831188898)
--(axis cs:373617,0.89262933295148)
--(axis cs:355892.444444444,0.892827459675321)
--(axis cs:337844.777777778,0.893012002599565)
--(axis cs:319832,0.893044913740237)
--(axis cs:308189.666666667,0.89219265471631)
--(axis cs:305173.666666667,0.892280411069359)
--(axis cs:301709.888888889,0.892906938960707)
--(axis cs:299851.444444444,0.892365212218747)
--(axis cs:288206.333333333,0.892386597713243)
--(axis cs:285740.666666667,0.892284281046662)
--(axis cs:284725.888888889,0.8928874938114)
--(axis cs:269090.222222222,0.892236024803853)
--(axis cs:268696.666666667,0.89270022717889)
--(axis cs:268460.666666667,0.892356648840845)
--(axis cs:256624,0.892718202710852)
--(axis cs:253930.333333333,0.892437672256034)
--(axis cs:252666.444444444,0.892083177039712)
--(axis cs:238766,0.890721693838975)
--(axis cs:236690.777777778,0.892054807841942)
--(axis cs:236670.333333333,0.8909742336111)
--(axis cs:230399.888888889,0.890792268358876)
--(axis cs:221225.111111111,0.891926683392231)
--(axis cs:219976.555555556,0.890741824818269)
--(axis cs:216508.222222222,0.890701933297898)
--(axis cs:206712.222222222,0.891552225202653)
--(axis cs:202061.666666667,0.890517272068645)
--(axis cs:197725.888888889,0.890887910544124)
--(axis cs:193868.555555556,0.891337617806344)
--(axis cs:187988.666666667,0.889757712213483)
--(axis cs:186069.111111111,0.891121022229537)
--(axis cs:174675.222222222,0.888337958355371)
--(axis cs:165335.666666667,0.883941305903923)
--(axis cs:162250.222222222,0.887221859522456)
--(axis cs:161127.333333333,0.884108365877516)
--(axis cs:159149.555555556,0.883403424459704)
--(axis cs:150678,0.886453131428038)
--(axis cs:149467.111111111,0.882280213181828)
--(axis cs:146938.222222222,0.884032792818506)
--(axis cs:140263.333333333,0.885921271082561)
--(axis cs:138386.222222222,0.88031210514484)
--(axis cs:133675.666666667,0.884500355000711)
--(axis cs:132058.666666667,0.885307092751632)
--(axis cs:127020.222222222,0.87860056069954)
--(axis cs:116784.555555556,0.877248492279369)
--(axis cs:107064,0.875311790797459)
--(axis cs:98262.8888888889,0.87323295938794)
--(axis cs:89697.5555555556,0.871564329101051)
--(axis cs:84198.1111111111,0.859869973232523)
--(axis cs:82578.4444444444,0.856862526880167)
--(axis cs:81982.5555555556,0.869460914386869)
--(axis cs:80887.5555555556,0.861443422604816)
--(axis cs:76427.5555555556,0.852907886423681)
--(axis cs:75235,0.867347162297032)
--(axis cs:73665.6666666667,0.863021957019706)
--(axis cs:71177.5555555556,0.864906999787053)
--(axis cs:68936.5555555556,0.84865877200244)
--(axis cs:60697.3333333333,0.844727999809306)
--(axis cs:52921.8888888889,0.840452762908819)
--(axis cs:45875.3333333333,0.835633730880702)
--(axis cs:39277.5555555556,0.830377796736874)
--(axis cs:33466.6666666667,0.824550772990555)
--(axis cs:28309.7777777778,0.819146744600568)
--(axis cs:23954.4444444444,0.815348129759583)
--(axis cs:20170.4444444444,0.810434957986831)
--(axis cs:17593,0.804387384133244)
--(axis cs:16174,0.796911525620119)
--(axis cs:14710.6666666667,0.790874775237416)
--(axis cs:13096.8888888889,0.784560546460252)
--(axis cs:11057.7777777778,0.777490851939344)
--(axis cs:8693.55555555555,0.771596002078017)
--(axis cs:6346,0.764404368689409)
--(axis cs:4421,0.758786096345595)
--(axis cs:3157.11111111111,0.739791017087239)
--(axis cs:2301,0.733678257501616)
--(axis cs:1729.77777777778,0.728480926876883)
--(axis cs:1270.55555555556,0.723194145316352)
--(axis cs:940,0.719703294329092)
--(axis cs:717.777777777778,0.715572375652643)
--(axis cs:560.444444444444,0.712392074877533)
--(axis cs:438.333333333333,0.709205833333333)
--(axis cs:342.444444444444,0.705324968320869)
--(axis cs:280,0.701838057319222)
--(axis cs:233,0.700795371819766)
--(axis cs:180.222222222222,0.698508609046739)
--(axis cs:139.333333333333,0.690032238414107)
--(axis cs:106.333333333333,0.684261417200158)
--(axis cs:77.4444444444444,0.682887562430356)
--(axis cs:56.1111111111111,0.680810176204012)
--(axis cs:36.8888888888889,0.678768551555822)
--(axis cs:26,0.661275351378451)
--(axis cs:11.5555555555556,0.657839959606498)
--(axis cs:3.55555555555556,0.569451111111111)
--(axis cs:1.77777777777778,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.500127960752829)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1,0.499612039247171)
--(axis cs:1.77777777777778,0.499612039247171)
--(axis cs:3.55555555555556,0.46547383151887)
--(axis cs:11.5555555555556,0.656257866122407)
--(axis cs:26,0.645256207976727)
--(axis cs:36.8888888888889,0.662306210405209)
--(axis cs:56.1111111111111,0.675076355577687)
--(axis cs:77.4444444444444,0.679342287602573)
--(axis cs:106.333333333333,0.685855697587744)
--(axis cs:139.333333333333,0.69221182008244)
--(axis cs:180.222222222222,0.698523985571306)
--(axis cs:233,0.709120872864348)
--(axis cs:280,0.715028535020542)
--(axis cs:342.444444444444,0.722278399698443)
--(axis cs:438.333333333333,0.739960198860187)
--(axis cs:560.444444444444,0.748453331877308)
--(axis cs:717.777777777778,0.756217414254778)
--(axis cs:940,0.766435719230185)
--(axis cs:1270.55555555556,0.768176551591843)
--(axis cs:1729.77777777778,0.780086664299294)
--(axis cs:2301,0.783244674041598)
--(axis cs:3157.11111111111,0.790953096064343)
--(axis cs:4421,0.799976409002374)
--(axis cs:6346,0.79997285279963)
--(axis cs:8693.55555555555,0.812878137409313)
--(axis cs:11057.7777777778,0.816170941771414)
--(axis cs:13096.8888888889,0.822395379810295)
--(axis cs:14710.6666666667,0.829076056686027)
--(axis cs:16174,0.828112536200222)
--(axis cs:17593,0.832954435831738)
--(axis cs:20170.4444444444,0.830448826955258)
--(axis cs:23954.4444444444,0.838039303614284)
--(axis cs:28309.7777777778,0.834721198968978)
--(axis cs:33466.6666666667,0.841474031644143)
--(axis cs:39277.5555555556,0.846641098805372)
--(axis cs:45875.3333333333,0.844845153471129)
--(axis cs:52921.8888888889,0.838798591176516)
--(axis cs:60697.3333333333,0.847243077325163)
--(axis cs:68936.5555555556,0.850191203565087)
--(axis cs:71177.5555555556,0.850235060108184)
--(axis cs:73665.6666666667,0.851236639531796)
--(axis cs:75235,0.851946417598484)
--(axis cs:76427.5555555556,0.850275100585303)
--(axis cs:80887.5555555556,0.850584160798554)
--(axis cs:81982.5555555556,0.853165162114702)
--(axis cs:82578.4444444444,0.851776707289974)
--(axis cs:84198.1111111111,0.853860881490161)
--(axis cs:89697.5555555556,0.855680169982045)
--(axis cs:98262.8888888889,0.855401989013886)
--(axis cs:107064,0.856079536511713)
--(axis cs:116784.555555556,0.857660913085002)
--(axis cs:127020.222222222,0.858655183082991)
--(axis cs:132058.666666667,0.861056410442615)
--(axis cs:133675.666666667,0.858909938935701)
--(axis cs:138386.222222222,0.85919970966966)
--(axis cs:140263.333333333,0.858992603073321)
--(axis cs:146938.222222222,0.863879060547314)
--(axis cs:149467.111111111,0.857715449261495)
--(axis cs:150678,0.860833414084726)
--(axis cs:159149.555555556,0.858657713974693)
--(axis cs:161127.333333333,0.862875115032883)
--(axis cs:162250.222222222,0.862000107630408)
--(axis cs:165335.666666667,0.861934402243992)
--(axis cs:174675.222222222,0.860791396918209)
--(axis cs:186069.111111111,0.86244568720049)
--(axis cs:187988.666666667,0.863235334604895)
--(axis cs:193868.555555556,0.862654241251756)
--(axis cs:197725.888888889,0.861432743408283)
--(axis cs:202061.666666667,0.862666079135656)
--(axis cs:206712.222222222,0.86290849480523)
--(axis cs:216508.222222222,0.862439597907542)
--(axis cs:219976.555555556,0.861132780465045)
--(axis cs:221225.111111111,0.863330060431056)
--(axis cs:230399.888888889,0.862935010226633)
--(axis cs:236670.333333333,0.860875319897763)
--(axis cs:236690.777777778,0.861292655217161)
--(axis cs:238766,0.861532645308753)
--(axis cs:252666.444444444,0.862755412123883)
--(axis cs:253930.333333333,0.86335703086923)
--(axis cs:256624,0.862049106380865)
--(axis cs:268460.666666667,0.861621472639)
--(axis cs:268696.666666667,0.862148442160628)
--(axis cs:269090.222222222,0.861022945855757)
--(axis cs:284725.888888889,0.860867326114577)
--(axis cs:285740.666666667,0.860038401661535)
--(axis cs:288206.333333333,0.86133913331897)
--(axis cs:299851.444444444,0.862315598127452)
--(axis cs:301709.888888889,0.861117720869212)
--(axis cs:305173.666666667,0.861258977382753)
--(axis cs:308189.666666667,0.861093502972128)
--(axis cs:319832,0.862265871537674)
--(axis cs:337844.777777778,0.860572006336357)
--(axis cs:355892.444444444,0.860800693217319)
--(axis cs:373617,0.860435249705721)
--(axis cs:390683.111111111,0.859717205414923)
--(axis cs:406509.333333333,0.859839239194927)
--(axis cs:420977.555555556,0.860661432072972)
--(axis cs:420982.666666667,0.859091189888629)
--(axis cs:424252.888888889,0.860390050894461)
--(axis cs:430168.888888889,0.857243640602985)
--(axis cs:434164.111111111,0.857830618554222)
--(axis cs:439984.666666667,0.859604012011889)
--(axis cs:440870.444444444,0.858933994908027)
--(axis cs:445496,0.858321370991771)
--(axis cs:451222.222222222,0.857993155896283)
--(axis cs:453884.333333333,0.858284096648898)
--(axis cs:454406.111111111,0.858165887856508)
--(axis cs:460086.444444444,0.856851396655897)
--(axis cs:460425.555555556,0.855802706898589)
--(axis cs:460678.888888889,0.855302194792767)
--(axis cs:468446.444444444,0.856806462061511)
--(axis cs:475584.111111111,0.855720245855932)
--(axis cs:482222.888888889,0.854546527440515)
--(axis cs:488692.666666667,0.854029445855052)
--(axis cs:495399.888888889,0.853912403100443)
--(axis cs:502952.333333333,0.85221792189668)
--(axis cs:511307.555555556,0.852551373005542)
--(axis cs:520850.777777778,0.851147009278872)
--(axis cs:532440,0.851236689875493)
--(axis cs:545485.222222222,0.849816226757334)
--(axis cs:560446.888888889,0.849506264012186)
--(axis cs:560446.888888889,0.871473735987814)
--(axis cs:560446.888888889,0.871473735987814)
--(axis cs:545485.222222222,0.872532662131554)
--(axis cs:532440,0.872015532346729)
--(axis cs:520850.777777778,0.873130768498906)
--(axis cs:511307.555555556,0.873013071438902)
--(axis cs:502952.333333333,0.874263189214431)
--(axis cs:495399.888888889,0.874244263566224)
--(axis cs:488692.666666667,0.874706109700503)
--(axis cs:482222.888888889,0.874622361448374)
--(axis cs:475584.111111111,0.875125309699624)
--(axis cs:468446.444444444,0.875962426827378)
--(axis cs:460678.888888889,0.877013360762788)
--(axis cs:460425.555555556,0.876289515323633)
--(axis cs:460086.444444444,0.876620825566325)
--(axis cs:454406.111111111,0.87716188992127)
--(axis cs:453884.333333333,0.878261458906658)
--(axis cs:451222.222222222,0.877679066325939)
--(axis cs:445496,0.877808629008229)
--(axis cs:440870.444444444,0.87791267175864)
--(axis cs:439984.666666667,0.878719321321445)
--(axis cs:434164.111111111,0.878371603668)
--(axis cs:430168.888888889,0.878365248285904)
--(axis cs:424252.888888889,0.877473282438873)
--(axis cs:420982.666666667,0.877991032333593)
--(axis cs:420977.555555556,0.878271901260361)
--(axis cs:406509.333333333,0.879219649693962)
--(axis cs:390683.111111111,0.879467239029522)
--(axis cs:373617,0.879101416960945)
--(axis cs:355892.444444444,0.880025973449347)
--(axis cs:337844.777777778,0.880519104774754)
--(axis cs:319832,0.880541906240104)
--(axis cs:308189.666666667,0.880869830361206)
--(axis cs:305173.666666667,0.881029911506136)
--(axis cs:301709.888888889,0.881337834686344)
--(axis cs:299851.444444444,0.880422179650325)
--(axis cs:288206.333333333,0.881675311125475)
--(axis cs:285740.666666667,0.88270715389402)
--(axis cs:284725.888888889,0.881080451663201)
--(axis cs:269090.222222222,0.882102609699798)
--(axis cs:268696.666666667,0.880867113394927)
--(axis cs:268460.666666667,0.880966305138777)
--(axis cs:256624,0.882079782508024)
--(axis cs:253930.333333333,0.881195191352992)
--(axis cs:252666.444444444,0.880229032320562)
--(axis cs:238766,0.88115068802458)
--(axis cs:236690.777777778,0.881524011449505)
--(axis cs:236670.333333333,0.881253568991126)
--(axis cs:230399.888888889,0.880982767551144)
--(axis cs:221225.111111111,0.881923272902278)
--(axis cs:219976.555555556,0.883127219534955)
--(axis cs:216508.222222222,0.881929290981347)
--(axis cs:206712.222222222,0.881612616305881)
--(axis cs:202061.666666667,0.880996143086566)
--(axis cs:197725.888888889,0.883092812147273)
--(axis cs:193868.555555556,0.881680203192688)
--(axis cs:187988.666666667,0.881260220950661)
--(axis cs:186069.111111111,0.881786535021732)
--(axis cs:174675.222222222,0.881029714192902)
--(axis cs:165335.666666667,0.879624486644896)
--(axis cs:162250.222222222,0.881105447925147)
--(axis cs:161127.333333333,0.880660440522673)
--(axis cs:159149.555555556,0.878668952691974)
--(axis cs:150678,0.87987325258194)
--(axis cs:149467.111111111,0.879980106294061)
--(axis cs:146938.222222222,0.879926495008242)
--(axis cs:140263.333333333,0.881089619148901)
--(axis cs:138386.222222222,0.878618068108118)
--(axis cs:133675.666666667,0.880087838842077)
--(axis cs:132058.666666667,0.879228034001829)
--(axis cs:127020.222222222,0.877223705805898)
--(axis cs:116784.555555556,0.877607975803887)
--(axis cs:107064,0.874668241266065)
--(axis cs:98262.8888888889,0.876282455430558)
--(axis cs:89697.5555555556,0.875764274462399)
--(axis cs:84198.1111111111,0.868114674065394)
--(axis cs:82578.4444444444,0.864702181598915)
--(axis cs:81982.5555555556,0.875029282329743)
--(axis cs:80887.5555555556,0.870768061423668)
--(axis cs:76427.5555555556,0.866053788303586)
--(axis cs:75235,0.873476915734849)
--(axis cs:73665.6666666667,0.867152249357093)
--(axis cs:71177.5555555556,0.869160495447372)
--(axis cs:68936.5555555556,0.867199907546024)
--(axis cs:60697.3333333333,0.861282478230393)
--(axis cs:52921.8888888889,0.859700297712373)
--(axis cs:45875.3333333333,0.855762624306649)
--(axis cs:39277.5555555556,0.856905567861295)
--(axis cs:33466.6666666667,0.852654857244746)
--(axis cs:28309.7777777778,0.8500165788088)
--(axis cs:23954.4444444444,0.855478474163494)
--(axis cs:20170.4444444444,0.849270061933631)
--(axis cs:17593,0.849161119723817)
--(axis cs:16174,0.844388574910889)
--(axis cs:14710.6666666667,0.842716165536195)
--(axis cs:13096.8888888889,0.840874620189705)
--(axis cs:11057.7777777778,0.833122391561919)
--(axis cs:8693.55555555555,0.829676307035132)
--(axis cs:6346,0.822828258311481)
--(axis cs:4421,0.816134702108737)
--(axis cs:3157.11111111111,0.807924681713435)
--(axis cs:2301,0.801451992625069)
--(axis cs:1729.77777777778,0.797361113478484)
--(axis cs:1270.55555555556,0.785654559519268)
--(axis cs:940,0.788047614103148)
--(axis cs:717.777777777778,0.776318141300778)
--(axis cs:560.444444444444,0.76493444590047)
--(axis cs:438.333333333333,0.757980912250924)
--(axis cs:342.444444444444,0.746858266968223)
--(axis cs:280,0.739425909423903)
--(axis cs:233,0.731589127135652)
--(axis cs:180.222222222222,0.72412156998425)
--(axis cs:139.333333333333,0.716412624362004)
--(axis cs:106.333333333333,0.7128887468567)
--(axis cs:77.4444444444444,0.706509934619649)
--(axis cs:56.1111111111111,0.706643644422313)
--(axis cs:36.8888888888889,0.679628234039236)
--(axis cs:26,0.666867125356607)
--(axis cs:11.5555555555556,0.658205467210926)
--(axis cs:3.55555555555556,0.569548390703353)
--(axis cs:1.77777777777778,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--(axis cs:1,0.500127960752829)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:359,0.446481111111111)
--(axis cs:368.444444444444,0.454164444444444)
--(axis cs:451.777777777778,0.459473333333333)
--(axis cs:505.222222222222,0.43407970370264)
--(axis cs:716.888888888889,0.458836666666667)
--(axis cs:3693.22222222222,0.507530808532322)
--(axis cs:4643.77777777778,0.817175858132323)
--(axis cs:5281.22222222222,0.812991328110175)
--(axis cs:5772.22222222222,0.823140523796107)
--(axis cs:7751.88888888889,0.795594237010874)
--(axis cs:8474.11111111111,0.775682085173328)
--(axis cs:13877.8888888889,0.82493352793655)
--(axis cs:18020.1111111111,0.821608679324974)
--(axis cs:23463.7777777778,0.832469489834384)
--(axis cs:27750.7777777778,0.828064093009026)
--(axis cs:32820.6666666667,0.838198661077586)
--(axis cs:37538.5555555556,0.835351809073538)
--(axis cs:53537.8888888889,0.841661091197171)
--(axis cs:83511.8888888889,0.831635639385425)
--(axis cs:96977.4444444444,0.823370165170695)
--(axis cs:180443.125,0.783532884773296)
--(axis cs:199238,0.771869522121193)
--(axis cs:270050,0.746145700362622)
--(axis cs:334937.625,0.724271931968463)
--(axis cs:387795.25,0.722670442852903)
--(axis cs:393987.75,0.721022061966473)
--(axis cs:395050.125,0.732214012136291)
--(axis cs:399801.25,0.706807959765244)
--(axis cs:400772.25,0.711819442728199)
--(axis cs:402879.875,0.728774782245854)
--(axis cs:404081,0.713884476925945)
--(axis cs:406874.125,0.728593558536938)
--(axis cs:407278.375,0.729200544117256)
--(axis cs:407696.75,0.72609646403601)
--(axis cs:408349.625,0.737620929250378)
--(axis cs:409236,0.745527339914814)
--(axis cs:409671.875,0.720090435456369)
--(axis cs:410727.25,0.721305766573973)
--(axis cs:411925.25,0.717846437581752)
--(axis cs:415947.5,0.730671946274739)
--(axis cs:416426.375,0.700675724532905)
--(axis cs:417011.625,0.699316357775458)
--(axis cs:417208,0.741225953100211)
--(axis cs:417375.625,0.670840035225612)
--(axis cs:417501.5,0.737364840292319)
--(axis cs:417549.625,0.705321896732215)
--(axis cs:418045.75,0.692405477006537)
--(axis cs:418712.375,0.73573533015236)
--(axis cs:419576.75,0.731577088498643)
--(axis cs:420339.875,0.692636204763158)
--(axis cs:421343.875,0.700768759024016)
--(axis cs:422223.75,0.748794421717181)
--(axis cs:425198.875,0.719499483519447)
--(axis cs:425437.375,0.696015492907075)
--(axis cs:426361.125,0.702532232806167)
--(axis cs:426927.75,0.734037084594637)
--(axis cs:427484.125,0.71015671690674)
--(axis cs:428678.75,0.733892602827184)
--(axis cs:429233.25,0.738530314588413)
--(axis cs:429450.375,0.718538782512513)
--(axis cs:431023.5,0.716527762255633)
--(axis cs:432372.75,0.691035254097529)
--(axis cs:432737.875,0.74648297644604)
--(axis cs:433180.75,0.708314374341081)
--(axis cs:433488.875,0.738126857320633)
--(axis cs:434994.625,0.734450535296329)
--(axis cs:435501.875,0.719967131847696)
--(axis cs:450946.125,0.72542724670687)
--(axis cs:458110.375,0.732493422942949)
--(axis cs:468713.125,0.6924579587386)
--(axis cs:468713.125,0.7547282912614)
--(axis cs:468713.125,0.7547282912614)
--(axis cs:458110.375,0.763146577057051)
--(axis cs:450946.125,0.75832650329313)
--(axis cs:435501.875,0.776015368152304)
--(axis cs:434994.625,0.784633214703671)
--(axis cs:433488.875,0.770271892679367)
--(axis cs:433180.75,0.770730625658919)
--(axis cs:432737.875,0.77910452355396)
--(axis cs:432372.75,0.789560995902472)
--(axis cs:431023.5,0.781867237744367)
--(axis cs:429450.375,0.762434967487487)
--(axis cs:429233.25,0.767755935411587)
--(axis cs:428678.75,0.767157397172816)
--(axis cs:427484.125,0.78749453309326)
--(axis cs:426927.75,0.772769165405363)
--(axis cs:426361.125,0.794172767193833)
--(axis cs:425437.375,0.780050757092925)
--(axis cs:425198.875,0.772141766480553)
--(axis cs:422223.75,0.776343078282819)
--(axis cs:421343.875,0.790107490975984)
--(axis cs:420339.875,0.780380045236842)
--(axis cs:419576.75,0.765494161501357)
--(axis cs:418712.375,0.78839466984764)
--(axis cs:418045.75,0.771208272993463)
--(axis cs:417549.625,0.774505603267786)
--(axis cs:417501.5,0.760097659707681)
--(axis cs:417375.625,0.763197464774388)
--(axis cs:417208,0.766822796899789)
--(axis cs:417011.625,0.772233642224542)
--(axis cs:416426.375,0.779313025467095)
--(axis cs:415947.5,0.768728053725261)
--(axis cs:411925.25,0.778891062418248)
--(axis cs:410727.25,0.766561733426027)
--(axis cs:409671.875,0.762834564543631)
--(axis cs:409236,0.776738910085186)
--(axis cs:408349.625,0.776287820749622)
--(axis cs:407696.75,0.77404978596399)
--(axis cs:407278.375,0.766178205882744)
--(axis cs:406874.125,0.763358941463062)
--(axis cs:404081,0.774795523074055)
--(axis cs:402879.875,0.759771467754146)
--(axis cs:400772.25,0.751235557271801)
--(axis cs:399801.25,0.755983290234756)
--(axis cs:395050.125,0.758733487863709)
--(axis cs:393987.75,0.757312938033527)
--(axis cs:387795.25,0.761178307147097)
--(axis cs:334937.625,0.812838068031537)
--(axis cs:270050,0.836801799637378)
--(axis cs:199238,0.850741727878807)
--(axis cs:180443.125,0.862214615226704)
--(axis cs:96977.4444444444,0.855454279273749)
--(axis cs:83511.8888888889,0.852131027281242)
--(axis cs:53537.8888888889,0.86365001991394)
--(axis cs:37538.5555555556,0.86007596870424)
--(axis cs:32820.6666666667,0.865466894477969)
--(axis cs:27750.7777777778,0.856055906990974)
--(axis cs:23463.7777777778,0.861752732387838)
--(axis cs:18020.1111111111,0.858003542897248)
--(axis cs:13877.8888888889,0.863369805396783)
--(axis cs:8474.11111111111,0.813056803715561)
--(axis cs:7751.88888888889,0.830716874100237)
--(axis cs:5772.22222222222,0.855929476203893)
--(axis cs:5281.22222222222,0.85275311633427)
--(axis cs:4643.77777777778,0.839214141867677)
--(axis cs:3693.22222222222,0.810028080356567)
--(axis cs:716.888888888889,0.582326666666667)
--(axis cs:505.222222222222,0.699860296297359)
--(axis cs:451.777777777778,0.581053333333333)
--(axis cs:368.444444444444,0.591671111111111)
--(axis cs:359,0.607037777777778)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.25]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:661.222222222222,0.497773654032457)
--(axis cs:2700.66666666667,0.50674211411277)
--(axis cs:5890.22222222222,0.509075907998539)
--(axis cs:9828.55555555555,0.527980414554579)
--(axis cs:15719.7777777778,0.548534894933109)
--(axis cs:20422.1111111111,0.561224733928113)
--(axis cs:26992.4444444444,0.569971455680609)
--(axis cs:36483.7777777778,0.669322094335518)
--(axis cs:40957.7777777778,0.669044186063549)
--(axis cs:91998.8888888889,0.718188448580429)
--(axis cs:93532.4444444444,0.754659994949929)
--(axis cs:93916,0.555370589749186)
--(axis cs:174965.333333333,0.758549895756584)
--(axis cs:218654,0.67669467862171)
--(axis cs:320392.444444444,0.761444528639048)
--(axis cs:339917.888888889,0.679623479163148)
--(axis cs:694562.444444444,0.767733732135858)
--(axis cs:739267.777777778,0.799143992683448)
--(axis cs:765893.555555556,0.775620594087265)
--(axis cs:795619.777777778,0.791165120016061)
--(axis cs:838684.666666667,0.782487056466607)
--(axis cs:838684.666666667,0.786311832422282)
--(axis cs:838684.666666667,0.786311832422282)
--(axis cs:795619.777777778,0.795174879983939)
--(axis cs:765893.555555556,0.778416072579402)
--(axis cs:739267.777777778,0.803780451760996)
--(axis cs:694562.444444444,0.770522934530809)
--(axis cs:339917.888888889,0.697702076392407)
--(axis cs:320392.444444444,0.769354360249841)
--(axis cs:218654,0.679538654711623)
--(axis cs:174965.333333333,0.767456770910082)
--(axis cs:93916,0.618574965806369)
--(axis cs:93532.4444444444,0.764423338383405)
--(axis cs:91998.8888888889,0.738377106975126)
--(axis cs:40957.7777777778,0.673805813936451)
--(axis cs:36483.7777777778,0.671722350108926)
--(axis cs:26992.4444444444,0.573881877652724)
--(axis cs:20422.1111111111,0.567420821627442)
--(axis cs:15719.7777777778,0.56219399395578)
--(axis cs:9828.55555555555,0.565125141000977)
--(axis cs:5890.22222222222,0.544215203112572)
--(axis cs:2700.66666666667,0.537454552553897)
--(axis cs:661.222222222222,0.510781901523099)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\addplot [semithick, steelblue31119180, line width=1.5]
table {%
5 0.657475625
5.75 0.657954375
8 0.657713125
10 0.658046875
17.75 0.661675625
27.25 0.667163125
31.5 0.675631875
37.25 0.680748125
43.75 0.68154625
51.75 0.681120625
54.875 0.68663625
62.875 0.69119
68.625 0.6919675
74.125 0.69147375
82 0.694296875
89.75 0.693148125
99 0.697500625
108.375 0.704751875
122.25 0.705239375
137.625 0.712839375
150.125 0.7191875
166.625 0.719780625
185.125 0.72703
204.875 0.731850625
224.375 0.74016375
247.625 0.75609125
268 0.757051875
291.75 0.762834375
312.125 0.76561125
319.25 0.768585
347.375 0.764488125
384.75 0.768981875
422.125 0.77638875
465.25 0.778039375
516.375 0.784503125
578.375 0.78419
658.125 0.790705
745.375 0.791863125
836.5 0.797341875
928.5 0.805699375
1003 0.810185
1021.25 0.81628375
1165.625 0.823915
1482.125 0.835588125
1792 0.839549375
2063.5 0.843850625
2337.125 0.851398125
2648.75 0.855665
2987.125 0.8547225
3397.25 0.85760375
3796 0.867158125
4277.5 0.863183125
4738.5 0.8647625
5253.25 0.86256375
5801.125 0.867304375
6368.375 0.871163125
6992.875 0.86527
7672.75 0.8715975
8450 0.87252125
9286.25 0.8709
10248.625 0.872361875
11276.75 0.875949375
12007.125 0.874704375
12287.5 0.875104375
13281.75 0.878145625
14684.625 0.87848625
16220.25 0.8810775
17937 0.881998125
19821.375 0.882453125
21994.375 0.882678125
24343.75 0.8828975
26907 0.88374375
29670 0.882580625
32765 0.883619375
33660.375 0.886030625
33963.125 0.88600125
35618.5 0.886415
35783.625 0.884780625
37257.625 0.885741875
38390.375 0.885751875
38579.125 0.8836275
40260.75 0.88490375
40311.125 0.883660625
41475 0.886436875
44800.625 0.886805625
48444.125 0.886356875
52563.5 0.88623375
57170.75 0.886664375
62460.125 0.88521125
68136.125 0.886624375
74124.25 0.88457625
80473.75 0.884563125
83349.625 0.885253125
87410 0.88453125
89191.125 0.88476125
95407.5 0.881739375
97183 0.883383125
102409.625 0.886669375
104321.75 0.882720625
106203.75 0.883024375
113865.25 0.88186875
116166.875 0.882290625
122466 0.88393625
122832 0.88673
127154 0.880994375
139371.625 0.879704375
152933.375 0.879401875
167904.875 0.879399375
184097.125 0.87736375
201339.375 0.876995625
219532.125 0.876691875
238786.375 0.87587625
241081.75 0.8782075
244723.625 0.87968375
258666.625 0.87403375
261721.25 0.87729
279627.5 0.873589375
282630.25 0.876234375
300889.375 0.87256125
303022.875 0.87653125
309269.5 0.87888625
319927.625 0.875273125
322490.625 0.876380625
341123.875 0.875349375
358510.875 0.874619375
374704 0.87399625
389840.125 0.87378375
403452.625 0.87316625
415757.125 0.872620625
426878.75 0.87262875
436956.25 0.87229375
446025.875 0.8720875
454520.25 0.871030625
462491 0.870689375
470483.75 0.87099625
478616.5 0.87049
487124.625 0.8705475
496351.875 0.870050625
506910.25 0.8702575
518728.375 0.87016125
};
%
\addplot [semithick, darkorange25512714]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1.77777777777778 0.5
3.55555555555556 0.517362777777778
11.5555555555556 0.656652777777778
26 0.659943888888889
36.8888888888889 0.670133333333333
56.1111111111111 0.679774444444444
77.4444444444444 0.681723888888889
106.333333333333 0.683047222222222
139.333333333333 0.688497777777778
180.222222222222 0.697705
233 0.700186111111111
280 0.701050555555556
342.444444444444 0.704393333333333
438.333333333333 0.708893333333333
560.444444444444 0.711925555555556
717.777777777778 0.715318333333333
940 0.719509444444444
1270.55555555556 0.72269
1729.77777777778 0.727782222222222
2301 0.733261111111111
3157.11111111111 0.739401666666667
4421 0.758548333333333
6346 0.764153333333333
8693.55555555555 0.771131111111111
11057.7777777778 0.777169444444444
13096.8888888889 0.7842
14710.6666666667 0.790363888888889
16174 0.796549444444444
17593 0.803875
20170.4444444444 0.810321111111111
23954.4444444444 0.814874444444444
28309.7777777778 0.818928888888889
33466.6666666667 0.824400555555556
39277.5555555556 0.830208888888889
45875.3333333333 0.835330555555556
52921.8888888889 0.840232222222222
60697.3333333333 0.844436666666667
68936.5555555556 0.848473333333333
71177.5555555556 0.86432
73665.6666666667 0.862607777777778
75235 0.866711111111111
76427.5555555556 0.852620555555556
80887.5555555556 0.861163333333333
81982.5555555556 0.868728333333333
82578.4444444444 0.85663
84198.1111111111 0.859557222222222
89697.5555555556 0.870933888888889
98262.8888888889 0.872897222222222
107064 0.874903333333333
116784.555555556 0.876923888888889
127020.222222222 0.878330555555556
132058.666666667 0.884939444444445
133675.666666667 0.884136111111111
138386.222222222 0.879739444444444
140263.333333333 0.885678333333333
146938.222222222 0.883550555555556
149467.111111111 0.881855
150678 0.886264444444444
159149.555555556 0.88319
161127.333333333 0.883736111111111
162250.222222222 0.887001111111111
165335.666666667 0.883663333333333
174675.222222222 0.888027222222222
186069.111111111 0.890817222222222
187988.666666667 0.889370555555555
193868.555555556 0.891007777777778
197725.888888889 0.890602777777778
202061.666666667 0.890227777777778
206712.222222222 0.891293333333333
216508.222222222 0.890438888888889
219976.555555556 0.89052
221225.111111111 0.891562222222222
230399.888888889 0.890543888888889
236670.333333333 0.890687777777778
236690.777777778 0.891722222222222
238766 0.890491666666667
252666.444444444 0.891803333333333
253930.333333333 0.892191666666667
256624 0.892383333333333
268460.666666667 0.892045
268696.666666667 0.892425
269090.222222222 0.891933888888889
284725.888888889 0.892451111111111
285740.666666667 0.891991111111111
288206.333333333 0.892077222222222
299851.444444444 0.892013333333333
301709.888888889 0.892498888888889
305173.666666667 0.892030555555556
308189.666666667 0.89193
319832 0.892521666666667
337844.777777778 0.892487222222222
355892.444444444 0.89244
373617 0.892249444444445
390683.111111111 0.892067222222222
406509.333333333 0.891731666666667
420977.555555556 0.891354444444444
420982.666666667 0.891226111111111
424252.888888889 0.891488333333333
430168.888888889 0.890992222222222
434164.111111111 0.890788888888889
439984.666666667 0.891432777777778
440870.444444444 0.890517222222222
445496 0.890372777777778
451222.222222222 0.889859444444444
453884.333333333 0.890898888888889
454406.111111111 0.889920555555556
460086.444444444 0.889755
460425.555555556 0.889449444444444
460678.888888889 0.890226111111111
468446.444444444 0.88894
475584.111111111 0.888390555555556
482222.888888889 0.887857222222222
488692.666666667 0.887442777777778
495399.888888889 0.887023333333333
502952.333333333 0.886686666666667
511307.555555556 0.886243888888889
520850.777777778 0.885889444444444
532440 0.885447777777778
545485.222222222 0.884984444444444
560446.888888889 0.884509444444444
};
%
\addplot [semithick, forestgreen4416044]
table {%
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1 0.49987
1.77777777777778 0.49987
3.55555555555556 0.517511111111111
11.5555555555556 0.657231666666667
26 0.656061666666667
36.8888888888889 0.670967222222222
56.1111111111111 0.69086
77.4444444444444 0.692926111111111
106.333333333333 0.699372222222222
139.333333333333 0.704312222222222
180.222222222222 0.711322777777778
233 0.720355
280 0.727227222222222
342.444444444444 0.734568333333333
438.333333333333 0.748970555555556
560.444444444444 0.756693888888889
717.777777777778 0.766267777777778
940 0.777241666666667
1270.55555555556 0.776915555555556
1729.77777777778 0.788723888888889
2301 0.792348333333333
3157.11111111111 0.799438888888889
4421 0.808055555555556
6346 0.811400555555556
8693.55555555555 0.821277222222222
11057.7777777778 0.824646666666667
13096.8888888889 0.831635
14710.6666666667 0.835896111111111
16174 0.836250555555555
17593 0.841057777777778
20170.4444444444 0.839859444444444
23954.4444444444 0.846758888888889
28309.7777777778 0.842368888888889
33466.6666666667 0.847064444444444
39277.5555555556 0.851773333333333
45875.3333333333 0.850303888888889
52921.8888888889 0.849249444444445
60697.3333333333 0.854262777777778
68936.5555555556 0.858695555555556
71177.5555555556 0.859697777777778
73665.6666666667 0.859194444444444
75235 0.862711666666667
76427.5555555556 0.858164444444445
80887.5555555556 0.860676111111111
81982.5555555556 0.864097222222222
82578.4444444444 0.858239444444444
84198.1111111111 0.860987777777778
89697.5555555556 0.865722222222222
98262.8888888889 0.865842222222222
107064 0.865373888888889
116784.555555556 0.867634444444444
127020.222222222 0.867939444444444
132058.666666667 0.870142222222222
133675.666666667 0.869498888888889
138386.222222222 0.868908888888889
140263.333333333 0.870041111111111
146938.222222222 0.871902777777778
149467.111111111 0.868847777777778
150678 0.870353333333333
159149.555555556 0.868663333333333
161127.333333333 0.871767777777778
162250.222222222 0.871552777777778
165335.666666667 0.870779444444444
174675.222222222 0.870910555555556
186069.111111111 0.872116111111111
187988.666666667 0.872247777777778
193868.555555556 0.872167222222222
197725.888888889 0.872262777777778
202061.666666667 0.871831111111111
206712.222222222 0.872260555555556
216508.222222222 0.872184444444444
219976.555555556 0.87213
221225.111111111 0.872626666666667
230399.888888889 0.871958888888889
236670.333333333 0.871064444444444
236690.777777778 0.871408333333333
238766 0.871341666666667
252666.444444444 0.871492222222222
253930.333333333 0.872276111111111
256624 0.872064444444444
268460.666666667 0.871293888888889
268696.666666667 0.871507777777778
269090.222222222 0.871562777777778
284725.888888889 0.870973888888889
285740.666666667 0.871372777777778
288206.333333333 0.871507222222222
299851.444444444 0.871368888888889
301709.888888889 0.871227777777778
305173.666666667 0.871144444444444
308189.666666667 0.870981666666667
319832 0.871403888888889
337844.777777778 0.870545555555556
355892.444444444 0.870413333333333
373617 0.869768333333333
390683.111111111 0.869592222222222
406509.333333333 0.869529444444444
420977.555555556 0.869466666666667
420982.666666667 0.868541111111111
424252.888888889 0.868931666666667
430168.888888889 0.867804444444444
434164.111111111 0.868101111111111
439984.666666667 0.869161666666667
440870.444444444 0.868423333333333
445496 0.868065
451222.222222222 0.867836111111111
453884.333333333 0.868272777777778
454406.111111111 0.867663888888889
460086.444444444 0.866736111111111
460425.555555556 0.866046111111111
460678.888888889 0.866157777777778
468446.444444444 0.866384444444444
475584.111111111 0.865422777777778
482222.888888889 0.864584444444444
488692.666666667 0.864367777777778
495399.888888889 0.864078333333333
502952.333333333 0.863240555555556
511307.555555556 0.862782222222222
520850.777777778 0.862138888888889
532440 0.861626111111111
545485.222222222 0.861174444444444
560446.888888889 0.86049
};
%
\addplot [semithick, crimson2143940]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
359 0.526759444444444
368.444444444444 0.522917777777778
451.777777777778 0.520263333333333
505.222222222222 0.56697
716.888888888889 0.520581666666667
3693.22222222222 0.658779444444444
4643.77777777778 0.828195
5281.22222222222 0.832872222222222
5772.22222222222 0.839535
7751.88888888889 0.813155555555556
8474.11111111111 0.794369444444444
13877.8888888889 0.844151666666667
18020.1111111111 0.839806111111111
23463.7777777778 0.847111111111111
27750.7777777778 0.84206
32820.6666666667 0.851832777777778
37538.5555555556 0.847713888888889
53537.8888888889 0.852655555555555
83511.8888888889 0.841883333333333
96977.4444444444 0.839412222222222
180443.125 0.82287375
199238 0.811305625
270050 0.79147375
334937.625 0.768555
387795.25 0.741924375
393987.75 0.7391675
395050.125 0.74547375
399801.25 0.731395625
400772.25 0.7315275
402879.875 0.744273125
404081 0.74434
406874.125 0.74597625
407278.375 0.747689375
407696.75 0.750073125
408349.625 0.756954375
409236 0.761133125
409671.875 0.7414625
410727.25 0.74393375
411925.25 0.74836875
415947.5 0.7497
416426.375 0.739994375
417011.625 0.735775
417208 0.754024375
417375.625 0.71701875
417501.5 0.74873125
417549.625 0.73991375
418045.75 0.731806875
418712.375 0.762065
419576.75 0.748535625
420339.875 0.736508125
421343.875 0.745438125
422223.75 0.76256875
425198.875 0.745820625
425437.375 0.738033125
426361.125 0.7483525
426927.75 0.753403125
427484.125 0.748825625
428678.75 0.750525
429233.25 0.753143125
429450.375 0.740486875
431023.5 0.7491975
432372.75 0.740298125
432737.875 0.76279375
433180.75 0.7395225
433488.875 0.754199375
434994.625 0.759541875
435501.875 0.74799125
450946.125 0.741876875
458110.375 0.74782
468713.125 0.723593125
};
%
\addplot [semithick, mediumpurple148103189]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
661.222222222222 0.504277777777778
2700.66666666667 0.522098333333333
5890.22222222222 0.526645555555556
9828.55555555555 0.546552777777778
15719.7777777778 0.555364444444444
20422.1111111111 0.564322777777778
26992.4444444444 0.571926666666667
36483.7777777778 0.670522222222222
40957.7777777778 0.671425
91998.8888888889 0.728282777777778
93532.4444444444 0.759541666666667
93916 0.586972777777778
174965.333333333 0.763003333333333
218654 0.678116666666667
320392.444444444 0.765399444444445
339917.888888889 0.688662777777778
694562.444444444 0.769128333333333
739267.777777778 0.801462222222222
765893.555555556 0.777018333333333
795619.777777778 0.79317
838684.666666667 0.784399444444444
};
%
\end{axis}

\end{tikzpicture}


==> figs/mpi_amazon7_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.7\textwidth,
height=0.45\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={Number of non-zeros},
xmajorgrids,
xmin=5, xmax=6000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Accuracy},
ymajorgrids,
ymin=0.7, ymax=1,
yminorgrids,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1.9,0.71603545118715)
--(axis cs:1.9,0.71543854881285)
--(axis cs:1.9,0.71543854881285)
--(axis cs:2.4,0.70423942730076)
--(axis cs:2.9,0.814317805512623)
--(axis cs:2.9,0.814353995976352)
--(axis cs:2.9,0.81434810864245)
--(axis cs:2.9,0.814352843350764)
--(axis cs:4.4,0.821862115797791)
--(axis cs:5.9,0.823890329404942)
--(axis cs:7,0.828340673407221)
--(axis cs:9.2,0.835436115514646)
--(axis cs:11.4,0.859173274508626)
--(axis cs:13.2,0.887985875659434)
--(axis cs:14.9,0.896757624197768)
--(axis cs:16,0.899017096455612)
--(axis cs:17.9,0.904530443778656)
--(axis cs:18.8,0.905827199673861)
--(axis cs:22.2,0.907293629544425)
--(axis cs:27.6,0.914654123445727)
--(axis cs:31.4,0.918407004694119)
--(axis cs:40.6,0.920736065889301)
--(axis cs:51.6,0.926573631708644)
--(axis cs:59.2,0.930069032336894)
--(axis cs:67.4,0.931851000601521)
--(axis cs:83,0.932605129870567)
--(axis cs:101.1,0.934563328488445)
--(axis cs:119.4,0.936288190863966)
--(axis cs:140.8,0.93913663234478)
--(axis cs:169.4,0.939913104777352)
--(axis cs:204.9,0.942899910880902)
--(axis cs:241.5,0.947320595588943)
--(axis cs:281.6,0.949742239064542)
--(axis cs:337.8,0.952355236592607)
--(axis cs:412.6,0.953765664456537)
--(axis cs:486.7,0.955814936578705)
--(axis cs:574.4,0.953782758192987)
--(axis cs:685.2,0.955275889046553)
--(axis cs:810.7,0.955191662429342)
--(axis cs:977.7,0.953973266966211)
--(axis cs:1168.8,0.954460319170161)
--(axis cs:1406.9,0.952759199699167)
--(axis cs:1695.6,0.950938141982972)
--(axis cs:2029.9,0.95103769961658)
--(axis cs:2365.9,0.952099253953886)
--(axis cs:2438.3,0.953119841081568)
--(axis cs:2757.4,0.95383226936398)
--(axis cs:3222.6,0.953501992469658)
--(axis cs:3920.6,0.953619233404792)
--(axis cs:4713.4,0.954085471900776)
--(axis cs:5474.6,0.953359244805406)
--(axis cs:6181.8,0.953356558912566)
--(axis cs:6558.6,0.952820217618567)
--(axis cs:7186.2,0.952860450703186)
--(axis cs:8315.9,0.952590818769614)
--(axis cs:9677.3,0.951411351226885)
--(axis cs:11757.3,0.951871532009206)
--(axis cs:14938.2,0.950773385254837)
--(axis cs:19512,0.949095528263853)
--(axis cs:22777.1,0.949081740358328)
--(axis cs:23940.4,0.947686741226419)
--(axis cs:24885.1,0.947790592053574)
--(axis cs:28206.4,0.947169151571034)
--(axis cs:32613.5,0.946348159160413)
--(axis cs:36300.3,0.945522668675592)
--(axis cs:39919.1,0.944642198917901)
--(axis cs:43898.1,0.943697675627965)
--(axis cs:48399,0.942862095169416)
--(axis cs:53809.6,0.941531948931789)
--(axis cs:62655.5,0.939631466835372)
--(axis cs:80750.3,0.935086433321698)
--(axis cs:98870.3,0.929900066727174)
--(axis cs:112273.5,0.926621973374787)
--(axis cs:124459.4,0.925588040728029)
--(axis cs:136975.9,0.921415143842998)
--(axis cs:149834.2,0.919403451822939)
--(axis cs:162584.5,0.917395858956586)
--(axis cs:174627,0.915076249307324)
--(axis cs:185226.2,0.913117829402229)
--(axis cs:194272.9,0.911060298308366)
--(axis cs:194272.9,0.917593101691634)
--(axis cs:194272.9,0.917593101691634)
--(axis cs:185226.2,0.919490370597771)
--(axis cs:174627,0.921161750692675)
--(axis cs:162584.5,0.923355741043414)
--(axis cs:149834.2,0.925343948177061)
--(axis cs:136975.9,0.927305056157002)
--(axis cs:124459.4,0.931313759271971)
--(axis cs:112273.5,0.931973026625213)
--(axis cs:98870.3,0.936051733272826)
--(axis cs:80750.3,0.942153366678301)
--(axis cs:62655.5,0.944999133164628)
--(axis cs:53809.6,0.946980051068211)
--(axis cs:48399,0.948422504830584)
--(axis cs:43898.1,0.949607524372035)
--(axis cs:39919.1,0.950524801082099)
--(axis cs:36300.3,0.951150331324409)
--(axis cs:32613.5,0.951580840839587)
--(axis cs:28206.4,0.952098848428966)
--(axis cs:24885.1,0.952665607946426)
--(axis cs:23940.4,0.952608058773581)
--(axis cs:22777.1,0.953522859641672)
--(axis cs:19512,0.954706671736147)
--(axis cs:14938.2,0.955822814745163)
--(axis cs:11757.3,0.957356067990794)
--(axis cs:9677.3,0.957850648773115)
--(axis cs:8315.9,0.958408181230386)
--(axis cs:7186.2,0.958937949296814)
--(axis cs:6558.6,0.959177382381433)
--(axis cs:6181.8,0.959265841087434)
--(axis cs:5474.6,0.959459555194594)
--(axis cs:4713.4,0.959876328099224)
--(axis cs:3920.6,0.959605566595208)
--(axis cs:3222.6,0.959286007530342)
--(axis cs:2757.4,0.95886773063602)
--(axis cs:2438.3,0.957861558918432)
--(axis cs:2365.9,0.958292946046114)
--(axis cs:2029.9,0.95889390038342)
--(axis cs:1695.6,0.957902458017028)
--(axis cs:1406.9,0.960870000300833)
--(axis cs:1168.8,0.963310280829839)
--(axis cs:977.7,0.963732533033789)
--(axis cs:810.7,0.962896737570658)
--(axis cs:685.2,0.960879310953447)
--(axis cs:574.4,0.959957441807014)
--(axis cs:486.7,0.957603463421295)
--(axis cs:412.6,0.955726335543464)
--(axis cs:337.8,0.953771363407393)
--(axis cs:281.6,0.951458760935458)
--(axis cs:241.5,0.948965204411057)
--(axis cs:204.9,0.946268289119098)
--(axis cs:169.4,0.943305495222648)
--(axis cs:140.8,0.94157116765522)
--(axis cs:119.4,0.938489009136034)
--(axis cs:101.1,0.936822071511555)
--(axis cs:83,0.935637070129433)
--(axis cs:67.4,0.934592199398479)
--(axis cs:59.2,0.933139967663106)
--(axis cs:51.6,0.929127968291356)
--(axis cs:40.6,0.923400334110699)
--(axis cs:31.4,0.920560995305881)
--(axis cs:27.6,0.917751276554273)
--(axis cs:22.2,0.908604770455575)
--(axis cs:18.8,0.908011000326139)
--(axis cs:17.9,0.908232356221344)
--(axis cs:16,0.901028103544388)
--(axis cs:14.9,0.898391175802232)
--(axis cs:13.2,0.890896724340566)
--(axis cs:11.4,0.863615325491374)
--(axis cs:9.2,0.841307684485354)
--(axis cs:7,0.834732326592779)
--(axis cs:5.9,0.830593670595058)
--(axis cs:4.4,0.824774884202209)
--(axis cs:2.9,0.816066956649236)
--(axis cs:2.9,0.81606649135755)
--(axis cs:2.9,0.816073004023648)
--(axis cs:2.9,0.816025194487377)
--(axis cs:2.4,0.80643757269924)
--(axis cs:1.9,0.71603545118715)
--(axis cs:1.9,0.71603545118715)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.71603545118715)
--(axis cs:1,0.71543854881285)
--(axis cs:1,0.71543854881285)
--(axis cs:1,0.71543854881285)
--(axis cs:1,0.71543854881285)
--(axis cs:1,0.71543854881285)
--(axis cs:1,0.71543854881285)
--(axis cs:1.4,0.71543854881285)
--(axis cs:1.9,0.715439767265034)
--(axis cs:1.9,0.715439767265034)
--(axis cs:1.9,0.715439767265034)
--(axis cs:1.9,0.715439767265034)
--(axis cs:2.9,0.715439767265034)
--(axis cs:5.9,0.715441620368576)
--(axis cs:5.9,0.715441620368576)
--(axis cs:5.9,0.715441620368576)
--(axis cs:5.9,0.715441620368576)
--(axis cs:5.9,0.715441620368576)
--(axis cs:6.8,0.715441620368576)
--(axis cs:10,0.741592782132641)
--(axis cs:13.7,0.838225929735506)
--(axis cs:16.5,0.849146648406168)
--(axis cs:21.3,0.85838154761574)
--(axis cs:23.9,0.878073547440342)
--(axis cs:27.6,0.890049236013311)
--(axis cs:35.8,0.897180686588475)
--(axis cs:47.9,0.902395432516599)
--(axis cs:59.6,0.906944276990219)
--(axis cs:87.3,0.912432835090159)
--(axis cs:118.7,0.91781486242074)
--(axis cs:166.3,0.922930995552983)
--(axis cs:244.8,0.927225931519828)
--(axis cs:359,0.931246026001756)
--(axis cs:531.9,0.934969432821178)
--(axis cs:784.9,0.938469608188759)
--(axis cs:1090.4,0.941977744214656)
--(axis cs:1506.9,0.945271612019271)
--(axis cs:2012.3,0.948579737346392)
--(axis cs:2612.3,0.951421590454878)
--(axis cs:3360.1,0.953730688612897)
--(axis cs:4222.5,0.955976966289796)
--(axis cs:5167.4,0.957807027965889)
--(axis cs:6177.2,0.95926632940869)
--(axis cs:7363.6,0.960619883462697)
--(axis cs:8602,0.961650165332503)
--(axis cs:9858,0.962712713234921)
--(axis cs:11612.5,0.963507651309002)
--(axis cs:13347.3,0.964456185891243)
--(axis cs:15032.3,0.96531264328365)
--(axis cs:16870.9,0.965856036201892)
--(axis cs:19041.6,0.966458356299566)
--(axis cs:21530.7,0.96670713716579)
--(axis cs:24358.7,0.966686891916825)
--(axis cs:27416.9,0.966403855188214)
--(axis cs:30324.3,0.96618727988758)
--(axis cs:32761.5,0.965918586399181)
--(axis cs:33827.6,0.966126638849798)
--(axis cs:34281,0.966378516757114)
--(axis cs:37416.6,0.966054207302583)
--(axis cs:42481.5,0.965285226050331)
--(axis cs:49031,0.964381517484229)
--(axis cs:57561.9,0.963155151390005)
--(axis cs:71534.8,0.960527734947479)
--(axis cs:83569,0.957514680443512)
--(axis cs:91241.4,0.955853400185758)
--(axis cs:94944.8,0.955701994556109)
--(axis cs:95011.4,0.956270407355422)
--(axis cs:98689.3,0.955696630911241)
--(axis cs:107836.6,0.954260393021221)
--(axis cs:118930.6,0.952417611374759)
--(axis cs:127220.6,0.951045694148635)
--(axis cs:135441.2,0.949714220200625)
--(axis cs:144103.3,0.948295368175634)
--(axis cs:153328.7,0.946582096869873)
--(axis cs:165106.4,0.9444111615369)
--(axis cs:187037.9,0.94010591331795)
--(axis cs:203752.8,0.935659747162624)
--(axis cs:211870.3,0.933446925175322)
--(axis cs:216838.4,0.932216828092637)
--(axis cs:220710.9,0.93125137757599)
--(axis cs:220710.9,0.93193722242401)
--(axis cs:220710.9,0.93193722242401)
--(axis cs:216838.4,0.932889771907363)
--(axis cs:211870.3,0.934081074824678)
--(axis cs:203752.8,0.936321452837376)
--(axis cs:187037.9,0.94070108668205)
--(axis cs:165106.4,0.944941838463099)
--(axis cs:153328.7,0.947135503130127)
--(axis cs:144103.3,0.948785031824366)
--(axis cs:135441.2,0.950217979799375)
--(axis cs:127220.6,0.951481305851365)
--(axis cs:118930.6,0.952860588625241)
--(axis cs:107836.6,0.954744406978779)
--(axis cs:98689.3,0.956244369088759)
--(axis cs:95011.4,0.956832192644577)
--(axis cs:94944.8,0.956438605443891)
--(axis cs:91241.4,0.956565199814242)
--(axis cs:83569,0.958200519556488)
--(axis cs:71534.8,0.961395065052521)
--(axis cs:57561.9,0.963778848609995)
--(axis cs:49031,0.965091282515771)
--(axis cs:42481.5,0.966156973949669)
--(axis cs:37416.6,0.966873392697417)
--(axis cs:34281,0.967266083242886)
--(axis cs:33827.6,0.967054361150202)
--(axis cs:32761.5,0.966821813600819)
--(axis cs:30324.3,0.96701592011242)
--(axis cs:27416.9,0.967360344811786)
--(axis cs:24358.7,0.967555508083175)
--(axis cs:21530.7,0.96770446283421)
--(axis cs:19041.6,0.967404843700434)
--(axis cs:16870.9,0.966818963798108)
--(axis cs:15032.3,0.96627675671635)
--(axis cs:13347.3,0.965390214108757)
--(axis cs:11612.5,0.964455148690998)
--(axis cs:9858,0.963557686765079)
--(axis cs:8602,0.962611234667497)
--(axis cs:7363.6,0.961498116537303)
--(axis cs:6177.2,0.96021787059131)
--(axis cs:5167.4,0.958732572034111)
--(axis cs:4222.5,0.956964633710203)
--(axis cs:3360.1,0.954736711387103)
--(axis cs:2612.3,0.952273809545123)
--(axis cs:2012.3,0.949496462653608)
--(axis cs:1506.9,0.946201587980729)
--(axis cs:1090.4,0.943023255785345)
--(axis cs:784.9,0.939410591811241)
--(axis cs:531.9,0.935869767178822)
--(axis cs:359,0.932187773998244)
--(axis cs:244.8,0.928159668480172)
--(axis cs:166.3,0.923700804447017)
--(axis cs:118.7,0.91871533757926)
--(axis cs:87.3,0.913440964909841)
--(axis cs:59.6,0.907917123009781)
--(axis cs:47.9,0.903573567483401)
--(axis cs:35.8,0.898266913411525)
--(axis cs:27.6,0.891535563986689)
--(axis cs:23.9,0.879848852559658)
--(axis cs:21.3,0.86009545238426)
--(axis cs:16.5,0.850878151593832)
--(axis cs:13.7,0.840203670264494)
--(axis cs:10,0.745173817867359)
--(axis cs:6.8,0.716035979631424)
--(axis cs:5.9,0.716035979631424)
--(axis cs:5.9,0.716035979631424)
--(axis cs:5.9,0.716035979631424)
--(axis cs:5.9,0.716035979631424)
--(axis cs:5.9,0.716035979631424)
--(axis cs:2.9,0.716035832734966)
--(axis cs:1.9,0.716035832734966)
--(axis cs:1.9,0.716035832734966)
--(axis cs:1.9,0.716035832734966)
--(axis cs:1.9,0.716035832734966)
--(axis cs:1.4,0.71603545118715)
--(axis cs:1,0.71603545118715)
--(axis cs:1,0.71603545118715)
--(axis cs:1,0.71603545118715)
--(axis cs:1,0.71603545118715)
--(axis cs:1,0.71603545118715)
--(axis cs:1,0.71603545118715)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.716035832734966)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1.2,0.715439767265034)
--(axis cs:1.9,0.715439767265034)
--(axis cs:1.9,0.715439767265034)
--(axis cs:1.9,0.5494284912082)
--(axis cs:1.9,0.5494284912082)
--(axis cs:2.9,0.558951761659767)
--(axis cs:5.9,0.788910162972054)
--(axis cs:5.9,0.809896531260603)
--(axis cs:5.9,0.811936106672626)
--(axis cs:5.9,0.813478417774283)
--(axis cs:5.9,0.81676242706554)
--(axis cs:6.8,0.818618734629549)
--(axis cs:10,0.833468907371768)
--(axis cs:13.7,0.849777125673134)
--(axis cs:16.5,0.864979449402414)
--(axis cs:21.3,0.897932154154537)
--(axis cs:23.9,0.829751468675853)
--(axis cs:27.6,0.823942579415336)
--(axis cs:35.8,0.877689699891877)
--(axis cs:47.9,0.914155781702759)
--(axis cs:59.6,0.716454525855463)
--(axis cs:87.3,0.726959741661271)
--(axis cs:118.7,0.929631532394818)
--(axis cs:166.3,0.931891977536882)
--(axis cs:244.8,0.934339929986731)
--(axis cs:359,0.936224089423915)
--(axis cs:531.9,0.938949633085932)
--(axis cs:784.9,0.941478902437811)
--(axis cs:1090.4,0.943495357689519)
--(axis cs:1506.9,0.946462253872638)
--(axis cs:2012.3,0.947537456194095)
--(axis cs:2612.3,0.949950619163139)
--(axis cs:3360.1,0.950422961468309)
--(axis cs:4222.5,0.950852330782912)
--(axis cs:5167.4,0.951629065284348)
--(axis cs:6177.2,0.948961558396502)
--(axis cs:7363.6,0.949728767441141)
--(axis cs:8602,0.946182366298552)
--(axis cs:9858,0.947362343986301)
--(axis cs:11612.5,0.946393867925541)
--(axis cs:13347.3,0.947211900321256)
--(axis cs:15032.3,0.947140181738919)
--(axis cs:16870.9,0.948742177318243)
--(axis cs:19041.6,0.949990032205902)
--(axis cs:21530.7,0.949886811122671)
--(axis cs:24358.7,0.950609721159103)
--(axis cs:27416.9,0.950880304649834)
--(axis cs:30324.3,0.951199236084678)
--(axis cs:32761.5,0.950947546784614)
--(axis cs:33827.6,0.951799910264384)
--(axis cs:34281,0.950736931273274)
--(axis cs:37416.6,0.95056826124693)
--(axis cs:42481.5,0.94963187447844)
--(axis cs:49031,0.949321218638316)
--(axis cs:57561.9,0.947848931397898)
--(axis cs:71534.8,0.945359803333154)
--(axis cs:83569,0.941922196145679)
--(axis cs:91241.4,0.939161141693629)
--(axis cs:94944.8,0.939599349060773)
--(axis cs:95011.4,0.938333876700243)
--(axis cs:98689.3,0.937083461180183)
--(axis cs:107836.6,0.935487465622217)
--(axis cs:118930.6,0.932909238573354)
--(axis cs:127220.6,0.931251102482322)
--(axis cs:135441.2,0.929219300601338)
--(axis cs:144103.3,0.927407310241693)
--(axis cs:153328.7,0.925123553308334)
--(axis cs:165106.4,0.923347966316282)
--(axis cs:187037.9,0.918584895466187)
--(axis cs:203752.8,0.91269002921004)
--(axis cs:211870.3,0.909095104506383)
--(axis cs:216838.4,0.907047764419619)
--(axis cs:220710.9,0.905963641652609)
--(axis cs:220710.9,0.918881558347391)
--(axis cs:220710.9,0.918881558347391)
--(axis cs:216838.4,0.920146435580381)
--(axis cs:211870.3,0.921814095493617)
--(axis cs:203752.8,0.92482677078996)
--(axis cs:187037.9,0.933111304533813)
--(axis cs:165106.4,0.933923633683718)
--(axis cs:153328.7,0.935347646691666)
--(axis cs:144103.3,0.937470089758307)
--(axis cs:135441.2,0.938385899398662)
--(axis cs:127220.6,0.940286097517677)
--(axis cs:118930.6,0.941630361426646)
--(axis cs:107836.6,0.943172534377783)
--(axis cs:98689.3,0.944665938819817)
--(axis cs:95011.4,0.945908323299757)
--(axis cs:94944.8,0.945878450939227)
--(axis cs:91241.4,0.946890658306371)
--(axis cs:83569,0.950125403854321)
--(axis cs:71534.8,0.952717196666846)
--(axis cs:57561.9,0.954926868602103)
--(axis cs:49031,0.955825781361684)
--(axis cs:42481.5,0.95638392552156)
--(axis cs:37416.6,0.95648593875307)
--(axis cs:34281,0.956477868726726)
--(axis cs:33827.6,0.956325689735616)
--(axis cs:32761.5,0.957066653215386)
--(axis cs:30324.3,0.956971763915322)
--(axis cs:27416.9,0.956481695350167)
--(axis cs:24358.7,0.956694078840897)
--(axis cs:21530.7,0.956817988877329)
--(axis cs:19041.6,0.955672567794098)
--(axis cs:16870.9,0.954536822681757)
--(axis cs:15032.3,0.954323418261081)
--(axis cs:13347.3,0.954713699678744)
--(axis cs:11612.5,0.954654332074459)
--(axis cs:9858,0.955870656013699)
--(axis cs:8602,0.957456033701448)
--(axis cs:7363.6,0.957454432558859)
--(axis cs:6177.2,0.958153241603498)
--(axis cs:5167.4,0.957689734715653)
--(axis cs:4222.5,0.956481469217088)
--(axis cs:3360.1,0.953774238531691)
--(axis cs:2612.3,0.953531780836861)
--(axis cs:2012.3,0.950822343805905)
--(axis cs:1506.9,0.948662946127362)
--(axis cs:1090.4,0.946040842310481)
--(axis cs:784.9,0.943126097562189)
--(axis cs:531.9,0.941617366914068)
--(axis cs:359,0.939644710576085)
--(axis cs:244.8,0.936281870013268)
--(axis cs:166.3,0.934897222463118)
--(axis cs:118.7,0.932578267605182)
--(axis cs:87.3,1.03245765833873)
--(axis cs:59.6,1.03155447414454)
--(axis cs:47.9,0.918161018297241)
--(axis cs:35.8,0.926923900108123)
--(axis cs:27.6,0.950160620584664)
--(axis cs:23.9,0.939832531324147)
--(axis cs:21.3,0.899865845845463)
--(axis cs:16.5,0.877882750597586)
--(axis cs:13.7,0.859066274326865)
--(axis cs:10,0.844171292628232)
--(axis cs:6.8,0.822565265370451)
--(axis cs:5.9,0.82056157293446)
--(axis cs:5.9,0.818283782225717)
--(axis cs:5.9,0.818618293327374)
--(axis cs:5.9,0.816642868739397)
--(axis cs:5.9,0.830616237027946)
--(axis cs:2.9,0.797165038340233)
--(axis cs:1.9,0.8021123087918)
--(axis cs:1.9,0.8021123087918)
--(axis cs:1.9,0.716035832734966)
--(axis cs:1.9,0.716035832734966)
--(axis cs:1.2,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.716035832734966)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:2.7,0.712546114950572)
--(axis cs:4.8,0.715441620368576)
--(axis cs:4.9,0.715439767265034)
--(axis cs:5.3,0.715439767265034)
--(axis cs:6.4,0.715439767265034)
--(axis cs:6.9,0.715439767265034)
--(axis cs:7,0.73682238296495)
--(axis cs:7.3,0.715439767265034)
--(axis cs:8.4,0.769139038262412)
--(axis cs:10.5,0.790150925180048)
--(axis cs:10.5,0.850884363061027)
--(axis cs:13.9,0.875931938499349)
--(axis cs:16.2,0.886174820055348)
--(axis cs:22,0.892833299823863)
--(axis cs:26.5,0.9026986457722)
--(axis cs:29.5,0.90246535666211)
--(axis cs:32.9,0.907128779044266)
--(axis cs:33.3,0.911791974688164)
--(axis cs:40.2,0.922517039500629)
--(axis cs:44.5,0.918817890081579)
--(axis cs:53.5,0.926007090640371)
--(axis cs:57.1,0.929837358062289)
--(axis cs:62.5,0.934253533677291)
--(axis cs:79.5,0.940452935059425)
--(axis cs:83.1,0.936334884852018)
--(axis cs:111.2,0.942396106175022)
--(axis cs:124.4,0.946554787283136)
--(axis cs:189.8,0.949024769626248)
--(axis cs:264.5,0.950817413437417)
--(axis cs:351.9,0.945520216481281)
--(axis cs:569.8,0.943815630534435)
--(axis cs:1711.4,0.920575127781031)
--(axis cs:2198.8,0.920131406139017)
--(axis cs:3301.9,0.86166631915938)
--(axis cs:4020.2,0.884774947585819)
--(axis cs:4642,0.883753372946883)
--(axis cs:5955,0.871397935057073)
--(axis cs:6826,0.867351077036784)
--(axis cs:7549.6,0.858574553392354)
--(axis cs:7775.8,0.853655945283859)
--(axis cs:7821.8,0.860156055210895)
--(axis cs:8116,0.86709905399176)
--(axis cs:8241.7,0.875228871171959)
--(axis cs:9334.4,0.877092762809609)
--(axis cs:10154.4,0.882065026942343)
--(axis cs:12229.4,0.884131402058042)
--(axis cs:13488.1,0.895436611419244)
--(axis cs:15524.3,0.900373458195162)
--(axis cs:18523.9,0.910826804300405)
--(axis cs:22297,0.916199450486103)
--(axis cs:26586.3,0.924087521502625)
--(axis cs:32288,0.916018436513868)
--(axis cs:38817,0.91711017873279)
--(axis cs:45093.9,0.921098132548289)
--(axis cs:50417.8,0.933336000786075)
--(axis cs:62466.5,0.937036489085956)
--(axis cs:68751,0.924402479698778)
--(axis cs:75240.2,0.919273370430166)
--(axis cs:92823.6,0.915032504154615)
--(axis cs:101364.1,0.917240632903647)
--(axis cs:107341.8,0.915431852930318)
--(axis cs:112758.4,0.913244616351657)
--(axis cs:117934.4,0.910630643345692)
--(axis cs:123601.2,0.922288664217667)
--(axis cs:130435.6,0.905206516872243)
--(axis cs:135357.9,0.899644153773729)
--(axis cs:139103.1,0.898401117997245)
--(axis cs:142563.6,0.881107891309968)
--(axis cs:142563.6,0.929210908690032)
--(axis cs:142563.6,0.929210908690032)
--(axis cs:139103.1,0.933123082002756)
--(axis cs:135357.9,0.922565846226271)
--(axis cs:130435.6,0.920341483127757)
--(axis cs:123601.2,0.952388935782333)
--(axis cs:117934.4,0.942609556654308)
--(axis cs:112758.4,0.929109183648344)
--(axis cs:107341.8,0.938281947069682)
--(axis cs:101364.1,0.949631167096353)
--(axis cs:92823.6,0.952945095845386)
--(axis cs:75240.2,0.943815829569833)
--(axis cs:68751,0.951285720301222)
--(axis cs:62466.5,0.954261910914044)
--(axis cs:50417.8,0.946451799213925)
--(axis cs:45093.9,0.947225467451711)
--(axis cs:38817,0.94431222126721)
--(axis cs:32288,0.948223363486132)
--(axis cs:26586.3,0.942484478497375)
--(axis cs:22297,0.935336349513897)
--(axis cs:18523.9,0.932839195699595)
--(axis cs:15524.3,0.932675741804838)
--(axis cs:13488.1,0.924922788580755)
--(axis cs:12229.4,0.925114797941958)
--(axis cs:10154.4,0.914842773057657)
--(axis cs:9334.4,0.916361037190391)
--(axis cs:8241.7,0.902114528828041)
--(axis cs:8116,0.90960334600824)
--(axis cs:7821.8,0.894767344789105)
--(axis cs:7775.8,0.897771054716141)
--(axis cs:7549.6,0.881371646607645)
--(axis cs:6826,0.883705322963216)
--(axis cs:5955,0.901610664942927)
--(axis cs:4642,0.924457027053117)
--(axis cs:4020.2,0.940754252414181)
--(axis cs:3301.9,0.98159908084062)
--(axis cs:2198.8,0.965157793860983)
--(axis cs:1711.4,0.973409272218969)
--(axis cs:569.8,0.961947369465565)
--(axis cs:351.9,0.96038258351872)
--(axis cs:264.5,0.955345386562583)
--(axis cs:189.8,0.951227030373752)
--(axis cs:124.4,0.947750412716864)
--(axis cs:111.2,0.945298293824978)
--(axis cs:83.1,0.938829915147982)
--(axis cs:79.5,0.941827264940575)
--(axis cs:62.5,0.936033466322709)
--(axis cs:57.1,0.933167841937711)
--(axis cs:53.5,0.931253509359629)
--(axis cs:44.5,0.924991709918421)
--(axis cs:40.2,0.926533560499371)
--(axis cs:33.3,0.919630625311836)
--(axis cs:32.9,0.914866220955734)
--(axis cs:29.5,0.91268404333789)
--(axis cs:26.5,0.9110475542278)
--(axis cs:22,0.901576500176137)
--(axis cs:16.2,0.896801779944652)
--(axis cs:13.9,0.892694261500651)
--(axis cs:10.5,0.888730636938973)
--(axis cs:10.5,0.853430674819952)
--(axis cs:8.4,0.822698961737588)
--(axis cs:7.3,0.716035832734966)
--(axis cs:7,0.75855021703505)
--(axis cs:6.9,0.716035832734966)
--(axis cs:6.4,0.716035832734966)
--(axis cs:5.3,0.716035832734966)
--(axis cs:4.9,0.716035832734966)
--(axis cs:4.8,0.716035979631424)
--(axis cs:2.7,0.721809885049428)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.716035832734966)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:1,0.715439767265034)
--(axis cs:5,0.715439767265034)
--(axis cs:6,0.715441620368576)
--(axis cs:7.3,0.715439767265034)
--(axis cs:8.6,0.720975359936244)
--(axis cs:9,0.715439767265034)
--(axis cs:9,0.715439767265034)
--(axis cs:9.5,0.715439767265034)
--(axis cs:10,0.715439767265034)
--(axis cs:15.9,0.746898680842377)
--(axis cs:20.4,0.775169042450904)
--(axis cs:26.7,0.862636190920037)
--(axis cs:33.9,0.889192103659156)
--(axis cs:42.9,0.896593570181533)
--(axis cs:58.2,0.902079567164925)
--(axis cs:72.8,0.90640154688148)
--(axis cs:93.4,0.910370572051175)
--(axis cs:168.1,0.906293946081953)
--(axis cs:204.9,0.920069788000152)
--(axis cs:227.2,0.908847265288691)
--(axis cs:245.3,0.92378866817482)
--(axis cs:309.6,0.927272318194904)
--(axis cs:375.1,0.930313486044812)
--(axis cs:402.5,0.933223540099255)
--(axis cs:475.9,0.936003763287002)
--(axis cs:611.7,0.938840111007757)
--(axis cs:623.1,0.941740681628312)
--(axis cs:1198.8,0.945708281925142)
--(axis cs:1330.7,0.948953526559142)
--(axis cs:4925.8,0.913932517266558)
--(axis cs:11996.7,0.909765487977383)
--(axis cs:21147.9,0.880030521113367)
--(axis cs:30049.9,0.900138053940246)
--(axis cs:72961.7,0.896433063301406)
--(axis cs:79788.1,0.897690337253881)
--(axis cs:90713.3,0.90674540280498)
--(axis cs:123186.6,0.905668166637025)
--(axis cs:131628.2,0.906738762170557)
--(axis cs:144764.5,0.902937745943888)
--(axis cs:155816.2,0.898885399193661)
--(axis cs:156954.2,0.909992650789164)
--(axis cs:157491.3,0.90323304077775)
--(axis cs:157563.8,0.908842465331643)
--(axis cs:157863.1,0.91866674881865)
--(axis cs:159121,0.898105378752367)
--(axis cs:159675.2,0.918774427030845)
--(axis cs:160091.1,0.897594269010964)
--(axis cs:160986.8,0.893870954843942)
--(axis cs:161982.9,0.925090587634954)
--(axis cs:162043.7,0.892911499959637)
--(axis cs:162449.1,0.890921861849266)
--(axis cs:165655.1,0.926462935088498)
--(axis cs:169992.1,0.935025446304169)
--(axis cs:175124.6,0.941023628005294)
--(axis cs:180415.7,0.943931784172744)
--(axis cs:183103.3,0.946488027093341)
--(axis cs:185704.8,0.950234435778554)
--(axis cs:190039.8,0.949399291683129)
--(axis cs:194284.8,0.948819108889743)
--(axis cs:199015.5,0.946546390572159)
--(axis cs:202685.1,0.94595806396212)
--(axis cs:205895.9,0.945106920609384)
--(axis cs:208775.1,0.944487640321327)
--(axis cs:211621.4,0.942968766201586)
--(axis cs:213721.7,0.942904431402299)
--(axis cs:215948.1,0.943117838295233)
--(axis cs:218747.7,0.944752827498319)
--(axis cs:220524.9,0.9438975893983)
--(axis cs:221788.2,0.944108885671239)
--(axis cs:222863.4,0.944557823048208)
--(axis cs:222863.4,0.953763576951791)
--(axis cs:222863.4,0.953763576951791)
--(axis cs:221788.2,0.953938314328761)
--(axis cs:220524.9,0.9538374106017)
--(axis cs:218747.7,0.954514972501681)
--(axis cs:215948.1,0.954700761704767)
--(axis cs:213721.7,0.953790368597701)
--(axis cs:211621.4,0.954319233798415)
--(axis cs:208775.1,0.954456159678673)
--(axis cs:205895.9,0.957117879390616)
--(axis cs:202685.1,0.95603533603788)
--(axis cs:199015.5,0.957794409427841)
--(axis cs:194284.8,0.960616091110257)
--(axis cs:190039.8,0.961721108316871)
--(axis cs:185704.8,0.961496764221445)
--(axis cs:183103.3,0.960620172906659)
--(axis cs:180415.7,0.960517815827255)
--(axis cs:175124.6,0.956928171994705)
--(axis cs:169992.1,0.953174353695831)
--(axis cs:165655.1,0.949908664911502)
--(axis cs:162449.1,0.913848938150734)
--(axis cs:162043.7,0.915869900040363)
--(axis cs:161982.9,0.946909812365046)
--(axis cs:160986.8,0.913167045156058)
--(axis cs:160091.1,0.920207530989036)
--(axis cs:159675.2,0.945644772969155)
--(axis cs:159121,0.925308221247633)
--(axis cs:157863.1,0.94035545118135)
--(axis cs:157563.8,0.930802134668357)
--(axis cs:157491.3,0.93088835922225)
--(axis cs:156954.2,0.938813949210836)
--(axis cs:155816.2,0.91647380080634)
--(axis cs:144764.5,0.919200654056112)
--(axis cs:131628.2,0.923705037829443)
--(axis cs:123186.6,0.935131633362975)
--(axis cs:90713.3,0.96023399719502)
--(axis cs:79788.1,0.964484862746119)
--(axis cs:72961.7,0.963041736698594)
--(axis cs:30049.9,0.963281946059754)
--(axis cs:21147.9,0.968701078886633)
--(axis cs:11996.7,0.965021912022617)
--(axis cs:4925.8,0.966349882733442)
--(axis cs:1330.7,0.950160073440858)
--(axis cs:1198.8,0.947447118074857)
--(axis cs:623.1,0.943261518371688)
--(axis cs:611.7,0.940322488992243)
--(axis cs:475.9,0.937173836712998)
--(axis cs:402.5,0.934309859900745)
--(axis cs:375.1,0.931567513955188)
--(axis cs:309.6,0.927992281805096)
--(axis cs:245.3,0.92465433182518)
--(axis cs:227.2,0.921455134711309)
--(axis cs:204.9,0.921019811999849)
--(axis cs:168.1,0.917847253918047)
--(axis cs:93.4,0.911379427948825)
--(axis cs:72.8,0.90754445311852)
--(axis cs:58.2,0.903170032835076)
--(axis cs:42.9,0.897881429818467)
--(axis cs:33.9,0.890613496340844)
--(axis cs:26.7,0.866999409079963)
--(axis cs:20.4,0.779328157549095)
--(axis cs:15.9,0.748432119157623)
--(axis cs:10,0.716035832734966)
--(axis cs:9.5,0.716035832734966)
--(axis cs:9,0.716035832734966)
--(axis cs:9,0.716035832734966)
--(axis cs:8.6,0.722400240063756)
--(axis cs:7.3,0.716035832734966)
--(axis cs:6,0.716035979631424)
--(axis cs:5,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--(axis cs:1,0.716035832734966)
--cycle;

\addplot [steelblue31119180, line width=1.5, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1.9 0.715737
1.9 0.715737
2.4 0.7553385
2.9 0.8151715
2.9 0.8152135
2.9 0.8152073
2.9 0.8152099
4.4 0.8233185
5.9 0.827242
7 0.8315365
9.2 0.8383719
11.4 0.8613943
13.2 0.8894413
14.9 0.8975744
16 0.9000226
17.9 0.9063814
18.8 0.9069191
22.2 0.9079492
27.6 0.9162027
31.4 0.919484
40.6 0.9220682
51.6 0.9278508
59.2 0.9316045
67.4 0.9332216
83 0.9341211
101.1 0.9356927
119.4 0.9373886
140.8 0.9403539
169.4 0.9416093
204.9 0.9445841
241.5 0.9481429
281.6 0.9506005
337.8 0.9530633
412.6 0.954746
486.7 0.9567092
574.4 0.9568701
685.2 0.9580776
810.7 0.9590442
977.7 0.9588529
1168.8 0.9588853
1406.9 0.9568146
1695.6 0.9544203
2029.9 0.9549658
2365.9 0.9551961
2438.3 0.9554907
2757.4 0.95635
3222.6 0.956394
3920.6 0.9566124
4713.4 0.9569809
5474.6 0.9564094
6181.8 0.9563112
6558.6 0.9559988
7186.2 0.9558992
8315.9 0.9554995
9677.3 0.954631
11757.3 0.9546138
14938.2 0.9532981
19512 0.9519011
22777.1 0.9513023
23940.4 0.9501474
24885.1 0.9502281
28206.4 0.949634
32613.5 0.9489645
36300.3 0.9483365
39919.1 0.9475835
43898.1 0.9466526
48399 0.9456423
53809.6 0.944256
62655.5 0.9423153
80750.3 0.9386199
98870.3 0.9329759
112273.5 0.9292975
124459.4 0.9284509
136975.9 0.9243601
149834.2 0.9223737
162584.5 0.9203758
174627 0.918119
185226.2 0.9163041
194272.9 0.9143267
};
\addlegendentry{ACOWA}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1 0.715737
1 0.715737
1 0.715737
1 0.715737
1 0.715737
1 0.715737
1.4 0.715737
1.9 0.7157378
1.9 0.7157378
1.9 0.7157378
1.9 0.7157378
2.9 0.7157378
5.9 0.7157388
5.9 0.7157388
5.9 0.7157388
5.9 0.7157388
5.9 0.7157388
6.8 0.7157388
10 0.7433833
13.7 0.8392148
16.5 0.8500124
21.3 0.8592385
23.9 0.8789612
27.6 0.8907924
35.8 0.8977238
47.9 0.9029845
59.6 0.9074307
87.3 0.9129369
118.7 0.9182651
166.3 0.9233159
244.8 0.9276928
359 0.9317169
531.9 0.9354196
784.9 0.9389401
1090.4 0.9425005
1506.9 0.9457366
2012.3 0.9490381
2612.3 0.9518477
3360.1 0.9542337
4222.5 0.9564708
5167.4 0.9582698
6177.2 0.9597421
7363.6 0.961059
8602 0.9621307
9858 0.9631352
11612.5 0.9639814
13347.3 0.9649232
15032.3 0.9657947
16870.9 0.9663375
19041.6 0.9669316
21530.7 0.9672058
24358.7 0.9671212
27416.9 0.9668821
30324.3 0.9666016
32761.5 0.9663702
33827.6 0.9665905
34281 0.9668223
37416.6 0.9664638
42481.5 0.9657211
49031 0.9647364
57561.9 0.963467
71534.8 0.9609614
83569 0.9578576
91241.4 0.9562093
94944.8 0.9560703
95011.4 0.9565513
98689.3 0.9559705
107836.6 0.9545024
118930.6 0.9526391
127220.6 0.9512635
135441.2 0.9499661
144103.3 0.9485402
153328.7 0.9468588
165106.4 0.9446765
187037.9 0.9404035
203752.8 0.9359906
211870.3 0.933764
216838.4 0.9325533
220710.9 0.9315943
};
\addlegendentry{Naive Avg.}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1.2 0.7157378
1.9 0.7157378
1.9 0.7157378
1.9 0.6757704
1.9 0.6757704
2.9 0.6780584
5.9 0.8097632
5.9 0.8132697
5.9 0.8152772
5.9 0.8158811
5.9 0.818662
6.8 0.820592
10 0.8388201
13.7 0.8544217
16.5 0.8714311
21.3 0.898899
23.9 0.884792
27.6 0.8870516
35.8 0.9023068
47.9 0.9161584
59.6 0.8740045
87.3 0.8797087
118.7 0.9311049
166.3 0.9333946
244.8 0.9353109
359 0.9379344
531.9 0.9402835
784.9 0.9423025
1090.4 0.9447681
1506.9 0.9475626
2012.3 0.9491799
2612.3 0.9517412
3360.1 0.9520986
4222.5 0.9536669
5167.4 0.9546594
6177.2 0.9535574
7363.6 0.9535916
8602 0.9518192
9858 0.9516165
11612.5 0.9505241
13347.3 0.9509628
15032.3 0.9507318
16870.9 0.9516395
19041.6 0.9528313
21530.7 0.9533524
24358.7 0.9536519
27416.9 0.953681
30324.3 0.9540855
32761.5 0.9540071
33827.6 0.9540628
34281 0.9536074
37416.6 0.9535271
42481.5 0.9530079
49031 0.9525735
57561.9 0.9513879
71534.8 0.9490385
83569 0.9460238
91241.4 0.9430259
94944.8 0.9427389
95011.4 0.9421211
98689.3 0.9408747
107836.6 0.93933
118930.6 0.9372698
127220.6 0.9357686
135441.2 0.9338026
144103.3 0.9324387
153328.7 0.9302356
165106.4 0.9286358
187037.9 0.9258481
203752.8 0.9187584
211870.3 0.9154546
216838.4 0.9135971
220710.9 0.9124226
};
\addlegendentry{OWA}
\addplot [crimson2143940, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
2.7 0.717178
4.8 0.7157388
4.9 0.7157378
5.3 0.7157378
6.4 0.7157378
6.9 0.7157378
7 0.7476863
7.3 0.7157378
8.4 0.795919
10.5 0.8217908
10.5 0.8698075
13.9 0.8843131
16.2 0.8914883
22 0.8972049
26.5 0.9068731
29.5 0.9075747
32.9 0.9109975
33.3 0.9157113
40.2 0.9245253
44.5 0.9219048
53.5 0.9286303
57.1 0.9315026
62.5 0.9351435
79.5 0.9411401
83.1 0.9375824
111.2 0.9438472
124.4 0.9471526
189.8 0.9501259
264.5 0.9530814
351.9 0.9529514
569.8 0.9528815
1711.4 0.9469922
2198.8 0.9426446
3301.9 0.9216327
4020.2 0.9127646
4642 0.9041052
5955 0.8865043
6826 0.8755282
7549.6 0.8699731
7775.8 0.8757135
7821.8 0.8774617
8116 0.8883512
8241.7 0.8886717
9334.4 0.8967269
10154.4 0.8984539
12229.4 0.9046231
13488.1 0.9101797
15524.3 0.9165246
18523.9 0.921833
22297 0.9257679
26586.3 0.933286
32288 0.9321209
38817 0.9307112
45093.9 0.9341618
50417.8 0.9398939
62466.5 0.9456492
68751 0.9378441
75240.2 0.9315446
92823.6 0.9339888
101364.1 0.9334359
107341.8 0.9268569
112758.4 0.9211769
117934.4 0.9266201
123601.2 0.9373388
130435.6 0.912774
135357.9 0.911105
139103.1 0.9157621
142563.6 0.9051594
};
\addlegendentry{CSL}
\addplot [mediumpurple148103189, opacity=1.0, mark=*, mark size=0, mark options={solid}]
table {%
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
1 0.7157378
5 0.7157378
6 0.7157388
7.3 0.7157378
8.6 0.7216878
9 0.7157378
9 0.7157378
9.5 0.7157378
10 0.7157378
15.9 0.7476654
20.4 0.7772486
26.7 0.8648178
33.9 0.8899028
42.9 0.8972375
58.2 0.9026248
72.8 0.906973
93.4 0.910875
168.1 0.9120706
204.9 0.9205448
227.2 0.9151512
245.3 0.9242215
309.6 0.9276323
375.1 0.9309405
402.5 0.9337667
475.9 0.9365888
611.7 0.9395813
623.1 0.9425011
1198.8 0.9465777
1330.7 0.9495568
4925.8 0.9401412
11996.7 0.9373937
21147.9 0.9243658
30049.9 0.93171
72961.7 0.9297374
79788.1 0.9310876
90713.3 0.9334897
123186.6 0.9203999
131628.2 0.9152219
144764.5 0.9110692
155816.2 0.9076796
156954.2 0.9244033
157491.3 0.9170607
157563.8 0.9198223
157863.1 0.9295111
159121 0.9117068
159675.2 0.9322096
160091.1 0.9089009
160986.8 0.903519
161982.9 0.9360002
162043.7 0.9043907
162449.1 0.9023854
165655.1 0.9381858
169992.1 0.9440999
175124.6 0.9489759
180415.7 0.9522248
183103.3 0.9535541
185704.8 0.9558656
190039.8 0.9555602
194284.8 0.9547176
199015.5 0.9521704
202685.1 0.9509967
205895.9 0.9511124
208775.1 0.9494719
211621.4 0.948644
213721.7 0.9483474
215948.1 0.9489093
218747.7 0.9496339
220524.9 0.9488675
221788.2 0.9490236
222863.4 0.9491607
};
\addlegendentry{DANE}
\end{axis}

\end{tikzpicture}


==> figs/newsgroups-no-liblinear-test-acc.tex <==
%
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{229,229,229}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.7\textwidth,
height=0.45\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of nonzeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.45, ymax=0.95,
yminorgrids,
ymode=linear,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.526413951292676)
--(axis cs:1,0.508102448707324)
--(axis cs:1.4,0.501751452891584)
--(axis cs:1.7,0.501971382275361)
--(axis cs:1.7,0.501971382275361)
--(axis cs:1.7,0.500750624647072)
--(axis cs:1.7,0.501971382275361)
--(axis cs:1.7,0.506062282139505)
--(axis cs:2.3,0.501971382275361)
--(axis cs:2.8,0.547304368340944)
--(axis cs:3,0.498094737621006)
--(axis cs:5.5,0.537707475392711)
--(axis cs:6.1,0.612231695327882)
--(axis cs:6.1,0.467031369565777)
--(axis cs:6.3,0.62654244210284)
--(axis cs:8.2,0.52352936837219)
--(axis cs:10,0.646150113292698)
--(axis cs:12.5,0.644904918365046)
--(axis cs:16.4,0.636651913433965)
--(axis cs:19.1,0.678717557532027)
--(axis cs:22,0.563720686149624)
--(axis cs:26.4,0.576167025450834)
--(axis cs:28.7,0.703973696477965)
--(axis cs:31.2,0.714580021666405)
--(axis cs:35.2,0.731317594477263)
--(axis cs:41.2,0.735164576334742)
--(axis cs:50.8,0.729231834548591)
--(axis cs:58.4,0.756708071083002)
--(axis cs:67.6,0.746267685947838)
--(axis cs:77.2,0.659201886519603)
--(axis cs:84,0.765568419671294)
--(axis cs:93.8,0.771123094881499)
--(axis cs:103,0.733375852016241)
--(axis cs:111.5,0.790721129016916)
--(axis cs:120,0.788775737931865)
--(axis cs:129.3,0.792398181862914)
--(axis cs:144.6,0.751352884323929)
--(axis cs:164.6,0.808097320784269)
--(axis cs:192.8,0.798057558754855)
--(axis cs:226.4,0.813606724781041)
--(axis cs:267.7,0.822315029925253)
--(axis cs:328.5,0.827588041322678)
--(axis cs:381.5,0.827513549539204)
--(axis cs:455.4,0.833220263139606)
--(axis cs:537.8,0.844579076916733)
--(axis cs:604.7,0.845404511270395)
--(axis cs:660.8,0.853002875162945)
--(axis cs:681.4,0.843637117936721)
--(axis cs:732.2,0.857421423983274)
--(axis cs:823.7,0.868549353373347)
--(axis cs:969.8,0.846783743493856)
--(axis cs:1157,0.859859218813333)
--(axis cs:1370.2,0.85678199987022)
--(axis cs:1575.8,0.869960678363026)
--(axis cs:1760.6,0.87848149176445)
--(axis cs:1903.7,0.87189020401008)
--(axis cs:2077.2,0.875954346009206)
--(axis cs:2263.6,0.872844986823061)
--(axis cs:2560.8,0.880235621107085)
--(axis cs:2872,0.884225887112718)
--(axis cs:3189.6,0.884173318507444)
--(axis cs:3577.1,0.885869932065192)
--(axis cs:4449,0.876800022232822)
--(axis cs:5842.3,0.88763442292857)
--(axis cs:6910.9,0.890448732008823)
--(axis cs:7805.4,0.881049245034379)
--(axis cs:8781,0.886000620212463)
--(axis cs:9875.8,0.904983220196469)
--(axis cs:11136.6,0.916120150629905)
--(axis cs:12601.1,0.918077061250903)
--(axis cs:14211.8,0.914435858025113)
--(axis cs:16014,0.928839979199177)
--(axis cs:17984.2,0.909182522523173)
--(axis cs:20013.2,0.918037317418537)
--(axis cs:22002.3,0.913165081631756)
--(axis cs:23927.3,0.920497253500617)
--(axis cs:25706.2,0.919793169626637)
--(axis cs:27310.6,0.927795554151489)
--(axis cs:28855.8,0.930267450424223)
--(axis cs:30464.3,0.929116103748602)
--(axis cs:32165.5,0.93260980583373)
--(axis cs:33920.6,0.932915147058143)
--(axis cs:35789.2,0.934630276695085)
--(axis cs:37745.7,0.933881127637941)
--(axis cs:39721.8,0.930580930684549)
--(axis cs:41650.5,0.940646599588849)
--(axis cs:43354.6,0.938671541191448)
--(axis cs:44871.5,0.930635405061575)
--(axis cs:46359.3,0.932776500255796)
--(axis cs:47956.5,0.932078406691008)
--(axis cs:49395.7,0.931407690449066)
--(axis cs:50299.1,0.935698314229902)
--(axis cs:50731,0.932857076509197)
--(axis cs:50881.3,0.929730787113827)
--(axis cs:50919,0.931904685093148)
--(axis cs:50926,0.927248181850012)
--(axis cs:50926.9,0.938675216094031)
--(axis cs:50926.9,0.933877036422859)
--(axis cs:50926.9,0.943670654281988)
--(axis cs:50926.9,0.938140729646624)
--(axis cs:50926.9,0.943244499632151)
--(axis cs:50926.9,0.944155612954084)
--(axis cs:50926.9,0.938195726587462)
--(axis cs:50926.9,0.939002427739756)
--(axis cs:50926.9,0.94332327056182)
--(axis cs:50926.9,0.942570064158872)
--(axis cs:50926.9,0.940750764293164)
--(axis cs:50926.9,0.935656173280137)
--(axis cs:50926.9,0.94319172136578)
--(axis cs:50926.9,0.94408613546729)
--(axis cs:50926.9,0.942500915005672)
--(axis cs:50926.9,0.936644914490386)
--(axis cs:50926.9,0.941522228380633)
--(axis cs:50926.9,0.942658605626122)
--(axis cs:50926.9,0.941026877589201)
--(axis cs:50926.9,0.941153379469795)
--(axis cs:50926.9,0.938168458075726)
--(axis cs:50926.9,0.940804145351371)
--(axis cs:50926.9,0.928299262637914)
--(axis cs:50926.9,0.940875488660667)
--(axis cs:50926.9,0.929094586452119)
--(axis cs:50926.9,0.932381041741217)
--(axis cs:50926.9,0.924101193170209)
--(axis cs:50926.9,0.927091177991527)
--(axis cs:50926.9,0.927332174970333)
--(axis cs:50926.9,0.922181266928947)
--(axis cs:50926.9,0.929718464758909)
--(axis cs:50926.9,0.928626724022074)
--(axis cs:50926.9,0.931655583282872)
--(axis cs:50926.9,0.938859080929662)
--(axis cs:50926.9,0.932546413734651)
--(axis cs:50926.9,0.932492067957753)
--(axis cs:50926.9,0.936173521389416)
--(axis cs:50926.9,0.941955213304155)
--(axis cs:50926.9,0.942483558548687)
--(axis cs:50926.9,0.934425180563823)
--(axis cs:50926.9,0.931302813274328)
--(axis cs:50926.9,0.933948692021346)
--(axis cs:50926.9,0.933592224171691)
--(axis cs:50926.9,0.935301139383516)
--(axis cs:50926.9,0.930008141992716)
--(axis cs:50926.9,0.944971230750447)
--(axis cs:50926.9,0.952455969249553)
--(axis cs:50926.9,0.952455969249553)
--(axis cs:50926.9,0.946655458007284)
--(axis cs:50926.9,0.952187860616484)
--(axis cs:50926.9,0.95185557582831)
--(axis cs:50926.9,0.949369707978654)
--(axis cs:50926.9,0.948910386725672)
--(axis cs:50926.9,0.950934219436177)
--(axis cs:50926.9,0.950328841451313)
--(axis cs:50926.9,0.951034986695845)
--(axis cs:50926.9,0.948209878610584)
--(axis cs:50926.9,0.945679932042247)
--(axis cs:50926.9,0.945980386265349)
--(axis cs:50926.9,0.951824319070338)
--(axis cs:50926.9,0.943056016717128)
--(axis cs:50926.9,0.946350675977926)
--(axis cs:50926.9,0.942508935241091)
--(axis cs:50926.9,0.942769933071053)
--(axis cs:50926.9,0.942854225029667)
--(axis cs:50926.9,0.945224822008473)
--(axis cs:50926.9,0.941560006829791)
--(axis cs:50926.9,0.942330558258783)
--(axis cs:50926.9,0.942866413547881)
--(axis cs:50926.9,0.952647111339333)
--(axis cs:50926.9,0.951558737362087)
--(axis cs:50926.9,0.950589054648629)
--(axis cs:50926.9,0.954200341924274)
--(axis cs:50926.9,0.951925820530205)
--(axis cs:50926.9,0.952584522410799)
--(axis cs:50926.9,0.952106394373878)
--(axis cs:50926.9,0.951734171619367)
--(axis cs:50926.9,0.954304885509614)
--(axis cs:50926.9,0.952707484994328)
--(axis cs:50926.9,0.95280806453271)
--(axis cs:50926.9,0.95299267863422)
--(axis cs:50926.9,0.947928426719864)
--(axis cs:50926.9,0.951618435706836)
--(axis cs:50926.9,0.951484935841129)
--(axis cs:50926.9,0.95410332943818)
--(axis cs:50926.9,0.952833972260244)
--(axis cs:50926.9,0.952043873412538)
--(axis cs:50926.9,0.953980987045916)
--(axis cs:50926.9,0.952762300367849)
--(axis cs:50926.9,0.953252070353376)
--(axis cs:50926.9,0.951271545718012)
--(axis cs:50926.9,0.952191963577141)
--(axis cs:50926.9,0.949257383905968)
--(axis cs:50926,0.942849618149988)
--(axis cs:50919,0.948662914906852)
--(axis cs:50881.3,0.950038612886174)
--(axis cs:50731,0.951171123490803)
--(axis cs:50299.1,0.948862285770098)
--(axis cs:49395.7,0.949603709550934)
--(axis cs:47956.5,0.952393393308992)
--(axis cs:46359.3,0.950364299744204)
--(axis cs:44871.5,0.952682994938425)
--(axis cs:43354.6,0.953076458808552)
--(axis cs:41650.5,0.955715400411151)
--(axis cs:39721.8,0.953625469315451)
--(axis cs:37745.7,0.950768272362059)
--(axis cs:35789.2,0.949131723304916)
--(axis cs:33920.6,0.945612252941857)
--(axis cs:32165.5,0.94937799416627)
--(axis cs:30464.3,0.949854496251398)
--(axis cs:28855.8,0.941781949575776)
--(axis cs:27310.6,0.945318645848511)
--(axis cs:25706.2,0.942850830373363)
--(axis cs:23927.3,0.935492146499383)
--(axis cs:22002.3,0.936080918368244)
--(axis cs:20013.2,0.938750482581463)
--(axis cs:17984.2,0.935360477476827)
--(axis cs:16014,0.935312820800823)
--(axis cs:14211.8,0.931793341974887)
--(axis cs:12601.1,0.932410738749097)
--(axis cs:11136.6,0.925938649370095)
--(axis cs:9875.8,0.925362779803531)
--(axis cs:8781,0.920476579787538)
--(axis cs:7805.4,0.919128354965621)
--(axis cs:6910.9,0.919045467991177)
--(axis cs:5842.3,0.91813317707143)
--(axis cs:4449,0.908293177767178)
--(axis cs:3577.1,0.906233067934808)
--(axis cs:3189.6,0.898790481492556)
--(axis cs:2872,0.903529512887282)
--(axis cs:2560.8,0.903970178892915)
--(axis cs:2263.6,0.903463813176939)
--(axis cs:2077.2,0.899733453990794)
--(axis cs:1903.7,0.89572319598992)
--(axis cs:1760.6,0.89827090823555)
--(axis cs:1575.8,0.903242721636974)
--(axis cs:1370.2,0.89521460012978)
--(axis cs:1157,0.898436981186666)
--(axis cs:969.8,0.895807456506144)
--(axis cs:823.7,0.886108646626652)
--(axis cs:732.2,0.877361176016726)
--(axis cs:681.4,0.881296282063279)
--(axis cs:660.8,0.873971524837055)
--(axis cs:604.7,0.866485688729605)
--(axis cs:537.8,0.864826523083267)
--(axis cs:455.4,0.855333736860394)
--(axis cs:381.5,0.847020250460796)
--(axis cs:328.5,0.841622558677321)
--(axis cs:267.7,0.831899770074747)
--(axis cs:226.4,0.831379875218959)
--(axis cs:192.8,0.834151841245145)
--(axis cs:164.6,0.824733279215731)
--(axis cs:144.6,0.851752915676071)
--(axis cs:129.3,0.822774818137086)
--(axis cs:120,0.813531462068135)
--(axis cs:111.5,0.821967470983084)
--(axis cs:103,0.819862547983759)
--(axis cs:93.8,0.795513705118501)
--(axis cs:84,0.795656180328707)
--(axis cs:77.2,0.834675713480397)
--(axis cs:67.6,0.783280114052162)
--(axis cs:58.4,0.775944728916998)
--(axis cs:50.8,0.771034565451408)
--(axis cs:41.2,0.757737023665258)
--(axis cs:35.2,0.755017805522737)
--(axis cs:31.2,0.751435778333595)
--(axis cs:28.7,0.745094503522035)
--(axis cs:26.4,0.786832174549166)
--(axis cs:22,0.752073313850376)
--(axis cs:19.1,0.701051842467973)
--(axis cs:16.4,0.703365886566035)
--(axis cs:12.5,0.677100481634954)
--(axis cs:10,0.663787686707302)
--(axis cs:8.2,0.70371123162781)
--(axis cs:6.3,0.64666075789716)
--(axis cs:6.1,0.680351230434223)
--(axis cs:6.1,0.629560504672118)
--(axis cs:5.5,0.602754124607289)
--(axis cs:3,0.552304662378994)
--(axis cs:2.8,0.569465831659056)
--(axis cs:2.3,0.524204417724639)
--(axis cs:1.7,0.527300917860495)
--(axis cs:1.7,0.524204417724639)
--(axis cs:1.7,0.520811175352928)
--(axis cs:1.7,0.524204417724639)
--(axis cs:1.7,0.524204417724639)
--(axis cs:1.4,0.521141147108416)
--(axis cs:1,0.526413951292676)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:3.8,0.524021339456989)
--(axis cs:3.8,0.501355860543011)
--(axis cs:4.7,0.499314504969268)
--(axis cs:6.9,0.49650822064907)
--(axis cs:9.4,0.491439112778512)
--(axis cs:12.9,0.486307505374155)
--(axis cs:16.8,0.481452661215623)
--(axis cs:23,0.479484194368831)
--(axis cs:30.2,0.478687842617967)
--(axis cs:37.7,0.479573402794429)
--(axis cs:48.3,0.481613079449644)
--(axis cs:61.6,0.486808724102137)
--(axis cs:81.8,0.495565212019393)
--(axis cs:110,0.524242797552859)
--(axis cs:145.2,0.563623673791656)
--(axis cs:195.4,0.605199816380045)
--(axis cs:253.8,0.638957013950813)
--(axis cs:328.5,0.660509807060656)
--(axis cs:413.6,0.675746343734227)
--(axis cs:507.8,0.688369640159858)
--(axis cs:617.7,0.695480577955045)
--(axis cs:725.1,0.703602170283596)
--(axis cs:842.9,0.708736386963254)
--(axis cs:948.9,0.711952154807893)
--(axis cs:1073.9,0.715416845947203)
--(axis cs:1186.9,0.718188114054259)
--(axis cs:1284.9,0.720745233000168)
--(axis cs:1390.9,0.724103117875679)
--(axis cs:1515.7,0.729566837138743)
--(axis cs:1647.6,0.735964985733661)
--(axis cs:1793.3,0.742526887855191)
--(axis cs:1949.7,0.747129916636821)
--(axis cs:2132.9,0.751551478958186)
--(axis cs:2328.6,0.758822628563811)
--(axis cs:2574.2,0.763660397391254)
--(axis cs:2837.5,0.772376204229393)
--(axis cs:3120.3,0.7787357221026)
--(axis cs:3467,0.784854550949436)
--(axis cs:3852.1,0.790074892311095)
--(axis cs:4259.7,0.795692644259871)
--(axis cs:4683.6,0.800929285824283)
--(axis cs:5150.4,0.806144912663624)
--(axis cs:5601.8,0.810255062157258)
--(axis cs:6147.9,0.816475125132854)
--(axis cs:6770.2,0.818623969849329)
--(axis cs:7430.3,0.823483672881986)
--(axis cs:8200.1,0.827746924310381)
--(axis cs:9042.7,0.831822058745425)
--(axis cs:9997.8,0.83658529707346)
--(axis cs:11226.3,0.841069804836423)
--(axis cs:12692.5,0.84629064322393)
--(axis cs:14581.6,0.851834755999426)
--(axis cs:16593.6,0.857667355316782)
--(axis cs:18352,0.86269915034072)
--(axis cs:19690.3,0.867299355244375)
--(axis cs:20748.1,0.872760120198921)
--(axis cs:21545.3,0.876607658363895)
--(axis cs:22053.9,0.879355198848336)
--(axis cs:22299.8,0.878213698992761)
--(axis cs:22393,0.879890882452867)
--(axis cs:22477.5,0.877876758761383)
--(axis cs:24078.9,0.884837795909281)
--(axis cs:24922.4,0.887785097861172)
--(axis cs:25582.7,0.8893984155434)
--(axis cs:26255.8,0.890178776006983)
--(axis cs:26973.9,0.890078005683274)
--(axis cs:27708.2,0.891065104761049)
--(axis cs:28445.6,0.890596243904054)
--(axis cs:29192.4,0.890696967457117)
--(axis cs:29928.3,0.890058300712016)
--(axis cs:30648.9,0.890462783894334)
--(axis cs:31388.7,0.890212013523839)
--(axis cs:32094.5,0.889662695398206)
--(axis cs:32812.5,0.889729053307735)
--(axis cs:33517,0.890102919714441)
--(axis cs:34208.4,0.889951441885091)
--(axis cs:34890.4,0.889781200143016)
--(axis cs:35556.7,0.889176628606935)
--(axis cs:36201.5,0.888806224074412)
--(axis cs:36834.8,0.88869326206337)
--(axis cs:37435.5,0.888630054011783)
--(axis cs:38012.4,0.888380777891665)
--(axis cs:38562.9,0.888444476087318)
--(axis cs:39094.1,0.888185695327882)
--(axis cs:39611.2,0.888022730088368)
--(axis cs:40093.4,0.888010309672251)
--(axis cs:40551.1,0.888030745527331)
--(axis cs:40992.5,0.887914016155462)
--(axis cs:41402.5,0.887903927618451)
--(axis cs:41800.5,0.888050932182436)
--(axis cs:42172.4,0.888039756137561)
--(axis cs:42523.9,0.888039756137561)
--(axis cs:42847.5,0.888022204737268)
--(axis cs:43159.9,0.888022204737268)
--(axis cs:43460.6,0.888022204737268)
--(axis cs:43738.2,0.888022204737268)
--(axis cs:44007.1,0.888022204737268)
--(axis cs:44261.2,0.888013565856632)
--(axis cs:44502.8,0.888013565856632)
--(axis cs:44729.7,0.888013565856632)
--(axis cs:44944.1,0.888013565856632)
--(axis cs:45145.8,0.888013565856632)
--(axis cs:45351.6,0.888013565856632)
--(axis cs:45541.8,0.888013565856632)
--(axis cs:45726,0.888013565856632)
--(axis cs:45896.6,0.888013565856632)
--(axis cs:46059.5,0.888013565856632)
--(axis cs:46212.7,0.888013565856632)
--(axis cs:46363.3,0.888013565856632)
--(axis cs:46507.2,0.888013565856632)
--(axis cs:46643.8,0.888013565856632)
--(axis cs:46779,0.888013565856632)
--(axis cs:46899.8,0.888013565856632)
--(axis cs:47015.6,0.888013565856632)
--(axis cs:47135.5,0.888013565856632)
--(axis cs:47240.4,0.888013565856632)
--(axis cs:47348.9,0.888013565856632)
--(axis cs:47455,0.888013565856632)
--(axis cs:47557,0.888013565856632)
--(axis cs:47649.5,0.888013565856632)
--(axis cs:47743.5,0.888013565856632)
--(axis cs:47825.1,0.888013565856632)
--(axis cs:47908.1,0.888013565856632)
--(axis cs:47989.3,0.888013565856632)
--(axis cs:48070.6,0.888013565856632)
--(axis cs:48143.7,0.888013565856632)
--(axis cs:48221.2,0.888013565856632)
--(axis cs:48290.3,0.888013565856632)
--(axis cs:48351.5,0.888013565856632)
--(axis cs:48417.8,0.888013565856632)
--(axis cs:48482.2,0.888013565856632)
--(axis cs:48542.7,0.888013565856632)
--(axis cs:48601.4,0.888013565856632)
--(axis cs:48654.8,0.888013565856632)
--(axis cs:48706.1,0.888013565856632)
--(axis cs:48755.4,0.888013565856632)
--(axis cs:48814.5,0.888013565856632)
--(axis cs:48862.4,0.888013565856632)
--(axis cs:48912.3,0.888013565856632)
--(axis cs:48959,0.888013565856632)
--(axis cs:49007.3,0.888013565856632)
--(axis cs:49050.1,0.888013565856632)
--(axis cs:49050.1,0.905420234143368)
--(axis cs:49050.1,0.905420234143368)
--(axis cs:49007.3,0.905420234143368)
--(axis cs:48959,0.905420234143368)
--(axis cs:48912.3,0.905420234143368)
--(axis cs:48862.4,0.905420234143368)
--(axis cs:48814.5,0.905420234143368)
--(axis cs:48755.4,0.905420234143368)
--(axis cs:48706.1,0.905420234143368)
--(axis cs:48654.8,0.905420234143368)
--(axis cs:48601.4,0.905420234143368)
--(axis cs:48542.7,0.905420234143368)
--(axis cs:48482.2,0.905420234143368)
--(axis cs:48417.8,0.905420234143368)
--(axis cs:48351.5,0.905420234143368)
--(axis cs:48290.3,0.905420234143368)
--(axis cs:48221.2,0.905420234143368)
--(axis cs:48143.7,0.905420234143368)
--(axis cs:48070.6,0.905420234143368)
--(axis cs:47989.3,0.905420234143368)
--(axis cs:47908.1,0.905420234143368)
--(axis cs:47825.1,0.905420234143368)
--(axis cs:47743.5,0.905420234143368)
--(axis cs:47649.5,0.905420234143368)
--(axis cs:47557,0.905420234143368)
--(axis cs:47455,0.905420234143368)
--(axis cs:47348.9,0.905420234143368)
--(axis cs:47240.4,0.905420234143368)
--(axis cs:47135.5,0.905420234143368)
--(axis cs:47015.6,0.905420234143368)
--(axis cs:46899.8,0.905420234143368)
--(axis cs:46779,0.905420234143368)
--(axis cs:46643.8,0.905420234143368)
--(axis cs:46507.2,0.905420234143368)
--(axis cs:46363.3,0.905420234143368)
--(axis cs:46212.7,0.905420234143368)
--(axis cs:46059.5,0.905420234143368)
--(axis cs:45896.6,0.905420234143368)
--(axis cs:45726,0.905420234143368)
--(axis cs:45541.8,0.905420234143368)
--(axis cs:45351.6,0.905420234143368)
--(axis cs:45145.8,0.905420234143368)
--(axis cs:44944.1,0.905420234143368)
--(axis cs:44729.7,0.905420234143368)
--(axis cs:44502.8,0.905420234143368)
--(axis cs:44261.2,0.905420234143368)
--(axis cs:44007.1,0.905500395262732)
--(axis cs:43738.2,0.905500395262732)
--(axis cs:43460.6,0.905500395262732)
--(axis cs:43159.9,0.905500395262732)
--(axis cs:42847.5,0.905500395262732)
--(axis cs:42523.9,0.905482843862439)
--(axis cs:42172.4,0.905482843862439)
--(axis cs:41800.5,0.905205667817564)
--(axis cs:41402.5,0.905263872381548)
--(axis cs:40992.5,0.905253783844538)
--(axis cs:40551.1,0.905137054472669)
--(axis cs:40093.4,0.905157290327749)
--(axis cs:39611.2,0.905233669911632)
--(axis cs:39094.1,0.905514504672118)
--(axis cs:38562.9,0.905521723912682)
--(axis cs:38012.4,0.905585422108335)
--(axis cs:37435.5,0.905602345988217)
--(axis cs:36834.8,0.90545033793663)
--(axis cs:36201.5,0.905869775925588)
--(axis cs:35556.7,0.906209571393065)
--(axis cs:34890.4,0.906492599856984)
--(axis cs:34208.4,0.906588558114908)
--(axis cs:33517,0.906880280285559)
--(axis cs:32812.5,0.906632946692265)
--(axis cs:32094.5,0.906787904601794)
--(axis cs:31388.7,0.906682586476161)
--(axis cs:30648.9,0.906609016105665)
--(axis cs:29928.3,0.907013299287984)
--(axis cs:29192.4,0.907528432542883)
--(axis cs:28445.6,0.907273956095946)
--(axis cs:27708.2,0.906982695238951)
--(axis cs:26973.9,0.906816394316726)
--(axis cs:26255.8,0.905739623993017)
--(axis cs:25582.7,0.9038579844566)
--(axis cs:24922.4,0.903341902138829)
--(axis cs:24078.9,0.898125604090719)
--(axis cs:22477.5,0.892043241238617)
--(axis cs:22393,0.897393917547133)
--(axis cs:22299.8,0.893215101007239)
--(axis cs:22053.9,0.895356201151664)
--(axis cs:21545.3,0.892425141636105)
--(axis cs:20748.1,0.888730479801079)
--(axis cs:19690.3,0.885406844755625)
--(axis cs:18352,0.88122284965928)
--(axis cs:16593.6,0.874453244683218)
--(axis cs:14581.6,0.866976244000574)
--(axis cs:12692.5,0.85956575677607)
--(axis cs:11226.3,0.852629995163576)
--(axis cs:9997.8,0.84833030292654)
--(axis cs:9042.7,0.844930141254575)
--(axis cs:8200.1,0.840043475689619)
--(axis cs:7430.3,0.835256727118014)
--(axis cs:6770.2,0.831243030150671)
--(axis cs:6147.9,0.827624074867146)
--(axis cs:5601.8,0.822663937842742)
--(axis cs:5150.4,0.819764487336376)
--(axis cs:4683.6,0.814510114175717)
--(axis cs:4259.7,0.809365155740129)
--(axis cs:3852.1,0.805843507688905)
--(axis cs:3467,0.799883649050564)
--(axis cs:3120.3,0.7942898778974)
--(axis cs:2837.5,0.787339995770607)
--(axis cs:2574.2,0.781947602608746)
--(axis cs:2328.6,0.774717771436189)
--(axis cs:2132.9,0.768945121041814)
--(axis cs:1949.7,0.761565483363179)
--(axis cs:1793.3,0.755521112144809)
--(axis cs:1647.6,0.750459414266339)
--(axis cs:1515.7,0.746830562861257)
--(axis cs:1390.9,0.741114482124321)
--(axis cs:1284.9,0.737817166999832)
--(axis cs:1186.9,0.733542085945741)
--(axis cs:1073.9,0.731433154052797)
--(axis cs:948.9,0.727977245192107)
--(axis cs:842.9,0.724626613036746)
--(axis cs:725.1,0.718048429716404)
--(axis cs:617.7,0.712150022044955)
--(axis cs:507.8,0.704265959840142)
--(axis cs:413.6,0.692488056265772)
--(axis cs:328.5,0.681016392939344)
--(axis cs:253.8,0.660599386049187)
--(axis cs:195.4,0.628783983619955)
--(axis cs:145.2,0.590413726208344)
--(axis cs:110,0.552420802447141)
--(axis cs:81.8,0.521471387980607)
--(axis cs:61.6,0.512037675897863)
--(axis cs:48.3,0.506674520550356)
--(axis cs:37.7,0.505430797205571)
--(axis cs:30.2,0.506404957382033)
--(axis cs:23,0.510577805631169)
--(axis cs:16.8,0.512957538784377)
--(axis cs:12.9,0.512804894625845)
--(axis cs:9.4,0.512553887221488)
--(axis cs:6.9,0.52008477935093)
--(axis cs:4.7,0.523045695030732)
--(axis cs:3.8,0.524021339456989)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:3.3,0.519110909586623)
--(axis cs:3.3,0.494110090413377)
--(axis cs:4.2,0.489078141659782)
--(axis cs:6.5,0.484720423573182)
--(axis cs:9.2,0.504164048528273)
--(axis cs:12.8,0.469962938497604)
--(axis cs:16.6,0.486609251945172)
--(axis cs:22.6,0.517803368578115)
--(axis cs:29.7,0.544371354075781)
--(axis cs:37.6,0.568505911288488)
--(axis cs:48.2,0.541190336324381)
--(axis cs:61.5,0.570477985310195)
--(axis cs:81.7,0.59468793838809)
--(axis cs:110,0.567054731869959)
--(axis cs:145.2,0.58276694729138)
--(axis cs:195.4,0.608360072389665)
--(axis cs:253.8,0.670521732439193)
--(axis cs:328.5,0.650869246048691)
--(axis cs:413.6,0.666157809661439)
--(axis cs:507.8,0.731175358957374)
--(axis cs:617.7,0.699965632069117)
--(axis cs:725.1,0.721328201378362)
--(axis cs:842.9,0.713072171682676)
--(axis cs:948.9,0.72416499091457)
--(axis cs:1073.9,0.737539863594234)
--(axis cs:1186.9,0.736956740668615)
--(axis cs:1284.9,0.742659269538633)
--(axis cs:1390.9,0.723884280428832)
--(axis cs:1515.7,0.763638397257694)
--(axis cs:1647.6,0.738701560455547)
--(axis cs:1793.3,0.777099046261019)
--(axis cs:1949.7,0.765353407315199)
--(axis cs:2132.9,0.773785872650987)
--(axis cs:2328.6,0.778825583827161)
--(axis cs:2574.2,0.765951397170785)
--(axis cs:2837.5,0.785488975096773)
--(axis cs:3120.3,0.773447464346237)
--(axis cs:3467,0.789349471453978)
--(axis cs:3852.1,0.801819184910028)
--(axis cs:4259.7,0.796330916604295)
--(axis cs:4683.6,0.80478178127105)
--(axis cs:5150.4,0.808680702197857)
--(axis cs:5601.8,0.815842887252059)
--(axis cs:6147.9,0.811446090845821)
--(axis cs:6770.2,0.813647160829647)
--(axis cs:7430.3,0.826698481392371)
--(axis cs:8200.1,0.837220303549571)
--(axis cs:9042.7,0.84111999125785)
--(axis cs:9997.8,0.849480623712819)
--(axis cs:11226.3,0.838280697845539)
--(axis cs:12692.5,0.855061522909659)
--(axis cs:14581.6,0.852904083512439)
--(axis cs:16593.6,0.865205713872981)
--(axis cs:18352,0.865664754379289)
--(axis cs:19690.3,0.87131684441379)
--(axis cs:20748.1,0.872991105127079)
--(axis cs:21545.3,0.879822994097293)
--(axis cs:22053.9,0.872392034395245)
--(axis cs:22299.8,0.873376528059259)
--(axis cs:22393,0.877447925541394)
--(axis cs:22477.5,0.869688740292202)
--(axis cs:24078.9,0.879255820973133)
--(axis cs:24922.4,0.884934431611731)
--(axis cs:25582.7,0.885077321966176)
--(axis cs:26255.8,0.882628623614867)
--(axis cs:26973.9,0.884290582178651)
--(axis cs:27708.2,0.881415482700631)
--(axis cs:28445.6,0.897641197095782)
--(axis cs:29192.4,0.895570649603032)
--(axis cs:29928.3,0.883558773472678)
--(axis cs:30648.9,0.883711256727221)
--(axis cs:31388.7,0.891970937107799)
--(axis cs:32094.5,0.881592939200361)
--(axis cs:32812.5,0.887571298649821)
--(axis cs:33517,0.88530864063371)
--(axis cs:34208.4,0.883121800656783)
--(axis cs:34890.4,0.891881397633185)
--(axis cs:35556.7,0.883181530980415)
--(axis cs:36201.5,0.886208933170176)
--(axis cs:36834.8,0.884081279078028)
--(axis cs:37435.5,0.89212530391415)
--(axis cs:38012.4,0.889183790298166)
--(axis cs:38562.9,0.879365043860787)
--(axis cs:39094.1,0.88614223943345)
--(axis cs:39611.2,0.888778350572102)
--(axis cs:40093.4,0.881525965776837)
--(axis cs:40551.1,0.880730716310976)
--(axis cs:40992.5,0.887030145128004)
--(axis cs:41402.5,0.880814538239341)
--(axis cs:41800.5,0.881929583218762)
--(axis cs:42172.4,0.893920497237957)
--(axis cs:42523.9,0.882985120156402)
--(axis cs:42847.5,0.882925657020853)
--(axis cs:43159.9,0.88671658875004)
--(axis cs:43460.6,0.885067460451744)
--(axis cs:43738.2,0.878667248731183)
--(axis cs:44007.1,0.89243283391778)
--(axis cs:44261.2,0.885939257246876)
--(axis cs:44502.8,0.882784983310549)
--(axis cs:44729.7,0.882053320659426)
--(axis cs:44944.1,0.87650304162127)
--(axis cs:45145.8,0.88431314687427)
--(axis cs:45351.6,0.887192529260017)
--(axis cs:45541.8,0.879560953111021)
--(axis cs:45726,0.883721138356633)
--(axis cs:45896.6,0.888322373889108)
--(axis cs:46059.5,0.883054522821856)
--(axis cs:46212.7,0.886449599008734)
--(axis cs:46363.3,0.886012511626095)
--(axis cs:46507.2,0.879787149179721)
--(axis cs:46643.8,0.886745456062855)
--(axis cs:46779,0.883871239749483)
--(axis cs:46899.8,0.878413751231318)
--(axis cs:47015.6,0.880617744546931)
--(axis cs:47135.5,0.886319732278415)
--(axis cs:47240.4,0.888286954246761)
--(axis cs:47348.9,0.883868199581241)
--(axis cs:47455,0.884931023903325)
--(axis cs:47557,0.887616097555319)
--(axis cs:47649.5,0.883900765635248)
--(axis cs:47743.5,0.873915460981777)
--(axis cs:47825.1,0.89092014546589)
--(axis cs:47908.1,0.890665656003816)
--(axis cs:47989.3,0.893200943713058)
--(axis cs:48070.6,0.879138759551034)
--(axis cs:48143.7,0.882773436426065)
--(axis cs:48221.2,0.892868250303133)
--(axis cs:48290.3,0.885942277720791)
--(axis cs:48351.5,0.889845844052148)
--(axis cs:48417.8,0.881566861538369)
--(axis cs:48482.2,0.883685302880553)
--(axis cs:48542.7,0.882657986384404)
--(axis cs:48601.4,0.886090631949514)
--(axis cs:48654.8,0.887395218258383)
--(axis cs:48706.1,0.88617121059989)
--(axis cs:48755.4,0.87331081715649)
--(axis cs:48814.5,0.890452682665317)
--(axis cs:48862.4,0.890067184506867)
--(axis cs:48912.3,0.890001182812737)
--(axis cs:48959,0.889804379145019)
--(axis cs:49007.3,0.879014479710975)
--(axis cs:49050.1,0.885796865273911)
--(axis cs:49050.1,0.911274734726089)
--(axis cs:49050.1,0.911274734726089)
--(axis cs:49007.3,0.907321320289025)
--(axis cs:48959,0.911970220854981)
--(axis cs:48912.3,0.914523817187263)
--(axis cs:48862.4,0.906560815493133)
--(axis cs:48814.5,0.908216317334682)
--(axis cs:48755.4,0.90672478284351)
--(axis cs:48706.1,0.90841618940011)
--(axis cs:48654.8,0.909765381741618)
--(axis cs:48601.4,0.912755968050486)
--(axis cs:48542.7,0.907404213615596)
--(axis cs:48482.2,0.908329097119447)
--(axis cs:48417.8,0.914706738461631)
--(axis cs:48351.5,0.913703155947852)
--(axis cs:48290.3,0.911573322279208)
--(axis cs:48221.2,0.912633149696867)
--(axis cs:48143.7,0.905869163573935)
--(axis cs:48070.6,0.895839240448967)
--(axis cs:47989.3,0.911413256286942)
--(axis cs:47908.1,0.914924343996184)
--(axis cs:47825.1,0.90934585453411)
--(axis cs:47743.5,0.911532539018223)
--(axis cs:47649.5,0.908025034364752)
--(axis cs:47557,0.912383702444681)
--(axis cs:47455,0.907260576096675)
--(axis cs:47348.9,0.911784000418759)
--(axis cs:47240.4,0.911091845753239)
--(axis cs:47135.5,0.914922267721585)
--(axis cs:47015.6,0.913703655453069)
--(axis cs:46899.8,0.911648448768681)
--(axis cs:46779,0.916217560250516)
--(axis cs:46643.8,0.909882743937145)
--(axis cs:46507.2,0.906991650820279)
--(axis cs:46363.3,0.908397488373905)
--(axis cs:46212.7,0.906008200991266)
--(axis cs:46059.5,0.900973677178144)
--(axis cs:45896.6,0.909193426110892)
--(axis cs:45726,0.914948061643367)
--(axis cs:45541.8,0.906508246888979)
--(axis cs:45351.6,0.910411670739983)
--(axis cs:45145.8,0.911250053125731)
--(axis cs:44944.1,0.90042655837873)
--(axis cs:44729.7,0.915817279340574)
--(axis cs:44502.8,0.91242341668945)
--(axis cs:44261.2,0.902170342753124)
--(axis cs:44007.1,0.90907536608222)
--(axis cs:43738.2,0.911040151268817)
--(axis cs:43460.6,0.911383339548256)
--(axis cs:43159.9,0.91026641124996)
--(axis cs:42847.5,0.914767342979147)
--(axis cs:42523.9,0.914175079843598)
--(axis cs:42172.4,0.910516102762044)
--(axis cs:41800.5,0.906269216781238)
--(axis cs:41402.5,0.912796861760659)
--(axis cs:40992.5,0.914123254871996)
--(axis cs:40551.1,0.903652483689024)
--(axis cs:40093.4,0.913504634223163)
--(axis cs:39611.2,0.911133049427898)
--(axis cs:39094.1,0.90800156056655)
--(axis cs:38562.9,0.907325156139213)
--(axis cs:38012.4,0.911259809701834)
--(axis cs:37435.5,0.90920549608585)
--(axis cs:36834.8,0.909175120921972)
--(axis cs:36201.5,0.910241666829824)
--(axis cs:35556.7,0.910518269019585)
--(axis cs:34890.4,0.915572402366815)
--(axis cs:34208.4,0.911820599343217)
--(axis cs:33517,0.90395515936629)
--(axis cs:32812.5,0.907814701350179)
--(axis cs:32094.5,0.910421460799639)
--(axis cs:31388.7,0.908650262892201)
--(axis cs:30648.9,0.910964743272779)
--(axis cs:29928.3,0.909697426527323)
--(axis cs:29192.4,0.908333350396968)
--(axis cs:28445.6,0.914781402904218)
--(axis cs:27708.2,0.907226717299369)
--(axis cs:26973.9,0.905949017821349)
--(axis cs:26255.8,0.908143176385133)
--(axis cs:25582.7,0.904807078033824)
--(axis cs:24922.4,0.905216568388269)
--(axis cs:24078.9,0.902554179026867)
--(axis cs:22477.5,0.901384659707798)
--(axis cs:22393,0.902853674458606)
--(axis cs:22299.8,0.895745071940741)
--(axis cs:22053.9,0.894156765604755)
--(axis cs:21545.3,0.901011205902707)
--(axis cs:20748.1,0.896485094872922)
--(axis cs:19690.3,0.89531995558621)
--(axis cs:18352,0.891833445620711)
--(axis cs:16593.6,0.894598886127019)
--(axis cs:14581.6,0.881789916487561)
--(axis cs:12692.5,0.885133677090341)
--(axis cs:11226.3,0.87414170215446)
--(axis cs:9997.8,0.876073576287181)
--(axis cs:9042.7,0.87627140874215)
--(axis cs:8200.1,0.86144889645043)
--(axis cs:7430.3,0.86043531860763)
--(axis cs:6770.2,0.863460639170353)
--(axis cs:6147.9,0.853150309154179)
--(axis cs:5601.8,0.851326712747941)
--(axis cs:5150.4,0.846421497802143)
--(axis cs:4683.6,0.83718801872895)
--(axis cs:4259.7,0.836943283395705)
--(axis cs:3852.1,0.843700215089972)
--(axis cs:3467,0.835051528546022)
--(axis cs:3120.3,0.818389335653763)
--(axis cs:2837.5,0.824182824903227)
--(axis cs:2574.2,0.805654602829215)
--(axis cs:2328.6,0.813543616172839)
--(axis cs:2132.9,0.813348327349013)
--(axis cs:1949.7,0.821425392684801)
--(axis cs:1793.3,0.818109553738981)
--(axis cs:1647.6,0.794661239544453)
--(axis cs:1515.7,0.808588402742306)
--(axis cs:1390.9,0.772122719571168)
--(axis cs:1284.9,0.801528730461367)
--(axis cs:1186.9,0.804747059331385)
--(axis cs:1073.9,0.808068136405766)
--(axis cs:948.9,0.78346580908543)
--(axis cs:842.9,0.782491228317324)
--(axis cs:725.1,0.794554398621638)
--(axis cs:617.7,0.772350367930883)
--(axis cs:507.8,0.788789241042626)
--(axis cs:413.6,0.770931590338561)
--(axis cs:328.5,0.749751753951308)
--(axis cs:253.8,0.770560667560807)
--(axis cs:195.4,0.725446327610335)
--(axis cs:145.2,0.73302705270862)
--(axis cs:110,0.70535006813004)
--(axis cs:81.7,0.72749486161191)
--(axis cs:61.5,0.679034014689805)
--(axis cs:48.2,0.673183863675619)
--(axis cs:37.6,0.646400888711512)
--(axis cs:29.7,0.639568445924219)
--(axis cs:22.6,0.606154031421884)
--(axis cs:16.6,0.560684548054828)
--(axis cs:12.8,0.551598861502396)
--(axis cs:9.2,0.536829951471727)
--(axis cs:6.5,0.514747176426818)
--(axis cs:4.2,0.516423258340218)
--(axis cs:3.3,0.519110909586623)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.534782231947094)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.514832485298082)
--(axis cs:1,0.511091568052906)
--(axis cs:1.1,0.505211929868206)
--(axis cs:1.1,0.505211929868206)
--(axis cs:1.4,0.514832485298082)
--(axis cs:1.6,0.507524722871513)
--(axis cs:2.5,0.497182484106543)
--(axis cs:2.7,0.491714194760325)
--(axis cs:4.6,0.490781199043304)
--(axis cs:6.4,0.494305699886552)
--(axis cs:9,0.485066800595459)
--(axis cs:14.6,0.481328962105926)
--(axis cs:19,0.493212535661198)
--(axis cs:50.6,0.495539651964224)
--(axis cs:51.9,0.500466989161767)
--(axis cs:53.8,0.531633262428822)
--(axis cs:93.9,0.583392434316016)
--(axis cs:215,0.554671573952976)
--(axis cs:498.5,0.579650014050734)
--(axis cs:705.1,0.506720744292985)
--(axis cs:1247,0.583499333019405)
--(axis cs:1426.4,0.554836561481942)
--(axis cs:1459.8,0.614595999659117)
--(axis cs:1629.5,0.689083441502089)
--(axis cs:1780.2,0.692575150328702)
--(axis cs:2249,0.698802026178189)
--(axis cs:2704.4,0.736047390038631)
--(axis cs:3042.8,0.690432661392177)
--(axis cs:3505.6,0.681231371029979)
--(axis cs:4749.1,0.702700110682818)
--(axis cs:5159.7,0.741870450431594)
--(axis cs:6543.4,0.644662261320681)
--(axis cs:8468.6,0.712861627169259)
--(axis cs:8951.6,0.663565990495663)
--(axis cs:13249.9,0.682307870245807)
--(axis cs:13828.5,0.676609518387047)
--(axis cs:20845,0.609518298237282)
--(axis cs:21303.6,0.690754896957922)
--(axis cs:21675.9,0.67733253335716)
--(axis cs:23711.6,0.619521749110989)
--(axis cs:26505.6,0.523403836726453)
--(axis cs:26636.9,0.574514456052842)
--(axis cs:28113.7,0.60757434180731)
--(axis cs:29917.5,0.536316303295058)
--(axis cs:30351.6,0.557080264624051)
--(axis cs:31354.9,0.625476573088103)
--(axis cs:31654.3,0.534897803215034)
--(axis cs:32229,0.631246611267576)
--(axis cs:32439.2,0.555361446441963)
--(axis cs:33030.5,0.592458447050283)
--(axis cs:33658.4,0.626565820616743)
--(axis cs:34444.8,0.529124824211544)
--(axis cs:34512.4,0.555158778782261)
--(axis cs:34719.1,0.542599599467653)
--(axis cs:34727.9,0.706347100496711)
--(axis cs:34830.3,0.609008554506037)
--(axis cs:35531.4,0.72253885203805)
--(axis cs:35534.1,0.521684727733151)
--(axis cs:35753.4,0.662355994790174)
--(axis cs:35896.7,0.575214322103202)
--(axis cs:35980.2,0.565391286791999)
--(axis cs:36435.9,0.573568170178084)
--(axis cs:37070.6,0.500224100078818)
--(axis cs:37736,0.601232323893352)
--(axis cs:37799.3,0.527161344253732)
--(axis cs:37814.1,0.578967717224163)
--(axis cs:37885.3,0.628033743357356)
--(axis cs:38408,0.561135926677082)
--(axis cs:38530.6,0.541323610350767)
--(axis cs:38618.1,0.537102789915098)
--(axis cs:38965.9,0.565903502557376)
--(axis cs:39034.2,0.563019531517892)
--(axis cs:39081.8,0.587153762252284)
--(axis cs:39171,0.565639301632071)
--(axis cs:39192.6,0.561848098130193)
--(axis cs:40252,0.522089263153481)
--(axis cs:40261.6,0.623279339482456)
--(axis cs:40515.1,0.541787244063136)
--(axis cs:40723.7,0.557451140417162)
--(axis cs:40753.3,0.567464964462751)
--(axis cs:40767.5,0.549618133091896)
--(axis cs:40868,0.5766139054868)
--(axis cs:41470.4,0.634667212992657)
--(axis cs:41487.3,0.578219554511949)
--(axis cs:41731.9,0.590804333071373)
--(axis cs:42124.4,0.540525225270347)
--(axis cs:42504.9,0.594413586633887)
--(axis cs:42602.3,0.588054111170334)
--(axis cs:43248.8,0.593574073530438)
--(axis cs:44634.7,0.600065212438373)
--(axis cs:44756.5,0.575660875810987)
--(axis cs:45418.4,0.653912455103133)
--(axis cs:45716.3,0.643161687357146)
--(axis cs:46884.9,0.674541489033743)
--(axis cs:46934,0.667815536568955)
--(axis cs:46934,0.864571063431046)
--(axis cs:46934,0.864571063431046)
--(axis cs:46884.9,0.881536510966257)
--(axis cs:45716.3,0.894993112642855)
--(axis cs:45418.4,0.892671344896868)
--(axis cs:44756.5,0.817063324189013)
--(axis cs:44634.7,0.859384787561627)
--(axis cs:43248.8,0.899061126469562)
--(axis cs:42602.3,0.848769288829666)
--(axis cs:42504.9,0.846668813366113)
--(axis cs:42124.4,0.830903374729653)
--(axis cs:41731.9,0.866870866928627)
--(axis cs:41487.3,0.851593645488051)
--(axis cs:41470.4,0.841818987007343)
--(axis cs:40868,0.8579024945132)
--(axis cs:40767.5,0.852067666908105)
--(axis cs:40753.3,0.822242235537249)
--(axis cs:40723.7,0.846275459582838)
--(axis cs:40515.1,0.795657355936864)
--(axis cs:40261.6,0.836703060517544)
--(axis cs:40252,0.828398736846518)
--(axis cs:39192.6,0.824753101869807)
--(axis cs:39171,0.799312098367929)
--(axis cs:39081.8,0.836182237747716)
--(axis cs:39034.2,0.790751468482108)
--(axis cs:38965.9,0.845010297442624)
--(axis cs:38618.1,0.703802010084902)
--(axis cs:38530.6,0.801355989649233)
--(axis cs:38408,0.806566273322917)
--(axis cs:37885.3,0.807902456642644)
--(axis cs:37814.1,0.852442882775837)
--(axis cs:37799.3,0.818890055746267)
--(axis cs:37736,0.872680876106648)
--(axis cs:37070.6,0.774132299921182)
--(axis cs:36435.9,0.865384829821916)
--(axis cs:35980.2,0.761139513208001)
--(axis cs:35896.7,0.830109877896798)
--(axis cs:35753.4,0.909072405209826)
--(axis cs:35534.1,0.712299272266849)
--(axis cs:35531.4,0.88313994796195)
--(axis cs:34830.3,0.866324045493963)
--(axis cs:34727.9,0.880964099503289)
--(axis cs:34719.1,0.829982400532347)
--(axis cs:34512.4,0.811655821217739)
--(axis cs:34444.8,0.740706775788456)
--(axis cs:33658.4,0.872635579383257)
--(axis cs:33030.5,0.837355352949717)
--(axis cs:32439.2,0.765667753558037)
--(axis cs:32229,0.864405188732424)
--(axis cs:31654.3,0.834135196784966)
--(axis cs:31354.9,0.907087626911897)
--(axis cs:30351.6,0.766078735375949)
--(axis cs:29917.5,0.699708696704942)
--(axis cs:28113.7,0.85586805819269)
--(axis cs:26636.9,0.890436743947158)
--(axis cs:26505.6,0.653437363273547)
--(axis cs:23711.6,0.836822450889011)
--(axis cs:21675.9,0.85070646664284)
--(axis cs:21303.6,0.895314503042078)
--(axis cs:20845,0.881164901762718)
--(axis cs:13828.5,0.883284281612953)
--(axis cs:13249.9,0.903140129754193)
--(axis cs:8951.6,0.924278009504337)
--(axis cs:8468.6,0.921832372830741)
--(axis cs:6543.4,0.896242738679319)
--(axis cs:5159.7,0.887588149568406)
--(axis cs:4749.1,0.911408089317182)
--(axis cs:3505.6,0.896851828970021)
--(axis cs:3042.8,0.928023338607823)
--(axis cs:2704.4,0.86980880996137)
--(axis cs:2249,0.866326573821811)
--(axis cs:1780.2,0.863414049671298)
--(axis cs:1629.5,0.835583558497911)
--(axis cs:1459.8,0.813886800340882)
--(axis cs:1426.4,0.777372838518058)
--(axis cs:1247,0.795116666980595)
--(axis cs:705.1,0.739685655707016)
--(axis cs:498.5,0.751494585949266)
--(axis cs:215,0.687564226047024)
--(axis cs:93.9,0.711727365683984)
--(axis cs:53.8,0.631099537571178)
--(axis cs:51.9,0.603348210838233)
--(axis cs:50.6,0.643235548035776)
--(axis cs:19,0.554347264338802)
--(axis cs:14.6,0.559132637894074)
--(axis cs:9,0.539866599404541)
--(axis cs:6.4,0.536750300113448)
--(axis cs:4.6,0.538234000956696)
--(axis cs:2.7,0.532775805239675)
--(axis cs:2.5,0.533962315893457)
--(axis cs:1.6,0.537639477128487)
--(axis cs:1.4,0.534502114701917)
--(axis cs:1.1,0.534716870131794)
--(axis cs:1.1,0.534716870131794)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534502114701917)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534782231947094)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.534782231947094)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.509775316864424)
--(axis cs:1.1,0.500217449066149)
--(axis cs:1.7,0.481920077171303)
--(axis cs:3.1,0.472088500443601)
--(axis cs:5.9,0.469099550494258)
--(axis cs:7.8,0.468140475851599)
--(axis cs:10.8,0.46812412334029)
--(axis cs:12.3,0.468141975901689)
--(axis cs:24.9,0.469617204708214)
--(axis cs:45.1,0.471215900857731)
--(axis cs:56.9,0.470591948148677)
--(axis cs:116,0.472405035502792)
--(axis cs:188.3,0.471583732170903)
--(axis cs:218.7,0.471731573653021)
--(axis cs:398.6,0.474210554733684)
--(axis cs:539.3,0.467435612470808)
--(axis cs:720.4,0.500438029734775)
--(axis cs:1590.3,0.568500428197826)
--(axis cs:2389,0.610404802732491)
--(axis cs:2947.9,0.625178574390221)
--(axis cs:4199.1,0.643732492620825)
--(axis cs:4985.3,0.60432597380238)
--(axis cs:14435.9,0.606695950161158)
--(axis cs:25312.2,0.522693374383242)
--(axis cs:30223.1,0.559509348707453)
--(axis cs:31956.1,0.536546144466929)
--(axis cs:35167.6,0.649983585067698)
--(axis cs:37328.7,0.653824740204717)
--(axis cs:38435.9,0.644511470118912)
--(axis cs:38818.6,0.745246870229536)
--(axis cs:38861.8,0.683358239262876)
--(axis cs:39019.2,0.591870914531024)
--(axis cs:39214.3,0.714679986025381)
--(axis cs:39227.8,0.718515023154775)
--(axis cs:39436.8,0.745815339833501)
--(axis cs:39863.2,0.599002036785434)
--(axis cs:39957.4,0.695732144714154)
--(axis cs:39996.6,0.704343384223185)
--(axis cs:40732.2,0.583890762350682)
--(axis cs:40948.2,0.721161795978384)
--(axis cs:41273.3,0.67972925473596)
--(axis cs:41311.5,0.643345089862816)
--(axis cs:41330,0.733622497872749)
--(axis cs:41427.1,0.634946851765167)
--(axis cs:41990.8,0.608365809381283)
--(axis cs:42195.7,0.632575018140743)
--(axis cs:43100.6,0.579554099097183)
--(axis cs:43267.7,0.502125156314353)
--(axis cs:43614,0.646088036973768)
--(axis cs:44288.6,0.579058424761198)
--(axis cs:44295,0.564747942514302)
--(axis cs:44420.7,0.514622050030438)
--(axis cs:44491.6,0.503972135735562)
--(axis cs:44609.3,0.567497743455742)
--(axis cs:44616.6,0.515995650333881)
--(axis cs:44689.2,0.563030972276588)
--(axis cs:44705.1,0.69977904950969)
--(axis cs:44836.4,0.771566491618454)
--(axis cs:44867.8,0.510469012728647)
--(axis cs:44900.5,0.594232717465972)
--(axis cs:45148.2,0.681901094508858)
--(axis cs:45714.3,0.539509961850207)
--(axis cs:46210.9,0.60967715181601)
--(axis cs:46374.5,0.554915859429356)
--(axis cs:46408.1,0.501663948109391)
--(axis cs:46453.6,0.561733833617469)
--(axis cs:46555.3,0.600664238196859)
--(axis cs:46695,0.494849187400403)
--(axis cs:46956.2,0.611802150026732)
--(axis cs:47114.3,0.605375107815058)
--(axis cs:47131.7,0.525264843834135)
--(axis cs:47218.3,0.478544274924498)
--(axis cs:47356.3,0.608822066122604)
--(axis cs:47364,0.656598603619701)
--(axis cs:47439.3,0.569793484910938)
--(axis cs:47459.8,0.634755891206035)
--(axis cs:47510.9,0.591468808849452)
--(axis cs:47557,0.60259432857001)
--(axis cs:47563.3,0.527579281069516)
--(axis cs:47585.7,0.490678204988233)
--(axis cs:47606.3,0.546211051388555)
--(axis cs:47753.7,0.609666502514316)
--(axis cs:47836.7,0.611029015671064)
--(axis cs:47874.8,0.566365006285813)
--(axis cs:48017.1,0.542664383050586)
--(axis cs:48031.7,0.52120953324239)
--(axis cs:48055,0.608077733292418)
--(axis cs:48102.9,0.582924371692204)
--(axis cs:48143.3,0.553303898857133)
--(axis cs:48169.7,0.616836027652519)
--(axis cs:48270.2,0.614888649261332)
--(axis cs:48461,0.619557565236786)
--(axis cs:48510.3,0.58975914995789)
--(axis cs:48740.1,0.546253891692258)
--(axis cs:48904.4,0.647503744283433)
--(axis cs:49042.2,0.661093280364322)
--(axis cs:49185.1,0.637865935334871)
--(axis cs:49343.6,0.713346139838296)
--(axis cs:49660.1,0.72099223663686)
--(axis cs:49660.1,0.91964676336314)
--(axis cs:49660.1,0.91964676336314)
--(axis cs:49343.6,0.906086060161704)
--(axis cs:49185.1,0.894254864665129)
--(axis cs:49042.2,0.917611319635678)
--(axis cs:48904.4,0.912567255716567)
--(axis cs:48740.1,0.842388908307742)
--(axis cs:48510.3,0.89329325004211)
--(axis cs:48461,0.917887234763214)
--(axis cs:48270.2,0.891144950738668)
--(axis cs:48169.7,0.924335372347481)
--(axis cs:48143.3,0.868701301142867)
--(axis cs:48102.9,0.918584228307796)
--(axis cs:48055,0.891656266707581)
--(axis cs:48031.7,0.87151466675761)
--(axis cs:48017.1,0.816873816949414)
--(axis cs:47874.8,0.857680993714187)
--(axis cs:47836.7,0.851881584328936)
--(axis cs:47753.7,0.864335297485684)
--(axis cs:47606.3,0.900284148611445)
--(axis cs:47585.7,0.803199395011767)
--(axis cs:47563.3,0.833201118930484)
--(axis cs:47557,0.885160671429989)
--(axis cs:47510.9,0.878007791150548)
--(axis cs:47459.8,0.890266308793965)
--(axis cs:47439.3,0.897730915089062)
--(axis cs:47364,0.896995196380299)
--(axis cs:47356.3,0.866777133877396)
--(axis cs:47218.3,0.773896125075502)
--(axis cs:47131.7,0.767725156165865)
--(axis cs:47114.3,0.865432492184942)
--(axis cs:46956.2,0.909582049973268)
--(axis cs:46695,0.702222412599597)
--(axis cs:46555.3,0.877152961803142)
--(axis cs:46453.6,0.845985766382531)
--(axis cs:46408.1,0.742080851890609)
--(axis cs:46374.5,0.870017740570644)
--(axis cs:46210.9,0.80416504818399)
--(axis cs:45714.3,0.882672638149793)
--(axis cs:45148.2,0.946404105491143)
--(axis cs:44900.5,0.892280482534028)
--(axis cs:44867.8,0.764065187271353)
--(axis cs:44836.4,0.923109708381546)
--(axis cs:44705.1,0.932163750490311)
--(axis cs:44689.2,0.855868827723412)
--(axis cs:44616.6,0.745583749666119)
--(axis cs:44609.3,0.844392256544258)
--(axis cs:44491.6,0.793987264264439)
--(axis cs:44420.7,0.875883749969562)
--(axis cs:44295,0.900114857485698)
--(axis cs:44288.6,0.865750575238802)
--(axis cs:43614,0.906352163026232)
--(axis cs:43267.7,0.684476843685647)
--(axis cs:43100.6,0.931980900902817)
--(axis cs:42195.7,0.936369181859257)
--(axis cs:41990.8,0.916922790618717)
--(axis cs:41427.1,0.933464748234832)
--(axis cs:41330,0.926093502127251)
--(axis cs:41311.5,0.938199110137184)
--(axis cs:41273.3,0.95656134526404)
--(axis cs:40948.2,0.963132604021616)
--(axis cs:40732.2,0.928176637649318)
--(axis cs:39996.6,0.924937615776815)
--(axis cs:39957.4,0.968686655285846)
--(axis cs:39863.2,0.900997963214566)
--(axis cs:39436.8,0.937414460166499)
--(axis cs:39227.8,0.937030776845225)
--(axis cs:39214.3,0.960297613974619)
--(axis cs:39019.2,0.868732285468976)
--(axis cs:38861.8,0.916464160737124)
--(axis cs:38818.6,0.935675929770464)
--(axis cs:38435.9,0.957529129881088)
--(axis cs:37328.7,0.917426659795283)
--(axis cs:35167.6,0.892252614932302)
--(axis cs:31956.1,0.823258655533071)
--(axis cs:30223.1,0.836231451292548)
--(axis cs:25312.2,0.770740425616758)
--(axis cs:14435.9,0.852132649838842)
--(axis cs:4985.3,0.76790102619762)
--(axis cs:4199.1,0.741449107379174)
--(axis cs:2947.9,0.710314025609779)
--(axis cs:2389,0.700686597267509)
--(axis cs:1590.3,0.669831371802173)
--(axis cs:720.4,0.545613370265225)
--(axis cs:539.3,0.552794987529192)
--(axis cs:398.6,0.503163045266316)
--(axis cs:218.7,0.496414026346979)
--(axis cs:188.3,0.494964667829097)
--(axis cs:116,0.495474364497208)
--(axis cs:56.9,0.494891851851323)
--(axis cs:45.1,0.496042099142269)
--(axis cs:24.9,0.495067795291786)
--(axis cs:12.3,0.493880624098311)
--(axis cs:10.8,0.49185807665971)
--(axis cs:7.8,0.495036124148401)
--(axis cs:5.9,0.493988249505742)
--(axis cs:3.1,0.507059499556399)
--(axis cs:1.7,0.516571522828697)
--(axis cs:1.1,0.532080550933851)
--(axis cs:1,0.534501283135576)
--(axis cs:1,0.534782231947094)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:3.8,0.533208665014545)
--(axis cs:3.8,0.497403534985455)
--(axis cs:6.2,0.500685447153492)
--(axis cs:8.9,0.499121619534291)
--(axis cs:11.8,0.491490593217304)
--(axis cs:15.2,0.488982701211259)
--(axis cs:21.7,0.490934192202687)
--(axis cs:33.6,0.487544364948377)
--(axis cs:49.8,0.484582205462046)
--(axis cs:78.2,0.477992840846641)
--(axis cs:123.5,0.468674090117526)
--(axis cs:169.2,0.467710931228508)
--(axis cs:238.6,0.468444941867537)
--(axis cs:297.2,0.473465975760611)
--(axis cs:404.2,0.498557069963183)
--(axis cs:506.4,0.555431339941702)
--(axis cs:671.1,0.614777538460193)
--(axis cs:877.5,0.654684876195221)
--(axis cs:1148.2,0.68241547351154)
--(axis cs:1465,0.702252908604243)
--(axis cs:1822,0.715538557572246)
--(axis cs:2202.9,0.727759007784385)
--(axis cs:2606.5,0.739750603644395)
--(axis cs:3094.1,0.750922920598607)
--(axis cs:3613.4,0.761885543913906)
--(axis cs:4219.3,0.773688937954704)
--(axis cs:4856.1,0.779898464540564)
--(axis cs:5701.7,0.788944798791034)
--(axis cs:6716.5,0.795945768489074)
--(axis cs:7589.7,0.803390886977704)
--(axis cs:8483.2,0.81323592267469)
--(axis cs:9448.5,0.819348211891619)
--(axis cs:10537.9,0.82589424773805)
--(axis cs:11777.8,0.832905669300327)
--(axis cs:13202.7,0.840812164058022)
--(axis cs:14726.8,0.846605266533107)
--(axis cs:16436.8,0.853489510896377)
--(axis cs:18305.6,0.860100885174323)
--(axis cs:19683.2,0.869173880664266)
--(axis cs:20626.4,0.875549184368591)
--(axis cs:21422.8,0.880914305064655)
--(axis cs:22267.4,0.884441451275781)
--(axis cs:23143.5,0.885498353418558)
--(axis cs:23986.3,0.88612901764406)
--(axis cs:24722.8,0.887016575259464)
--(axis cs:25094.1,0.887994641398774)
--(axis cs:25303.2,0.889618762612424)
--(axis cs:26139.9,0.889830979400157)
--(axis cs:27144.3,0.890021167203628)
--(axis cs:28127.2,0.889866386927363)
--(axis cs:29083.6,0.889554654180651)
--(axis cs:30028,0.889200460872163)
--(axis cs:30970.4,0.889125681073899)
--(axis cs:31896.3,0.889156774161739)
--(axis cs:32784.6,0.889229292178998)
--(axis cs:33646.4,0.88905039033801)
--(axis cs:34492,0.889225365150073)
--(axis cs:35310.4,0.889089563571765)
--(axis cs:36086.5,0.889029620512587)
--(axis cs:36814.7,0.889346802440858)
--(axis cs:37484.2,0.889223425385324)
--(axis cs:38149.3,0.889229430531479)
--(axis cs:38763.9,0.889080420948724)
--(axis cs:39331.9,0.889080420948724)
--(axis cs:39874.2,0.889099285338498)
--(axis cs:40391.9,0.889099285338498)
--(axis cs:40879.8,0.889077342030116)
--(axis cs:41334.8,0.889077342030116)
--(axis cs:41754.4,0.889077342030116)
--(axis cs:42157.7,0.889077342030116)
--(axis cs:42529.7,0.889077342030116)
--(axis cs:42877.8,0.889077342030116)
--(axis cs:43204.3,0.889077342030116)
--(axis cs:43516.8,0.889077342030116)
--(axis cs:43805.8,0.889077342030116)
--(axis cs:44073.6,0.889077342030116)
--(axis cs:44339.8,0.889077342030116)
--(axis cs:44593.9,0.889077342030116)
--(axis cs:44837.3,0.889077342030116)
--(axis cs:45058.9,0.889077342030116)
--(axis cs:45274.3,0.889077342030116)
--(axis cs:45483.4,0.889077342030116)
--(axis cs:45671.8,0.889077342030116)
--(axis cs:45851.4,0.889077342030116)
--(axis cs:46021.7,0.889077342030116)
--(axis cs:46194.2,0.889077342030116)
--(axis cs:46346,0.889077342030116)
--(axis cs:46500.2,0.889077342030116)
--(axis cs:46636.9,0.889077342030116)
--(axis cs:46770.1,0.889077342030116)
--(axis cs:46897,0.889077342030116)
--(axis cs:47019.5,0.889077342030116)
--(axis cs:47146.2,0.889077342030116)
--(axis cs:47261.5,0.889077342030116)
--(axis cs:47367.5,0.889077342030116)
--(axis cs:47472.5,0.889077342030116)
--(axis cs:47583.2,0.889077342030116)
--(axis cs:47676.1,0.889077342030116)
--(axis cs:47776.6,0.889077342030116)
--(axis cs:47863.8,0.889077342030116)
--(axis cs:47949.3,0.889077342030116)
--(axis cs:47949.3,0.903025657969883)
--(axis cs:47949.3,0.903025657969883)
--(axis cs:47863.8,0.903025657969883)
--(axis cs:47776.6,0.903025657969883)
--(axis cs:47676.1,0.903025657969883)
--(axis cs:47583.2,0.903025657969883)
--(axis cs:47472.5,0.903025657969883)
--(axis cs:47367.5,0.903025657969883)
--(axis cs:47261.5,0.903025657969883)
--(axis cs:47146.2,0.903025657969883)
--(axis cs:47019.5,0.903025657969883)
--(axis cs:46897,0.903025657969883)
--(axis cs:46770.1,0.903025657969883)
--(axis cs:46636.9,0.903025657969883)
--(axis cs:46500.2,0.903025657969883)
--(axis cs:46346,0.903025657969883)
--(axis cs:46194.2,0.903025657969883)
--(axis cs:46021.7,0.903025657969883)
--(axis cs:45851.4,0.903025657969883)
--(axis cs:45671.8,0.903025657969883)
--(axis cs:45483.4,0.903025657969883)
--(axis cs:45274.3,0.903025657969883)
--(axis cs:45058.9,0.903025657969883)
--(axis cs:44837.3,0.903025657969883)
--(axis cs:44593.9,0.903025657969883)
--(axis cs:44339.8,0.903025657969883)
--(axis cs:44073.6,0.903025657969883)
--(axis cs:43805.8,0.903025657969883)
--(axis cs:43516.8,0.903025657969883)
--(axis cs:43204.3,0.903025657969883)
--(axis cs:42877.8,0.903025657969883)
--(axis cs:42529.7,0.903025657969883)
--(axis cs:42157.7,0.903025657969883)
--(axis cs:41754.4,0.903025657969883)
--(axis cs:41334.8,0.903025657969883)
--(axis cs:40879.8,0.903025657969883)
--(axis cs:40391.9,0.903003514661502)
--(axis cs:39874.2,0.903003514661502)
--(axis cs:39331.9,0.903022379051276)
--(axis cs:38763.9,0.903022379051276)
--(axis cs:38149.3,0.902873569468522)
--(axis cs:37484.2,0.902968174614676)
--(axis cs:36814.7,0.903199397559142)
--(axis cs:36086.5,0.903694579487413)
--(axis cs:35310.4,0.903634636428235)
--(axis cs:34492,0.903232634849927)
--(axis cs:33646.4,0.90314100966199)
--(axis cs:32784.6,0.903139707821003)
--(axis cs:31896.3,0.903034625838261)
--(axis cs:30970.4,0.903066118926101)
--(axis cs:30028,0.902902339127837)
--(axis cs:29083.6,0.902814745819349)
--(axis cs:28127.2,0.903035213072637)
--(axis cs:27144.3,0.903235432796372)
--(axis cs:26139.9,0.903780620599843)
--(axis cs:25303.2,0.904525237387576)
--(axis cs:25094.1,0.902954758601226)
--(axis cs:24722.8,0.902069224740536)
--(axis cs:23986.3,0.901714982355941)
--(axis cs:23143.5,0.901724246581442)
--(axis cs:22267.4,0.900651348724219)
--(axis cs:21422.8,0.898233894935345)
--(axis cs:20626.4,0.893217615631408)
--(axis cs:19683.2,0.888678719335734)
--(axis cs:18305.6,0.881425314825677)
--(axis cs:16436.8,0.873839689103623)
--(axis cs:14726.8,0.868567933466893)
--(axis cs:13202.7,0.859365435941978)
--(axis cs:11777.8,0.854316930699673)
--(axis cs:10537.9,0.847752352261951)
--(axis cs:9448.5,0.840811588108381)
--(axis cs:8483.2,0.83299287732531)
--(axis cs:7589.7,0.825535313022296)
--(axis cs:6716.5,0.818251431510926)
--(axis cs:5701.7,0.808393001208966)
--(axis cs:4856.1,0.797031535459436)
--(axis cs:4219.3,0.788245462045296)
--(axis cs:3613.4,0.776623656086094)
--(axis cs:3094.1,0.761677079401393)
--(axis cs:2606.5,0.748093396355605)
--(axis cs:2202.9,0.739942792215615)
--(axis cs:1822,0.726963642427754)
--(axis cs:1465,0.716025691395757)
--(axis cs:1148.2,0.69886232648846)
--(axis cs:877.5,0.676282523804779)
--(axis cs:671.1,0.647866661539807)
--(axis cs:506.4,0.596476260058298)
--(axis cs:404.2,0.534095930036817)
--(axis cs:297.2,0.501512224239389)
--(axis cs:238.6,0.493312058132463)
--(axis cs:169.2,0.490496668771492)
--(axis cs:123.5,0.492283909882474)
--(axis cs:78.2,0.502486559153359)
--(axis cs:49.8,0.510271394537954)
--(axis cs:33.6,0.512899035051623)
--(axis cs:21.7,0.511816607797313)
--(axis cs:15.2,0.512525698788741)
--(axis cs:11.8,0.516761606782696)
--(axis cs:8.9,0.528651380465709)
--(axis cs:6.2,0.528418352846509)
--(axis cs:3.8,0.533208665014545)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:1,0.527787875752894)
--(axis cs:1,0.512407324247106)
--(axis cs:1,0.502455561103254)
--(axis cs:1,0.502455561103254)
--(axis cs:1,0.512407324247106)
--(axis cs:1,0.512407324247106)
--(axis cs:1,0.508670116201666)
--(axis cs:3,0.485423914770089)
--(axis cs:5.1,0.478998603789423)
--(axis cs:6.4,0.477435190477533)
--(axis cs:11,0.476041901918484)
--(axis cs:12.6,0.475934106028374)
--(axis cs:21.5,0.474442844672806)
--(axis cs:28.6,0.474276299641582)
--(axis cs:42,0.47949144370524)
--(axis cs:65.6,0.492854948081272)
--(axis cs:106.3,0.550793725759169)
--(axis cs:152,0.596394997271903)
--(axis cs:230,0.650877690872054)
--(axis cs:329.6,0.690036221695004)
--(axis cs:459.3,0.724436250728444)
--(axis cs:660.7,0.753739192550413)
--(axis cs:933,0.774711755848474)
--(axis cs:1293.1,0.79906491973214)
--(axis cs:1771.7,0.820145464797096)
--(axis cs:2369.1,0.837582656459641)
--(axis cs:3136.7,0.854964237801883)
--(axis cs:4094.4,0.868729498344947)
--(axis cs:5259.7,0.883210074898376)
--(axis cs:6704.8,0.896596861463742)
--(axis cs:8475,0.911254066934071)
--(axis cs:10710.9,0.920538482448132)
--(axis cs:13372.8,0.927711195040483)
--(axis cs:16940.3,0.934281790379956)
--(axis cs:21110.4,0.938309608744582)
--(axis cs:24689.9,0.941748050687254)
--(axis cs:32078.7,0.945184314286999)
--(axis cs:34921.4,0.946724788989217)
--(axis cs:41739.7,0.950416039251376)
--(axis cs:44718,0.953499782256675)
--(axis cs:46558.8,0.955061870847147)
--(axis cs:47894.5,0.955736399204132)
--(axis cs:48898.2,0.956041202533788)
--(axis cs:49672.6,0.955816923963597)
--(axis cs:50242.5,0.955343146144949)
--(axis cs:50639.8,0.955344292513558)
--(axis cs:50896.6,0.955010351946251)
--(axis cs:51055.2,0.954778519505442)
--(axis cs:51157,0.954893570660507)
--(axis cs:51216.5,0.954660434311142)
--(axis cs:51256.8,0.954508308447267)
--(axis cs:51280,0.954408065149711)
--(axis cs:51295.4,0.954596808148083)
--(axis cs:51302.8,0.954596808148083)
--(axis cs:51307.9,0.954793715585489)
--(axis cs:51310.1,0.954793715585489)
--(axis cs:51314.1,0.954793715585489)
--(axis cs:51315.1,0.954793715585489)
--(axis cs:51315.6,0.954791421833528)
--(axis cs:51316.6,0.954791421833528)
--(axis cs:51316.8,0.954791421833528)
--(axis cs:51317.4,0.954791421833528)
--(axis cs:51317.4,0.954791421833528)
--(axis cs:51317.6,0.954791421833528)
--(axis cs:51317.9,0.954791421833528)
--(axis cs:51318.4,0.954791421833528)
--(axis cs:51318.7,0.954791421833528)
--(axis cs:51318.7,0.954791421833528)
--(axis cs:51318.7,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.7,0.962599778166472)
--(axis cs:51318.7,0.962599778166472)
--(axis cs:51318.7,0.962599778166472)
--(axis cs:51318.4,0.962599778166472)
--(axis cs:51317.9,0.962599778166472)
--(axis cs:51317.6,0.962599778166472)
--(axis cs:51317.4,0.962599778166472)
--(axis cs:51317.4,0.962599778166472)
--(axis cs:51316.8,0.962599778166472)
--(axis cs:51316.6,0.962599778166472)
--(axis cs:51315.6,0.962599778166472)
--(axis cs:51315.1,0.962686084414511)
--(axis cs:51314.1,0.962686084414511)
--(axis cs:51310.1,0.962686084414511)
--(axis cs:51307.9,0.962686084414511)
--(axis cs:51302.8,0.962705591851917)
--(axis cs:51295.4,0.962705591851917)
--(axis cs:51280,0.962805734850289)
--(axis cs:51256.8,0.962705691552733)
--(axis cs:51216.5,0.962553365688858)
--(axis cs:51157,0.962409029339493)
--(axis cs:51055.2,0.962435280494558)
--(axis cs:50896.6,0.962469848053749)
--(axis cs:50639.8,0.962757107486442)
--(axis cs:50242.5,0.962846653855051)
--(axis cs:49672.6,0.962905476036403)
--(axis cs:48898.2,0.963213597466212)
--(axis cs:47894.5,0.962897000795867)
--(axis cs:46558.8,0.962684329152853)
--(axis cs:44718,0.961939217743325)
--(axis cs:41739.7,0.960143160748624)
--(axis cs:34921.4,0.957800811010783)
--(axis cs:32078.7,0.955348085713001)
--(axis cs:24689.9,0.951241949312746)
--(axis cs:21110.4,0.947493191255418)
--(axis cs:16940.3,0.942204609620044)
--(axis cs:13372.8,0.936264004959517)
--(axis cs:10710.9,0.929949717551868)
--(axis cs:8475,0.922020133065929)
--(axis cs:6704.8,0.912985938536258)
--(axis cs:5259.7,0.900019725101624)
--(axis cs:4094.4,0.886017301655053)
--(axis cs:3136.7,0.874050962198117)
--(axis cs:2369.1,0.860643143540359)
--(axis cs:1771.7,0.842232535202904)
--(axis cs:1293.1,0.81806008026786)
--(axis cs:933,0.797781444151526)
--(axis cs:660.7,0.774566007449587)
--(axis cs:459.3,0.747346949271556)
--(axis cs:329.6,0.711649778304996)
--(axis cs:230,0.670683909127946)
--(axis cs:152,0.625078002728097)
--(axis cs:106.3,0.579996074240831)
--(axis cs:65.6,0.521253251918728)
--(axis cs:42,0.49823715629476)
--(axis cs:28.6,0.488989100358418)
--(axis cs:21.5,0.489709955327194)
--(axis cs:12.6,0.490969293971626)
--(axis cs:11,0.491038698081516)
--(axis cs:6.4,0.491686409522467)
--(axis cs:5.1,0.493494796210577)
--(axis cs:3,0.499314285229911)
--(axis cs:1,0.525491483798334)
--(axis cs:1,0.527787875752894)
--(axis cs:1,0.527787875752894)
--(axis cs:1,0.515556838896746)
--(axis cs:1,0.515556838896746)
--(axis cs:1,0.527787875752894)
--cycle;

\addplot [semithick, steelblue31119180, line width=1.5]
table {%
1 0.5172582
1.4 0.5114463
1.7 0.5130879
1.7 0.5130879
1.7 0.5107809
1.7 0.5130879
1.7 0.5166816
2.3 0.5130879
2.8 0.5583851
3 0.5251997
5.5 0.5702308
6.1 0.6208961
6.1 0.5736913
6.3 0.6366016
8.2 0.6136203
10 0.6549689
12.5 0.6610027
16.4 0.6700089
19.1 0.6898847
22 0.657897
26.4 0.6814996
28.7 0.7245341
31.2 0.7330079
35.2 0.7431677
41.2 0.7464508
50.8 0.7501332
58.4 0.7663264
67.6 0.7647739
77.2 0.7469388
84 0.7806123
93.8 0.7833184
103 0.7766192
111.5 0.8063443
120 0.8011536
129.3 0.8075865
144.6 0.8015529
164.6 0.8164153
192.8 0.8161047
226.4 0.8224933
267.7 0.8271074
328.5 0.8346053
381.5 0.8372669
455.4 0.844277
537.8 0.8547028
604.7 0.8559451
660.8 0.8634872
681.4 0.8624667
732.2 0.8673913
823.7 0.877329
969.8 0.8712956
1157 0.8791481
1370.2 0.8759983
1575.8 0.8866017
1760.6 0.8883762
1903.7 0.8838067
2077.2 0.8878439
2263.6 0.8881544
2560.8 0.8921029
2872 0.8938777
3189.6 0.8914819
3577.1 0.8960515
4449 0.8925466
5842.3 0.9028838
6910.9 0.9047471
7805.4 0.9000888
8781 0.9032386
9875.8 0.915173
11136.6 0.9210294
12601.1 0.9252439
14211.8 0.9231146
16014 0.9320764
17984.2 0.9222715
20013.2 0.9283939
22002.3 0.924623
23927.3 0.9279947
25706.2 0.931322
27310.6 0.9365571
28855.8 0.9360247
30464.3 0.9394853
32165.5 0.9409939
33920.6 0.9392637
35789.2 0.941881
37745.7 0.9423247
39721.8 0.9421032
41650.5 0.948181
43354.6 0.945874
44871.5 0.9416592
46359.3 0.9415704
47956.5 0.9422359
49395.7 0.9405057
50299.1 0.9422803
50731 0.9420141
50881.3 0.9398847
50919 0.9402838
50926 0.9350489
50926.9 0.9439663
50926.9 0.9430345
50926.9 0.9474711
50926.9 0.9456964
50926.9 0.9480034
50926.9 0.9490683
50926.9 0.9451198
50926.9 0.9459182
50926.9 0.9487133
50926.9 0.9470275
50926.9 0.9461846
50926.9 0.9417923
50926.9 0.9480922
50926.9 0.9484471
50926.9 0.9476042
50926.9 0.9454749
50926.9 0.9466282
50926.9 0.9473825
50926.9 0.9468057
50926.9 0.9465396
50926.9 0.9461844
50926.9 0.9456966
50926.9 0.939929
50926.9 0.9467613
50926.9 0.9359805
50926.9 0.9373558
50926.9 0.9328306
50926.9 0.936158
50926.9 0.9350932
50926.9 0.9324756
50926.9 0.9361137
50926.9 0.9374887
50926.9 0.9373558
50926.9 0.9453417
50926.9 0.9392634
50926.9 0.939086
50926.9 0.9421917
50926.9 0.9464951
50926.9 0.9464062
50926.9 0.9426797
50926.9 0.9401066
50926.9 0.9416592
50926.9 0.9427239
50926.9 0.9437445
50926.9 0.9383318
50926.9 0.9487136
};
%
\addplot [semithick, darkorange25512714]
table {%
3.8 0.5126886
4.7 0.5111801
6.9 0.5082965
9.4 0.5019965
12.9 0.4995562
16.8 0.4972051
23 0.495031
30.2 0.4925464
37.7 0.4925021
48.3 0.4941438
61.6 0.4994232
81.8 0.5085183
110 0.5383318
145.2 0.5770187
195.4 0.6169919
253.8 0.6497782
328.5 0.6707631
413.6 0.6841172
507.8 0.6963178
617.7 0.7038153
725.1 0.7108253
842.9 0.7166815
948.9 0.7199647
1073.9 0.723425
1186.9 0.7258651
1284.9 0.7292812
1390.9 0.7326088
1515.7 0.7381987
1647.6 0.7432122
1793.3 0.749024
1949.7 0.7543477
2132.9 0.7602483
2328.6 0.7667702
2574.2 0.772804
2837.5 0.7798581
3120.3 0.7865128
3467 0.7923691
3852.1 0.7979592
4259.7 0.8025289
4683.6 0.8077197
5150.4 0.8129547
5601.8 0.8164595
6147.9 0.8220496
6770.2 0.8249335
7430.3 0.8293702
8200.1 0.8338952
9042.7 0.8383761
9997.8 0.8424578
11226.3 0.8468499
12692.5 0.8529282
14581.6 0.8594055
16593.6 0.8660603
18352 0.871961
19690.3 0.8763531
20748.1 0.8807453
21545.3 0.8845164
22053.9 0.8873557
22299.8 0.8857144
22393 0.8886424
22477.5 0.88496
24078.9 0.8914817
24922.4 0.8955635
25582.7 0.8966282
26255.8 0.8979592
26973.9 0.8984472
27708.2 0.8990239
28445.6 0.8989351
29192.4 0.8991127
29928.3 0.8985358
30648.9 0.8985359
31388.7 0.8984473
32094.5 0.8982253
32812.5 0.898181
33517 0.8984916
34208.4 0.89827
34890.4 0.8981369
35556.7 0.8976931
36201.5 0.897338
36834.8 0.8970718
37435.5 0.8971162
38012.4 0.8969831
38562.9 0.8969831
39094.1 0.8968501
39611.2 0.8966282
40093.4 0.8965838
40551.1 0.8965839
40992.5 0.8965839
41402.5 0.8965839
41800.5 0.8966283
42172.4 0.8967613
42523.9 0.8967613
42847.5 0.8967613
43159.9 0.8967613
43460.6 0.8967613
43738.2 0.8967613
44007.1 0.8967613
44261.2 0.8967169
44502.8 0.8967169
44729.7 0.8967169
44944.1 0.8967169
45145.8 0.8967169
45351.6 0.8967169
45541.8 0.8967169
45726 0.8967169
45896.6 0.8967169
46059.5 0.8967169
46212.7 0.8967169
46363.3 0.8967169
46507.2 0.8967169
46643.8 0.8967169
46779 0.8967169
46899.8 0.8967169
47015.6 0.8967169
47135.5 0.8967169
47240.4 0.8967169
47348.9 0.8967169
47455 0.8967169
47557 0.8967169
47649.5 0.8967169
47743.5 0.8967169
47825.1 0.8967169
47908.1 0.8967169
47989.3 0.8967169
48070.6 0.8967169
48143.7 0.8967169
48221.2 0.8967169
48290.3 0.8967169
48351.5 0.8967169
48417.8 0.8967169
48482.2 0.8967169
48542.7 0.8967169
48601.4 0.8967169
48654.8 0.8967169
48706.1 0.8967169
48755.4 0.8967169
48814.5 0.8967169
48862.4 0.8967169
48912.3 0.8967169
48959 0.8967169
49007.3 0.8967169
49050.1 0.8967169
};
%
\addplot [semithick, forestgreen4416044]
table {%
3.3 0.5066105
4.2 0.5027507
6.5 0.4997338
9.2 0.520497
12.8 0.5107809
16.6 0.5236469
22.6 0.5619787
29.7 0.5919699
37.6 0.6074534
48.2 0.6071871
61.5 0.624756
81.7 0.6610914
110 0.6362024
145.2 0.657897
195.4 0.6669032
253.8 0.7205412
328.5 0.7003105
413.6 0.7185447
507.8 0.7599823
617.7 0.736158
725.1 0.7579413
842.9 0.7477817
948.9 0.7538154
1073.9 0.772804
1186.9 0.7708519
1284.9 0.772094
1390.9 0.7480035
1515.7 0.7861134
1647.6 0.7666814
1793.3 0.7976043
1949.7 0.7933894
2132.9 0.7935671
2328.6 0.7961846
2574.2 0.785803
2837.5 0.8048359
3120.3 0.7959184
3467 0.8122005
3852.1 0.8227597
4259.7 0.8166371
4683.6 0.8209849
5150.4 0.8275511
5601.8 0.8335848
6147.9 0.8322982
6770.2 0.8385539
7430.3 0.8435669
8200.1 0.8493346
9042.7 0.8586957
9997.8 0.8627771
11226.3 0.8562112
12692.5 0.8700976
14581.6 0.867347
16593.6 0.8799023
18352 0.8787491
19690.3 0.8833184
20748.1 0.8847381
21545.3 0.8904171
22053.9 0.8832744
22299.8 0.8845608
22393 0.8901508
22477.5 0.8855367
24078.9 0.890905
24922.4 0.8950755
25582.7 0.8949422
26255.8 0.8953859
26973.9 0.8951198
27708.2 0.8943211
28445.6 0.9062113
29192.4 0.901952
29928.3 0.8966281
30648.9 0.897338
31388.7 0.9003106
32094.5 0.8960072
32812.5 0.897693
33517 0.8946319
34208.4 0.8974712
34890.4 0.9037269
35556.7 0.8968499
36201.5 0.8982253
36834.8 0.8966282
37435.5 0.9006654
38012.4 0.9002218
38562.9 0.8933451
39094.1 0.8970719
39611.2 0.8999557
40093.4 0.8975153
40551.1 0.8921916
40992.5 0.9005767
41402.5 0.8968057
41800.5 0.8940994
42172.4 0.9022183
42523.9 0.8985801
42847.5 0.8988465
43159.9 0.8984915
43460.6 0.8982254
43738.2 0.8948537
44007.1 0.9007541
44261.2 0.8940548
44502.8 0.8976042
44729.7 0.8989353
44944.1 0.8884648
45145.8 0.8977816
45351.6 0.8988021
45541.8 0.8930346
45726 0.8993346
45896.6 0.8987579
46059.5 0.8920141
46212.7 0.8962289
46363.3 0.897205
46507.2 0.8933894
46643.8 0.8983141
46779 0.9000444
46899.8 0.8950311
47015.6 0.8971607
47135.5 0.900621
47240.4 0.8996894
47348.9 0.8978261
47455 0.8960958
47557 0.8999999
47649.5 0.8959629
47743.5 0.892724
47825.1 0.900133
47908.1 0.902795
47989.3 0.9023071
48070.6 0.887489
48143.7 0.8943213
48221.2 0.9027507
48290.3 0.8987578
48351.5 0.9017745
48417.8 0.8981368
48482.2 0.8960072
48542.7 0.8950311
48601.4 0.8994233
48654.8 0.8985803
48706.1 0.8972937
48755.4 0.8900178
48814.5 0.8993345
48862.4 0.898314
48912.3 0.9022625
48959 0.9008873
49007.3 0.8931679
49050.1 0.8985358
};
%
\addplot [semithick, crimson2143940]
table {%
1 0.5229369
1 0.5229369
1 0.5229369
1 0.5229369
1 0.5229369
1 0.5246673
1 0.5229369
1.1 0.5199644
1.1 0.5199644
1.4 0.5246673
1.6 0.5225821
2.5 0.5155724
2.7 0.512245
4.6 0.5145076
6.4 0.515528
9 0.5124667
14.6 0.5202308
19 0.5237799
50.6 0.5693876
51.9 0.5519076
53.8 0.5813664
93.9 0.6475599
215 0.6211179
498.5 0.6655723
705.1 0.6232032
1247 0.689308
1426.4 0.6661047
1459.8 0.7142414
1629.5 0.7623335
1780.2 0.7779946
2249 0.7825643
2704.4 0.8029281
3042.8 0.809228
3505.6 0.7890416
4749.1 0.8070541
5159.7 0.8147293
6543.4 0.7704525
8468.6 0.817347
8951.6 0.793922
13249.9 0.792724
13828.5 0.7799469
20845 0.7453416
21303.6 0.7930347
21675.9 0.7640195
23711.6 0.7281721
26505.6 0.5884206
26636.9 0.7324756
28113.7 0.7317212
29917.5 0.6180125
30351.6 0.6615795
31354.9 0.7662821
31654.3 0.6845165
32229 0.7478259
32439.2 0.6605146
33030.5 0.7149069
33658.4 0.7496007
34444.8 0.6349158
34512.4 0.6834073
34719.1 0.686291
34727.9 0.7936556
34830.3 0.7376663
35531.4 0.8028394
35534.1 0.616992
35753.4 0.7857142
35896.7 0.7026621
35980.2 0.6632654
36435.9 0.7194765
37070.6 0.6371782
37736 0.7369566
37799.3 0.6730257
37814.1 0.7157053
37885.3 0.7179681
38408 0.6838511
38530.6 0.6713398
38618.1 0.6204524
38965.9 0.7054569
39034.2 0.6768855
39081.8 0.711668
39171 0.6824757
39192.6 0.6933006
40252 0.675244
40261.6 0.7299912
40515.1 0.6687223
40723.7 0.7018633
40753.3 0.6948536
40767.5 0.7008429
40868 0.7172582
41470.4 0.7382431
41487.3 0.7149066
41731.9 0.7288376
42124.4 0.6857143
42504.9 0.7205412
42602.3 0.7184117
43248.8 0.7463176
44634.7 0.729725
44756.5 0.6963621
45418.4 0.7732919
45716.3 0.7690774
46884.9 0.778039
46934 0.7661933
};
%
\addplot [semithick, mediumpurple148103189]
table {%
1 0.5229369
1 0.5221383
1.1 0.516149
1.7 0.4992458
3.1 0.489574
5.9 0.4815439
7.8 0.4815883
10.8 0.4799911
12.3 0.4810113
24.9 0.4823425
45.1 0.483629
56.9 0.4827419
116 0.4839397
188.3 0.4832742
218.7 0.4840728
398.6 0.4886868
539.3 0.5101153
720.4 0.5230257
1590.3 0.6191659
2389 0.6555457
2947.9 0.6677463
4199.1 0.6925908
4985.3 0.6861135
14435.9 0.7294143
25312.2 0.6467169
30223.1 0.6978704
31956.1 0.6799024
35167.6 0.7711181
37328.7 0.7856257
38435.9 0.8010203
38818.6 0.8404614
38861.8 0.7999112
39019.2 0.7303016
39214.3 0.8374888
39227.8 0.8277729
39436.8 0.8416149
39863.2 0.75
39957.4 0.8322094
39996.6 0.8146405
40732.2 0.7560337
40948.2 0.8421472
41273.3 0.8181453
41311.5 0.7907721
41330 0.829858
41427.1 0.7842058
41990.8 0.7626443
42195.7 0.7844721
43100.6 0.7557675
43267.7 0.593301
43614 0.7762201
44288.6 0.7224045
44295 0.7324314
44420.7 0.6952529
44491.6 0.6489797
44609.3 0.705945
44616.6 0.6307897
44689.2 0.7094499
44705.1 0.8159714
44836.4 0.8473381
44867.8 0.6372671
44900.5 0.7432566
45148.2 0.8141526
45714.3 0.7110913
46210.9 0.7069211
46374.5 0.7124668
46408.1 0.6218724
46453.6 0.7038598
46555.3 0.7389086
46695 0.5985358
46956.2 0.7606921
47114.3 0.7354038
47131.7 0.646495
47218.3 0.6262202
47356.3 0.7377996
47364 0.7767969
47439.3 0.7337622
47459.8 0.7625111
47510.9 0.7347383
47557 0.7438775
47563.3 0.6803902
47585.7 0.6469388
47606.3 0.7232476
47753.7 0.7370009
47836.7 0.7314553
47874.8 0.712023
48017.1 0.6797691
48031.7 0.6963621
48055 0.749867
48102.9 0.7507543
48143.3 0.7110026
48169.7 0.7705857
48270.2 0.7530168
48461 0.7687224
48510.3 0.7415262
48740.1 0.6943214
48904.4 0.7800355
49042.2 0.7893523
49185.1 0.7660604
49343.6 0.8097161
49660.1 0.8203195
};
%
\addplot [semithick, sienna1408675]
table {%
3.8 0.5153061
6.2 0.5145519
8.9 0.5138865
11.8 0.5041261
15.2 0.5007542
21.7 0.5013754
33.6 0.5002217
49.8 0.4974268
78.2 0.4902397
123.5 0.480479
169.2 0.4791038
238.6 0.4808785
297.2 0.4874891
404.2 0.5163265
506.4 0.5759538
671.1 0.6313221
877.5 0.6654837
1148.2 0.6906389
1465 0.7091393
1822 0.7212511
2202.9 0.7338509
2606.5 0.743922
3094.1 0.7563
3613.4 0.7692546
4219.3 0.7809672
4856.1 0.788465
5701.7 0.7986689
6716.5 0.8070986
7589.7 0.8144631
8483.2 0.8231144
9448.5 0.8300799
10537.9 0.8368233
11777.8 0.8436113
13202.7 0.8500888
14726.8 0.8575866
16436.8 0.8636646
18305.6 0.8707631
19683.2 0.8789263
20626.4 0.8843834
21422.8 0.8895741
22267.4 0.8925464
23143.5 0.8936113
23986.3 0.893922
24722.8 0.8945429
25094.1 0.8954747
25303.2 0.897072
26139.9 0.8968058
27144.3 0.8966283
28127.2 0.8964508
29083.6 0.8961847
30028 0.8960514
30970.4 0.8960959
31896.3 0.8960957
32784.6 0.8961845
33646.4 0.8960957
34492 0.896229
35310.4 0.8963621
36086.5 0.8963621
36814.7 0.8962731
37484.2 0.8960958
38149.3 0.8960515
38763.9 0.8960514
39331.9 0.8960514
39874.2 0.8960514
40391.9 0.8960514
40879.8 0.8960515
41334.8 0.8960515
41754.4 0.8960515
42157.7 0.8960515
42529.7 0.8960515
42877.8 0.8960515
43204.3 0.8960515
43516.8 0.8960515
43805.8 0.8960515
44073.6 0.8960515
44339.8 0.8960515
44593.9 0.8960515
44837.3 0.8960515
45058.9 0.8960515
45274.3 0.8960515
45483.4 0.8960515
45671.8 0.8960515
45851.4 0.8960515
46021.7 0.8960515
46194.2 0.8960515
46346 0.8960515
46500.2 0.8960515
46636.9 0.8960515
46770.1 0.8960515
46897 0.8960515
47019.5 0.8960515
47146.2 0.8960515
47261.5 0.8960515
47367.5 0.8960515
47472.5 0.8960515
47583.2 0.8960515
47676.1 0.8960515
47776.6 0.8960515
47863.8 0.8960515
47949.3 0.8960515
};
%
\addplot [semithick, orchid227119194]
table {%
1 0.5200976
1 0.5090062
1 0.5090062
1 0.5200976
1 0.5200976
1 0.5170808
3 0.4923691
5.1 0.4862467
6.4 0.4845608
11 0.4835403
12.6 0.4834517
21.5 0.4820764
28.6 0.4816327
42 0.4888643
65.6 0.5070541
106.3 0.5653949
152 0.6107365
230 0.6607808
329.6 0.700843
459.3 0.7358916
660.7 0.7641526
933 0.7862466
1293.1 0.8085625
1771.7 0.831189
2369.1 0.8491129
3136.7 0.8645076
4094.4 0.8773734
5259.7 0.8916149
6704.8 0.9047914
8475 0.9166371
10710.9 0.9252441
13372.8 0.9319876
16940.3 0.9382432
21110.4 0.9429014
24689.9 0.946495
32078.7 0.9502662
34921.4 0.9522628
41739.7 0.9552796
44718 0.9577195
46558.8 0.9588731
47894.5 0.9593167
48898.2 0.9596274
49672.6 0.9593612
50242.5 0.9590949
50639.8 0.9590507
50896.6 0.9587401
51055.2 0.9586069
51157 0.9586513
51216.5 0.9586069
51256.8 0.958607
51280 0.9586069
51295.4 0.9586512
51302.8 0.9586512
51307.9 0.9587399
51310.1 0.9587399
51314.1 0.9587399
51315.1 0.9587399
51315.6 0.9586956
51316.6 0.9586956
51316.8 0.9586956
51317.4 0.9586956
51317.4 0.9586956
51317.6 0.9586956
51317.9 0.9586956
51318.4 0.9586956
51318.7 0.9586956
51318.7 0.9586956
51318.7 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
};
%
\end{axis}

\end{tikzpicture}


==> figs/newsgroups-test-acc.tex <==
%
\begin{tikzpicture}[scale=1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{229,229,229}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small Number of nonzeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.6, ymax=1.0,
yminorgrids,
ymode=linear,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:1,0.526413951292676)
--(axis cs:1,0.508102448707324)
--(axis cs:1.4,0.501751452891584)
--(axis cs:1.7,0.501971382275361)
--(axis cs:1.7,0.501971382275361)
--(axis cs:1.7,0.500750624647072)
--(axis cs:1.7,0.501971382275361)
--(axis cs:1.7,0.506062282139505)
--(axis cs:2.3,0.501971382275361)
--(axis cs:2.8,0.547304368340944)
--(axis cs:3,0.498094737621006)
--(axis cs:5.5,0.537707475392711)
--(axis cs:6.1,0.612231695327882)
--(axis cs:6.1,0.467031369565777)
--(axis cs:6.3,0.62654244210284)
--(axis cs:8.2,0.52352936837219)
--(axis cs:10,0.646150113292698)
--(axis cs:12.5,0.644904918365046)
--(axis cs:16.4,0.636651913433965)
--(axis cs:19.1,0.678717557532027)
--(axis cs:22,0.563720686149624)
--(axis cs:26.4,0.576167025450834)
--(axis cs:28.7,0.703973696477965)
--(axis cs:31.2,0.714580021666405)
--(axis cs:35.2,0.731317594477263)
--(axis cs:41.2,0.735164576334742)
--(axis cs:50.8,0.729231834548591)
--(axis cs:58.4,0.756708071083002)
--(axis cs:67.6,0.746267685947838)
--(axis cs:77.2,0.659201886519603)
--(axis cs:84,0.765568419671294)
--(axis cs:93.8,0.771123094881499)
--(axis cs:103,0.733375852016241)
--(axis cs:111.5,0.790721129016916)
--(axis cs:120,0.788775737931865)
--(axis cs:129.3,0.792398181862914)
--(axis cs:144.6,0.751352884323929)
--(axis cs:164.6,0.808097320784269)
--(axis cs:192.8,0.798057558754855)
--(axis cs:226.4,0.813606724781041)
--(axis cs:267.7,0.822315029925253)
--(axis cs:328.5,0.827588041322678)
--(axis cs:381.5,0.827513549539204)
--(axis cs:455.4,0.833220263139606)
--(axis cs:537.8,0.844579076916733)
--(axis cs:604.7,0.845404511270395)
--(axis cs:660.8,0.853002875162945)
--(axis cs:681.4,0.843637117936721)
--(axis cs:732.2,0.857421423983274)
--(axis cs:823.7,0.868549353373347)
--(axis cs:969.8,0.846783743493856)
--(axis cs:1157,0.859859218813333)
--(axis cs:1370.2,0.85678199987022)
--(axis cs:1575.8,0.869960678363026)
--(axis cs:1760.6,0.87848149176445)
--(axis cs:1903.7,0.87189020401008)
--(axis cs:2077.2,0.875954346009206)
--(axis cs:2263.6,0.872844986823061)
--(axis cs:2560.8,0.880235621107085)
--(axis cs:2872,0.884225887112718)
--(axis cs:3189.6,0.884173318507444)
--(axis cs:3577.1,0.885869932065192)
--(axis cs:4449,0.876800022232822)
--(axis cs:5842.3,0.88763442292857)
--(axis cs:6910.9,0.890448732008823)
--(axis cs:7805.4,0.881049245034379)
--(axis cs:8781,0.886000620212463)
--(axis cs:9875.8,0.904983220196469)
--(axis cs:11136.6,0.916120150629905)
--(axis cs:12601.1,0.918077061250903)
--(axis cs:14211.8,0.914435858025113)
--(axis cs:16014,0.928839979199177)
--(axis cs:17984.2,0.909182522523173)
--(axis cs:20013.2,0.918037317418537)
--(axis cs:22002.3,0.913165081631756)
--(axis cs:23927.3,0.920497253500617)
--(axis cs:25706.2,0.919793169626637)
--(axis cs:27310.6,0.927795554151489)
--(axis cs:28855.8,0.930267450424223)
--(axis cs:30464.3,0.929116103748602)
--(axis cs:32165.5,0.93260980583373)
--(axis cs:33920.6,0.932915147058143)
--(axis cs:35789.2,0.934630276695085)
--(axis cs:37745.7,0.933881127637941)
--(axis cs:39721.8,0.930580930684549)
--(axis cs:41650.5,0.940646599588849)
--(axis cs:43354.6,0.938671541191448)
--(axis cs:44871.5,0.930635405061575)
--(axis cs:46359.3,0.932776500255796)
--(axis cs:47956.5,0.932078406691008)
--(axis cs:49395.7,0.931407690449066)
--(axis cs:50299.1,0.935698314229902)
--(axis cs:50731,0.932857076509197)
--(axis cs:50881.3,0.929730787113827)
--(axis cs:50919,0.931904685093148)
--(axis cs:50926,0.927248181850012)
--(axis cs:50926.9,0.938675216094031)
--(axis cs:50926.9,0.933877036422859)
--(axis cs:50926.9,0.943670654281988)
--(axis cs:50926.9,0.938140729646624)
--(axis cs:50926.9,0.943244499632151)
--(axis cs:50926.9,0.944155612954084)
--(axis cs:50926.9,0.938195726587462)
--(axis cs:50926.9,0.939002427739756)
--(axis cs:50926.9,0.94332327056182)
--(axis cs:50926.9,0.942570064158872)
--(axis cs:50926.9,0.940750764293164)
--(axis cs:50926.9,0.935656173280137)
--(axis cs:50926.9,0.94319172136578)
--(axis cs:50926.9,0.94408613546729)
--(axis cs:50926.9,0.942500915005672)
--(axis cs:50926.9,0.936644914490386)
--(axis cs:50926.9,0.941522228380633)
--(axis cs:50926.9,0.942658605626122)
--(axis cs:50926.9,0.941026877589201)
--(axis cs:50926.9,0.941153379469795)
--(axis cs:50926.9,0.938168458075726)
--(axis cs:50926.9,0.940804145351371)
--(axis cs:50926.9,0.928299262637914)
--(axis cs:50926.9,0.940875488660667)
--(axis cs:50926.9,0.929094586452119)
--(axis cs:50926.9,0.932381041741217)
--(axis cs:50926.9,0.924101193170209)
--(axis cs:50926.9,0.927091177991527)
--(axis cs:50926.9,0.927332174970333)
--(axis cs:50926.9,0.922181266928947)
--(axis cs:50926.9,0.929718464758909)
--(axis cs:50926.9,0.928626724022074)
--(axis cs:50926.9,0.931655583282872)
--(axis cs:50926.9,0.938859080929662)
--(axis cs:50926.9,0.932546413734651)
--(axis cs:50926.9,0.932492067957753)
--(axis cs:50926.9,0.936173521389416)
--(axis cs:50926.9,0.941955213304155)
--(axis cs:50926.9,0.942483558548687)
--(axis cs:50926.9,0.934425180563823)
--(axis cs:50926.9,0.931302813274328)
--(axis cs:50926.9,0.933948692021346)
--(axis cs:50926.9,0.933592224171691)
--(axis cs:50926.9,0.935301139383516)
--(axis cs:50926.9,0.930008141992716)
--(axis cs:50926.9,0.944971230750447)
--(axis cs:50926.9,0.952455969249553)
--(axis cs:50926.9,0.952455969249553)
--(axis cs:50926.9,0.946655458007284)
--(axis cs:50926.9,0.952187860616484)
--(axis cs:50926.9,0.95185557582831)
--(axis cs:50926.9,0.949369707978654)
--(axis cs:50926.9,0.948910386725672)
--(axis cs:50926.9,0.950934219436177)
--(axis cs:50926.9,0.950328841451313)
--(axis cs:50926.9,0.951034986695845)
--(axis cs:50926.9,0.948209878610584)
--(axis cs:50926.9,0.945679932042247)
--(axis cs:50926.9,0.945980386265349)
--(axis cs:50926.9,0.951824319070338)
--(axis cs:50926.9,0.943056016717128)
--(axis cs:50926.9,0.946350675977926)
--(axis cs:50926.9,0.942508935241091)
--(axis cs:50926.9,0.942769933071053)
--(axis cs:50926.9,0.942854225029667)
--(axis cs:50926.9,0.945224822008473)
--(axis cs:50926.9,0.941560006829791)
--(axis cs:50926.9,0.942330558258783)
--(axis cs:50926.9,0.942866413547881)
--(axis cs:50926.9,0.952647111339333)
--(axis cs:50926.9,0.951558737362087)
--(axis cs:50926.9,0.950589054648629)
--(axis cs:50926.9,0.954200341924274)
--(axis cs:50926.9,0.951925820530205)
--(axis cs:50926.9,0.952584522410799)
--(axis cs:50926.9,0.952106394373878)
--(axis cs:50926.9,0.951734171619367)
--(axis cs:50926.9,0.954304885509614)
--(axis cs:50926.9,0.952707484994328)
--(axis cs:50926.9,0.95280806453271)
--(axis cs:50926.9,0.95299267863422)
--(axis cs:50926.9,0.947928426719864)
--(axis cs:50926.9,0.951618435706836)
--(axis cs:50926.9,0.951484935841129)
--(axis cs:50926.9,0.95410332943818)
--(axis cs:50926.9,0.952833972260244)
--(axis cs:50926.9,0.952043873412538)
--(axis cs:50926.9,0.953980987045916)
--(axis cs:50926.9,0.952762300367849)
--(axis cs:50926.9,0.953252070353376)
--(axis cs:50926.9,0.951271545718012)
--(axis cs:50926.9,0.952191963577141)
--(axis cs:50926.9,0.949257383905968)
--(axis cs:50926,0.942849618149988)
--(axis cs:50919,0.948662914906852)
--(axis cs:50881.3,0.950038612886174)
--(axis cs:50731,0.951171123490803)
--(axis cs:50299.1,0.948862285770098)
--(axis cs:49395.7,0.949603709550934)
--(axis cs:47956.5,0.952393393308992)
--(axis cs:46359.3,0.950364299744204)
--(axis cs:44871.5,0.952682994938425)
--(axis cs:43354.6,0.953076458808552)
--(axis cs:41650.5,0.955715400411151)
--(axis cs:39721.8,0.953625469315451)
--(axis cs:37745.7,0.950768272362059)
--(axis cs:35789.2,0.949131723304916)
--(axis cs:33920.6,0.945612252941857)
--(axis cs:32165.5,0.94937799416627)
--(axis cs:30464.3,0.949854496251398)
--(axis cs:28855.8,0.941781949575776)
--(axis cs:27310.6,0.945318645848511)
--(axis cs:25706.2,0.942850830373363)
--(axis cs:23927.3,0.935492146499383)
--(axis cs:22002.3,0.936080918368244)
--(axis cs:20013.2,0.938750482581463)
--(axis cs:17984.2,0.935360477476827)
--(axis cs:16014,0.935312820800823)
--(axis cs:14211.8,0.931793341974887)
--(axis cs:12601.1,0.932410738749097)
--(axis cs:11136.6,0.925938649370095)
--(axis cs:9875.8,0.925362779803531)
--(axis cs:8781,0.920476579787538)
--(axis cs:7805.4,0.919128354965621)
--(axis cs:6910.9,0.919045467991177)
--(axis cs:5842.3,0.91813317707143)
--(axis cs:4449,0.908293177767178)
--(axis cs:3577.1,0.906233067934808)
--(axis cs:3189.6,0.898790481492556)
--(axis cs:2872,0.903529512887282)
--(axis cs:2560.8,0.903970178892915)
--(axis cs:2263.6,0.903463813176939)
--(axis cs:2077.2,0.899733453990794)
--(axis cs:1903.7,0.89572319598992)
--(axis cs:1760.6,0.89827090823555)
--(axis cs:1575.8,0.903242721636974)
--(axis cs:1370.2,0.89521460012978)
--(axis cs:1157,0.898436981186666)
--(axis cs:969.8,0.895807456506144)
--(axis cs:823.7,0.886108646626652)
--(axis cs:732.2,0.877361176016726)
--(axis cs:681.4,0.881296282063279)
--(axis cs:660.8,0.873971524837055)
--(axis cs:604.7,0.866485688729605)
--(axis cs:537.8,0.864826523083267)
--(axis cs:455.4,0.855333736860394)
--(axis cs:381.5,0.847020250460796)
--(axis cs:328.5,0.841622558677321)
--(axis cs:267.7,0.831899770074747)
--(axis cs:226.4,0.831379875218959)
--(axis cs:192.8,0.834151841245145)
--(axis cs:164.6,0.824733279215731)
--(axis cs:144.6,0.851752915676071)
--(axis cs:129.3,0.822774818137086)
--(axis cs:120,0.813531462068135)
--(axis cs:111.5,0.821967470983084)
--(axis cs:103,0.819862547983759)
--(axis cs:93.8,0.795513705118501)
--(axis cs:84,0.795656180328707)
--(axis cs:77.2,0.834675713480397)
--(axis cs:67.6,0.783280114052162)
--(axis cs:58.4,0.775944728916998)
--(axis cs:50.8,0.771034565451408)
--(axis cs:41.2,0.757737023665258)
--(axis cs:35.2,0.755017805522737)
--(axis cs:31.2,0.751435778333595)
--(axis cs:28.7,0.745094503522035)
--(axis cs:26.4,0.786832174549166)
--(axis cs:22,0.752073313850376)
--(axis cs:19.1,0.701051842467973)
--(axis cs:16.4,0.703365886566035)
--(axis cs:12.5,0.677100481634954)
--(axis cs:10,0.663787686707302)
--(axis cs:8.2,0.70371123162781)
--(axis cs:6.3,0.64666075789716)
--(axis cs:6.1,0.680351230434223)
--(axis cs:6.1,0.629560504672118)
--(axis cs:5.5,0.602754124607289)
--(axis cs:3,0.552304662378994)
--(axis cs:2.8,0.569465831659056)
--(axis cs:2.3,0.524204417724639)
--(axis cs:1.7,0.527300917860495)
--(axis cs:1.7,0.524204417724639)
--(axis cs:1.7,0.520811175352928)
--(axis cs:1.7,0.524204417724639)
--(axis cs:1.7,0.524204417724639)
--(axis cs:1.4,0.521141147108416)
--(axis cs:1,0.526413951292676)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25]
(axis cs:3.8,0.524021339456989)
--(axis cs:3.8,0.501355860543011)
--(axis cs:4.7,0.499314504969268)
--(axis cs:6.9,0.49650822064907)
--(axis cs:9.4,0.491439112778512)
--(axis cs:12.9,0.486307505374155)
--(axis cs:16.8,0.481452661215623)
--(axis cs:23,0.479484194368831)
--(axis cs:30.2,0.478687842617967)
--(axis cs:37.7,0.479573402794429)
--(axis cs:48.3,0.481613079449644)
--(axis cs:61.6,0.486808724102137)
--(axis cs:81.8,0.495565212019393)
--(axis cs:110,0.524242797552859)
--(axis cs:145.2,0.563623673791656)
--(axis cs:195.4,0.605199816380045)
--(axis cs:253.8,0.638957013950813)
--(axis cs:328.5,0.660509807060656)
--(axis cs:413.6,0.675746343734227)
--(axis cs:507.8,0.688369640159858)
--(axis cs:617.7,0.695480577955045)
--(axis cs:725.1,0.703602170283596)
--(axis cs:842.9,0.708736386963254)
--(axis cs:948.9,0.711952154807893)
--(axis cs:1073.9,0.715416845947203)
--(axis cs:1186.9,0.718188114054259)
--(axis cs:1284.9,0.720745233000168)
--(axis cs:1390.9,0.724103117875679)
--(axis cs:1515.7,0.729566837138743)
--(axis cs:1647.6,0.735964985733661)
--(axis cs:1793.3,0.742526887855191)
--(axis cs:1949.7,0.747129916636821)
--(axis cs:2132.9,0.751551478958186)
--(axis cs:2328.6,0.758822628563811)
--(axis cs:2574.2,0.763660397391254)
--(axis cs:2837.5,0.772376204229393)
--(axis cs:3120.3,0.7787357221026)
--(axis cs:3467,0.784854550949436)
--(axis cs:3852.1,0.790074892311095)
--(axis cs:4259.7,0.795692644259871)
--(axis cs:4683.6,0.800929285824283)
--(axis cs:5150.4,0.806144912663624)
--(axis cs:5601.8,0.810255062157258)
--(axis cs:6147.9,0.816475125132854)
--(axis cs:6770.2,0.818623969849329)
--(axis cs:7430.3,0.823483672881986)
--(axis cs:8200.1,0.827746924310381)
--(axis cs:9042.7,0.831822058745425)
--(axis cs:9997.8,0.83658529707346)
--(axis cs:11226.3,0.841069804836423)
--(axis cs:12692.5,0.84629064322393)
--(axis cs:14581.6,0.851834755999426)
--(axis cs:16593.6,0.857667355316782)
--(axis cs:18352,0.86269915034072)
--(axis cs:19690.3,0.867299355244375)
--(axis cs:20748.1,0.872760120198921)
--(axis cs:21545.3,0.876607658363895)
--(axis cs:22053.9,0.879355198848336)
--(axis cs:22299.8,0.878213698992761)
--(axis cs:22393,0.879890882452867)
--(axis cs:22477.5,0.877876758761383)
--(axis cs:24078.9,0.884837795909281)
--(axis cs:24922.4,0.887785097861172)
--(axis cs:25582.7,0.8893984155434)
--(axis cs:26255.8,0.890178776006983)
--(axis cs:26973.9,0.890078005683274)
--(axis cs:27708.2,0.891065104761049)
--(axis cs:28445.6,0.890596243904054)
--(axis cs:29192.4,0.890696967457117)
--(axis cs:29928.3,0.890058300712016)
--(axis cs:30648.9,0.890462783894334)
--(axis cs:31388.7,0.890212013523839)
--(axis cs:32094.5,0.889662695398206)
--(axis cs:32812.5,0.889729053307735)
--(axis cs:33517,0.890102919714441)
--(axis cs:34208.4,0.889951441885091)
--(axis cs:34890.4,0.889781200143016)
--(axis cs:35556.7,0.889176628606935)
--(axis cs:36201.5,0.888806224074412)
--(axis cs:36834.8,0.88869326206337)
--(axis cs:37435.5,0.888630054011783)
--(axis cs:38012.4,0.888380777891665)
--(axis cs:38562.9,0.888444476087318)
--(axis cs:39094.1,0.888185695327882)
--(axis cs:39611.2,0.888022730088368)
--(axis cs:40093.4,0.888010309672251)
--(axis cs:40551.1,0.888030745527331)
--(axis cs:40992.5,0.887914016155462)
--(axis cs:41402.5,0.887903927618451)
--(axis cs:41800.5,0.888050932182436)
--(axis cs:42172.4,0.888039756137561)
--(axis cs:42523.9,0.888039756137561)
--(axis cs:42847.5,0.888022204737268)
--(axis cs:43159.9,0.888022204737268)
--(axis cs:43460.6,0.888022204737268)
--(axis cs:43738.2,0.888022204737268)
--(axis cs:44007.1,0.888022204737268)
--(axis cs:44261.2,0.888013565856632)
--(axis cs:44502.8,0.888013565856632)
--(axis cs:44729.7,0.888013565856632)
--(axis cs:44944.1,0.888013565856632)
--(axis cs:45145.8,0.888013565856632)
--(axis cs:45351.6,0.888013565856632)
--(axis cs:45541.8,0.888013565856632)
--(axis cs:45726,0.888013565856632)
--(axis cs:45896.6,0.888013565856632)
--(axis cs:46059.5,0.888013565856632)
--(axis cs:46212.7,0.888013565856632)
--(axis cs:46363.3,0.888013565856632)
--(axis cs:46507.2,0.888013565856632)
--(axis cs:46643.8,0.888013565856632)
--(axis cs:46779,0.888013565856632)
--(axis cs:46899.8,0.888013565856632)
--(axis cs:47015.6,0.888013565856632)
--(axis cs:47135.5,0.888013565856632)
--(axis cs:47240.4,0.888013565856632)
--(axis cs:47348.9,0.888013565856632)
--(axis cs:47455,0.888013565856632)
--(axis cs:47557,0.888013565856632)
--(axis cs:47649.5,0.888013565856632)
--(axis cs:47743.5,0.888013565856632)
--(axis cs:47825.1,0.888013565856632)
--(axis cs:47908.1,0.888013565856632)
--(axis cs:47989.3,0.888013565856632)
--(axis cs:48070.6,0.888013565856632)
--(axis cs:48143.7,0.888013565856632)
--(axis cs:48221.2,0.888013565856632)
--(axis cs:48290.3,0.888013565856632)
--(axis cs:48351.5,0.888013565856632)
--(axis cs:48417.8,0.888013565856632)
--(axis cs:48482.2,0.888013565856632)
--(axis cs:48542.7,0.888013565856632)
--(axis cs:48601.4,0.888013565856632)
--(axis cs:48654.8,0.888013565856632)
--(axis cs:48706.1,0.888013565856632)
--(axis cs:48755.4,0.888013565856632)
--(axis cs:48814.5,0.888013565856632)
--(axis cs:48862.4,0.888013565856632)
--(axis cs:48912.3,0.888013565856632)
--(axis cs:48959,0.888013565856632)
--(axis cs:49007.3,0.888013565856632)
--(axis cs:49050.1,0.888013565856632)
--(axis cs:49050.1,0.905420234143368)
--(axis cs:49050.1,0.905420234143368)
--(axis cs:49007.3,0.905420234143368)
--(axis cs:48959,0.905420234143368)
--(axis cs:48912.3,0.905420234143368)
--(axis cs:48862.4,0.905420234143368)
--(axis cs:48814.5,0.905420234143368)
--(axis cs:48755.4,0.905420234143368)
--(axis cs:48706.1,0.905420234143368)
--(axis cs:48654.8,0.905420234143368)
--(axis cs:48601.4,0.905420234143368)
--(axis cs:48542.7,0.905420234143368)
--(axis cs:48482.2,0.905420234143368)
--(axis cs:48417.8,0.905420234143368)
--(axis cs:48351.5,0.905420234143368)
--(axis cs:48290.3,0.905420234143368)
--(axis cs:48221.2,0.905420234143368)
--(axis cs:48143.7,0.905420234143368)
--(axis cs:48070.6,0.905420234143368)
--(axis cs:47989.3,0.905420234143368)
--(axis cs:47908.1,0.905420234143368)
--(axis cs:47825.1,0.905420234143368)
--(axis cs:47743.5,0.905420234143368)
--(axis cs:47649.5,0.905420234143368)
--(axis cs:47557,0.905420234143368)
--(axis cs:47455,0.905420234143368)
--(axis cs:47348.9,0.905420234143368)
--(axis cs:47240.4,0.905420234143368)
--(axis cs:47135.5,0.905420234143368)
--(axis cs:47015.6,0.905420234143368)
--(axis cs:46899.8,0.905420234143368)
--(axis cs:46779,0.905420234143368)
--(axis cs:46643.8,0.905420234143368)
--(axis cs:46507.2,0.905420234143368)
--(axis cs:46363.3,0.905420234143368)
--(axis cs:46212.7,0.905420234143368)
--(axis cs:46059.5,0.905420234143368)
--(axis cs:45896.6,0.905420234143368)
--(axis cs:45726,0.905420234143368)
--(axis cs:45541.8,0.905420234143368)
--(axis cs:45351.6,0.905420234143368)
--(axis cs:45145.8,0.905420234143368)
--(axis cs:44944.1,0.905420234143368)
--(axis cs:44729.7,0.905420234143368)
--(axis cs:44502.8,0.905420234143368)
--(axis cs:44261.2,0.905420234143368)
--(axis cs:44007.1,0.905500395262732)
--(axis cs:43738.2,0.905500395262732)
--(axis cs:43460.6,0.905500395262732)
--(axis cs:43159.9,0.905500395262732)
--(axis cs:42847.5,0.905500395262732)
--(axis cs:42523.9,0.905482843862439)
--(axis cs:42172.4,0.905482843862439)
--(axis cs:41800.5,0.905205667817564)
--(axis cs:41402.5,0.905263872381548)
--(axis cs:40992.5,0.905253783844538)
--(axis cs:40551.1,0.905137054472669)
--(axis cs:40093.4,0.905157290327749)
--(axis cs:39611.2,0.905233669911632)
--(axis cs:39094.1,0.905514504672118)
--(axis cs:38562.9,0.905521723912682)
--(axis cs:38012.4,0.905585422108335)
--(axis cs:37435.5,0.905602345988217)
--(axis cs:36834.8,0.90545033793663)
--(axis cs:36201.5,0.905869775925588)
--(axis cs:35556.7,0.906209571393065)
--(axis cs:34890.4,0.906492599856984)
--(axis cs:34208.4,0.906588558114908)
--(axis cs:33517,0.906880280285559)
--(axis cs:32812.5,0.906632946692265)
--(axis cs:32094.5,0.906787904601794)
--(axis cs:31388.7,0.906682586476161)
--(axis cs:30648.9,0.906609016105665)
--(axis cs:29928.3,0.907013299287984)
--(axis cs:29192.4,0.907528432542883)
--(axis cs:28445.6,0.907273956095946)
--(axis cs:27708.2,0.906982695238951)
--(axis cs:26973.9,0.906816394316726)
--(axis cs:26255.8,0.905739623993017)
--(axis cs:25582.7,0.9038579844566)
--(axis cs:24922.4,0.903341902138829)
--(axis cs:24078.9,0.898125604090719)
--(axis cs:22477.5,0.892043241238617)
--(axis cs:22393,0.897393917547133)
--(axis cs:22299.8,0.893215101007239)
--(axis cs:22053.9,0.895356201151664)
--(axis cs:21545.3,0.892425141636105)
--(axis cs:20748.1,0.888730479801079)
--(axis cs:19690.3,0.885406844755625)
--(axis cs:18352,0.88122284965928)
--(axis cs:16593.6,0.874453244683218)
--(axis cs:14581.6,0.866976244000574)
--(axis cs:12692.5,0.85956575677607)
--(axis cs:11226.3,0.852629995163576)
--(axis cs:9997.8,0.84833030292654)
--(axis cs:9042.7,0.844930141254575)
--(axis cs:8200.1,0.840043475689619)
--(axis cs:7430.3,0.835256727118014)
--(axis cs:6770.2,0.831243030150671)
--(axis cs:6147.9,0.827624074867146)
--(axis cs:5601.8,0.822663937842742)
--(axis cs:5150.4,0.819764487336376)
--(axis cs:4683.6,0.814510114175717)
--(axis cs:4259.7,0.809365155740129)
--(axis cs:3852.1,0.805843507688905)
--(axis cs:3467,0.799883649050564)
--(axis cs:3120.3,0.7942898778974)
--(axis cs:2837.5,0.787339995770607)
--(axis cs:2574.2,0.781947602608746)
--(axis cs:2328.6,0.774717771436189)
--(axis cs:2132.9,0.768945121041814)
--(axis cs:1949.7,0.761565483363179)
--(axis cs:1793.3,0.755521112144809)
--(axis cs:1647.6,0.750459414266339)
--(axis cs:1515.7,0.746830562861257)
--(axis cs:1390.9,0.741114482124321)
--(axis cs:1284.9,0.737817166999832)
--(axis cs:1186.9,0.733542085945741)
--(axis cs:1073.9,0.731433154052797)
--(axis cs:948.9,0.727977245192107)
--(axis cs:842.9,0.724626613036746)
--(axis cs:725.1,0.718048429716404)
--(axis cs:617.7,0.712150022044955)
--(axis cs:507.8,0.704265959840142)
--(axis cs:413.6,0.692488056265772)
--(axis cs:328.5,0.681016392939344)
--(axis cs:253.8,0.660599386049187)
--(axis cs:195.4,0.628783983619955)
--(axis cs:145.2,0.590413726208344)
--(axis cs:110,0.552420802447141)
--(axis cs:81.8,0.521471387980607)
--(axis cs:61.6,0.512037675897863)
--(axis cs:48.3,0.506674520550356)
--(axis cs:37.7,0.505430797205571)
--(axis cs:30.2,0.506404957382033)
--(axis cs:23,0.510577805631169)
--(axis cs:16.8,0.512957538784377)
--(axis cs:12.9,0.512804894625845)
--(axis cs:9.4,0.512553887221488)
--(axis cs:6.9,0.52008477935093)
--(axis cs:4.7,0.523045695030732)
--(axis cs:3.8,0.524021339456989)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.25]
(axis cs:3.3,0.519110909586623)
--(axis cs:3.3,0.494110090413377)
--(axis cs:4.2,0.489078141659782)
--(axis cs:6.5,0.484720423573182)
--(axis cs:9.2,0.504164048528273)
--(axis cs:12.8,0.469962938497604)
--(axis cs:16.6,0.486609251945172)
--(axis cs:22.6,0.517803368578115)
--(axis cs:29.7,0.544371354075781)
--(axis cs:37.6,0.568505911288488)
--(axis cs:48.2,0.541190336324381)
--(axis cs:61.5,0.570477985310195)
--(axis cs:81.7,0.59468793838809)
--(axis cs:110,0.567054731869959)
--(axis cs:145.2,0.58276694729138)
--(axis cs:195.4,0.608360072389665)
--(axis cs:253.8,0.670521732439193)
--(axis cs:328.5,0.650869246048691)
--(axis cs:413.6,0.666157809661439)
--(axis cs:507.8,0.731175358957374)
--(axis cs:617.7,0.699965632069117)
--(axis cs:725.1,0.721328201378362)
--(axis cs:842.9,0.713072171682676)
--(axis cs:948.9,0.72416499091457)
--(axis cs:1073.9,0.737539863594234)
--(axis cs:1186.9,0.736956740668615)
--(axis cs:1284.9,0.742659269538633)
--(axis cs:1390.9,0.723884280428832)
--(axis cs:1515.7,0.763638397257694)
--(axis cs:1647.6,0.738701560455547)
--(axis cs:1793.3,0.777099046261019)
--(axis cs:1949.7,0.765353407315199)
--(axis cs:2132.9,0.773785872650987)
--(axis cs:2328.6,0.778825583827161)
--(axis cs:2574.2,0.765951397170785)
--(axis cs:2837.5,0.785488975096773)
--(axis cs:3120.3,0.773447464346237)
--(axis cs:3467,0.789349471453978)
--(axis cs:3852.1,0.801819184910028)
--(axis cs:4259.7,0.796330916604295)
--(axis cs:4683.6,0.80478178127105)
--(axis cs:5150.4,0.808680702197857)
--(axis cs:5601.8,0.815842887252059)
--(axis cs:6147.9,0.811446090845821)
--(axis cs:6770.2,0.813647160829647)
--(axis cs:7430.3,0.826698481392371)
--(axis cs:8200.1,0.837220303549571)
--(axis cs:9042.7,0.84111999125785)
--(axis cs:9997.8,0.849480623712819)
--(axis cs:11226.3,0.838280697845539)
--(axis cs:12692.5,0.855061522909659)
--(axis cs:14581.6,0.852904083512439)
--(axis cs:16593.6,0.865205713872981)
--(axis cs:18352,0.865664754379289)
--(axis cs:19690.3,0.87131684441379)
--(axis cs:20748.1,0.872991105127079)
--(axis cs:21545.3,0.879822994097293)
--(axis cs:22053.9,0.872392034395245)
--(axis cs:22299.8,0.873376528059259)
--(axis cs:22393,0.877447925541394)
--(axis cs:22477.5,0.869688740292202)
--(axis cs:24078.9,0.879255820973133)
--(axis cs:24922.4,0.884934431611731)
--(axis cs:25582.7,0.885077321966176)
--(axis cs:26255.8,0.882628623614867)
--(axis cs:26973.9,0.884290582178651)
--(axis cs:27708.2,0.881415482700631)
--(axis cs:28445.6,0.897641197095782)
--(axis cs:29192.4,0.895570649603032)
--(axis cs:29928.3,0.883558773472678)
--(axis cs:30648.9,0.883711256727221)
--(axis cs:31388.7,0.891970937107799)
--(axis cs:32094.5,0.881592939200361)
--(axis cs:32812.5,0.887571298649821)
--(axis cs:33517,0.88530864063371)
--(axis cs:34208.4,0.883121800656783)
--(axis cs:34890.4,0.891881397633185)
--(axis cs:35556.7,0.883181530980415)
--(axis cs:36201.5,0.886208933170176)
--(axis cs:36834.8,0.884081279078028)
--(axis cs:37435.5,0.89212530391415)
--(axis cs:38012.4,0.889183790298166)
--(axis cs:38562.9,0.879365043860787)
--(axis cs:39094.1,0.88614223943345)
--(axis cs:39611.2,0.888778350572102)
--(axis cs:40093.4,0.881525965776837)
--(axis cs:40551.1,0.880730716310976)
--(axis cs:40992.5,0.887030145128004)
--(axis cs:41402.5,0.880814538239341)
--(axis cs:41800.5,0.881929583218762)
--(axis cs:42172.4,0.893920497237957)
--(axis cs:42523.9,0.882985120156402)
--(axis cs:42847.5,0.882925657020853)
--(axis cs:43159.9,0.88671658875004)
--(axis cs:43460.6,0.885067460451744)
--(axis cs:43738.2,0.878667248731183)
--(axis cs:44007.1,0.89243283391778)
--(axis cs:44261.2,0.885939257246876)
--(axis cs:44502.8,0.882784983310549)
--(axis cs:44729.7,0.882053320659426)
--(axis cs:44944.1,0.87650304162127)
--(axis cs:45145.8,0.88431314687427)
--(axis cs:45351.6,0.887192529260017)
--(axis cs:45541.8,0.879560953111021)
--(axis cs:45726,0.883721138356633)
--(axis cs:45896.6,0.888322373889108)
--(axis cs:46059.5,0.883054522821856)
--(axis cs:46212.7,0.886449599008734)
--(axis cs:46363.3,0.886012511626095)
--(axis cs:46507.2,0.879787149179721)
--(axis cs:46643.8,0.886745456062855)
--(axis cs:46779,0.883871239749483)
--(axis cs:46899.8,0.878413751231318)
--(axis cs:47015.6,0.880617744546931)
--(axis cs:47135.5,0.886319732278415)
--(axis cs:47240.4,0.888286954246761)
--(axis cs:47348.9,0.883868199581241)
--(axis cs:47455,0.884931023903325)
--(axis cs:47557,0.887616097555319)
--(axis cs:47649.5,0.883900765635248)
--(axis cs:47743.5,0.873915460981777)
--(axis cs:47825.1,0.89092014546589)
--(axis cs:47908.1,0.890665656003816)
--(axis cs:47989.3,0.893200943713058)
--(axis cs:48070.6,0.879138759551034)
--(axis cs:48143.7,0.882773436426065)
--(axis cs:48221.2,0.892868250303133)
--(axis cs:48290.3,0.885942277720791)
--(axis cs:48351.5,0.889845844052148)
--(axis cs:48417.8,0.881566861538369)
--(axis cs:48482.2,0.883685302880553)
--(axis cs:48542.7,0.882657986384404)
--(axis cs:48601.4,0.886090631949514)
--(axis cs:48654.8,0.887395218258383)
--(axis cs:48706.1,0.88617121059989)
--(axis cs:48755.4,0.87331081715649)
--(axis cs:48814.5,0.890452682665317)
--(axis cs:48862.4,0.890067184506867)
--(axis cs:48912.3,0.890001182812737)
--(axis cs:48959,0.889804379145019)
--(axis cs:49007.3,0.879014479710975)
--(axis cs:49050.1,0.885796865273911)
--(axis cs:49050.1,0.911274734726089)
--(axis cs:49050.1,0.911274734726089)
--(axis cs:49007.3,0.907321320289025)
--(axis cs:48959,0.911970220854981)
--(axis cs:48912.3,0.914523817187263)
--(axis cs:48862.4,0.906560815493133)
--(axis cs:48814.5,0.908216317334682)
--(axis cs:48755.4,0.90672478284351)
--(axis cs:48706.1,0.90841618940011)
--(axis cs:48654.8,0.909765381741618)
--(axis cs:48601.4,0.912755968050486)
--(axis cs:48542.7,0.907404213615596)
--(axis cs:48482.2,0.908329097119447)
--(axis cs:48417.8,0.914706738461631)
--(axis cs:48351.5,0.913703155947852)
--(axis cs:48290.3,0.911573322279208)
--(axis cs:48221.2,0.912633149696867)
--(axis cs:48143.7,0.905869163573935)
--(axis cs:48070.6,0.895839240448967)
--(axis cs:47989.3,0.911413256286942)
--(axis cs:47908.1,0.914924343996184)
--(axis cs:47825.1,0.90934585453411)
--(axis cs:47743.5,0.911532539018223)
--(axis cs:47649.5,0.908025034364752)
--(axis cs:47557,0.912383702444681)
--(axis cs:47455,0.907260576096675)
--(axis cs:47348.9,0.911784000418759)
--(axis cs:47240.4,0.911091845753239)
--(axis cs:47135.5,0.914922267721585)
--(axis cs:47015.6,0.913703655453069)
--(axis cs:46899.8,0.911648448768681)
--(axis cs:46779,0.916217560250516)
--(axis cs:46643.8,0.909882743937145)
--(axis cs:46507.2,0.906991650820279)
--(axis cs:46363.3,0.908397488373905)
--(axis cs:46212.7,0.906008200991266)
--(axis cs:46059.5,0.900973677178144)
--(axis cs:45896.6,0.909193426110892)
--(axis cs:45726,0.914948061643367)
--(axis cs:45541.8,0.906508246888979)
--(axis cs:45351.6,0.910411670739983)
--(axis cs:45145.8,0.911250053125731)
--(axis cs:44944.1,0.90042655837873)
--(axis cs:44729.7,0.915817279340574)
--(axis cs:44502.8,0.91242341668945)
--(axis cs:44261.2,0.902170342753124)
--(axis cs:44007.1,0.90907536608222)
--(axis cs:43738.2,0.911040151268817)
--(axis cs:43460.6,0.911383339548256)
--(axis cs:43159.9,0.91026641124996)
--(axis cs:42847.5,0.914767342979147)
--(axis cs:42523.9,0.914175079843598)
--(axis cs:42172.4,0.910516102762044)
--(axis cs:41800.5,0.906269216781238)
--(axis cs:41402.5,0.912796861760659)
--(axis cs:40992.5,0.914123254871996)
--(axis cs:40551.1,0.903652483689024)
--(axis cs:40093.4,0.913504634223163)
--(axis cs:39611.2,0.911133049427898)
--(axis cs:39094.1,0.90800156056655)
--(axis cs:38562.9,0.907325156139213)
--(axis cs:38012.4,0.911259809701834)
--(axis cs:37435.5,0.90920549608585)
--(axis cs:36834.8,0.909175120921972)
--(axis cs:36201.5,0.910241666829824)
--(axis cs:35556.7,0.910518269019585)
--(axis cs:34890.4,0.915572402366815)
--(axis cs:34208.4,0.911820599343217)
--(axis cs:33517,0.90395515936629)
--(axis cs:32812.5,0.907814701350179)
--(axis cs:32094.5,0.910421460799639)
--(axis cs:31388.7,0.908650262892201)
--(axis cs:30648.9,0.910964743272779)
--(axis cs:29928.3,0.909697426527323)
--(axis cs:29192.4,0.908333350396968)
--(axis cs:28445.6,0.914781402904218)
--(axis cs:27708.2,0.907226717299369)
--(axis cs:26973.9,0.905949017821349)
--(axis cs:26255.8,0.908143176385133)
--(axis cs:25582.7,0.904807078033824)
--(axis cs:24922.4,0.905216568388269)
--(axis cs:24078.9,0.902554179026867)
--(axis cs:22477.5,0.901384659707798)
--(axis cs:22393,0.902853674458606)
--(axis cs:22299.8,0.895745071940741)
--(axis cs:22053.9,0.894156765604755)
--(axis cs:21545.3,0.901011205902707)
--(axis cs:20748.1,0.896485094872922)
--(axis cs:19690.3,0.89531995558621)
--(axis cs:18352,0.891833445620711)
--(axis cs:16593.6,0.894598886127019)
--(axis cs:14581.6,0.881789916487561)
--(axis cs:12692.5,0.885133677090341)
--(axis cs:11226.3,0.87414170215446)
--(axis cs:9997.8,0.876073576287181)
--(axis cs:9042.7,0.87627140874215)
--(axis cs:8200.1,0.86144889645043)
--(axis cs:7430.3,0.86043531860763)
--(axis cs:6770.2,0.863460639170353)
--(axis cs:6147.9,0.853150309154179)
--(axis cs:5601.8,0.851326712747941)
--(axis cs:5150.4,0.846421497802143)
--(axis cs:4683.6,0.83718801872895)
--(axis cs:4259.7,0.836943283395705)
--(axis cs:3852.1,0.843700215089972)
--(axis cs:3467,0.835051528546022)
--(axis cs:3120.3,0.818389335653763)
--(axis cs:2837.5,0.824182824903227)
--(axis cs:2574.2,0.805654602829215)
--(axis cs:2328.6,0.813543616172839)
--(axis cs:2132.9,0.813348327349013)
--(axis cs:1949.7,0.821425392684801)
--(axis cs:1793.3,0.818109553738981)
--(axis cs:1647.6,0.794661239544453)
--(axis cs:1515.7,0.808588402742306)
--(axis cs:1390.9,0.772122719571168)
--(axis cs:1284.9,0.801528730461367)
--(axis cs:1186.9,0.804747059331385)
--(axis cs:1073.9,0.808068136405766)
--(axis cs:948.9,0.78346580908543)
--(axis cs:842.9,0.782491228317324)
--(axis cs:725.1,0.794554398621638)
--(axis cs:617.7,0.772350367930883)
--(axis cs:507.8,0.788789241042626)
--(axis cs:413.6,0.770931590338561)
--(axis cs:328.5,0.749751753951308)
--(axis cs:253.8,0.770560667560807)
--(axis cs:195.4,0.725446327610335)
--(axis cs:145.2,0.73302705270862)
--(axis cs:110,0.70535006813004)
--(axis cs:81.7,0.72749486161191)
--(axis cs:61.5,0.679034014689805)
--(axis cs:48.2,0.673183863675619)
--(axis cs:37.6,0.646400888711512)
--(axis cs:29.7,0.639568445924219)
--(axis cs:22.6,0.606154031421884)
--(axis cs:16.6,0.560684548054828)
--(axis cs:12.8,0.551598861502396)
--(axis cs:9.2,0.536829951471727)
--(axis cs:6.5,0.514747176426818)
--(axis cs:4.2,0.516423258340218)
--(axis cs:3.3,0.519110909586623)
--cycle;

\path [fill=crimson2143940, fill opacity=0.25]
(axis cs:1,0.534782231947094)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.514832485298082)
--(axis cs:1,0.511091568052906)
--(axis cs:1.1,0.505211929868206)
--(axis cs:1.1,0.505211929868206)
--(axis cs:1.4,0.514832485298082)
--(axis cs:1.6,0.507524722871513)
--(axis cs:2.5,0.497182484106543)
--(axis cs:2.7,0.491714194760325)
--(axis cs:4.6,0.490781199043304)
--(axis cs:6.4,0.494305699886552)
--(axis cs:9,0.485066800595459)
--(axis cs:14.6,0.481328962105926)
--(axis cs:19,0.493212535661198)
--(axis cs:50.6,0.495539651964224)
--(axis cs:51.9,0.500466989161767)
--(axis cs:53.8,0.531633262428822)
--(axis cs:93.9,0.583392434316016)
--(axis cs:215,0.554671573952976)
--(axis cs:498.5,0.579650014050734)
--(axis cs:705.1,0.506720744292985)
--(axis cs:1247,0.583499333019405)
--(axis cs:1426.4,0.554836561481942)
--(axis cs:1459.8,0.614595999659117)
--(axis cs:1629.5,0.689083441502089)
--(axis cs:1780.2,0.692575150328702)
--(axis cs:2249,0.698802026178189)
--(axis cs:2704.4,0.736047390038631)
--(axis cs:3042.8,0.690432661392177)
--(axis cs:3505.6,0.681231371029979)
--(axis cs:4749.1,0.702700110682818)
--(axis cs:5159.7,0.741870450431594)
--(axis cs:6543.4,0.644662261320681)
--(axis cs:8468.6,0.712861627169259)
--(axis cs:8951.6,0.663565990495663)
--(axis cs:13249.9,0.682307870245807)
--(axis cs:13828.5,0.676609518387047)
--(axis cs:20845,0.609518298237282)
--(axis cs:21303.6,0.690754896957922)
--(axis cs:21675.9,0.67733253335716)
--(axis cs:23711.6,0.619521749110989)
--(axis cs:26505.6,0.523403836726453)
--(axis cs:26636.9,0.574514456052842)
--(axis cs:28113.7,0.60757434180731)
--(axis cs:29917.5,0.536316303295058)
--(axis cs:30351.6,0.557080264624051)
--(axis cs:31354.9,0.625476573088103)
--(axis cs:31654.3,0.534897803215034)
--(axis cs:32229,0.631246611267576)
--(axis cs:32439.2,0.555361446441963)
--(axis cs:33030.5,0.592458447050283)
--(axis cs:33658.4,0.626565820616743)
--(axis cs:34444.8,0.529124824211544)
--(axis cs:34512.4,0.555158778782261)
--(axis cs:34719.1,0.542599599467653)
--(axis cs:34727.9,0.706347100496711)
--(axis cs:34830.3,0.609008554506037)
--(axis cs:35531.4,0.72253885203805)
--(axis cs:35534.1,0.521684727733151)
--(axis cs:35753.4,0.662355994790174)
--(axis cs:35896.7,0.575214322103202)
--(axis cs:35980.2,0.565391286791999)
--(axis cs:36435.9,0.573568170178084)
--(axis cs:37070.6,0.500224100078818)
--(axis cs:37736,0.601232323893352)
--(axis cs:37799.3,0.527161344253732)
--(axis cs:37814.1,0.578967717224163)
--(axis cs:37885.3,0.628033743357356)
--(axis cs:38408,0.561135926677082)
--(axis cs:38530.6,0.541323610350767)
--(axis cs:38618.1,0.537102789915098)
--(axis cs:38965.9,0.565903502557376)
--(axis cs:39034.2,0.563019531517892)
--(axis cs:39081.8,0.587153762252284)
--(axis cs:39171,0.565639301632071)
--(axis cs:39192.6,0.561848098130193)
--(axis cs:40252,0.522089263153481)
--(axis cs:40261.6,0.623279339482456)
--(axis cs:40515.1,0.541787244063136)
--(axis cs:40723.7,0.557451140417162)
--(axis cs:40753.3,0.567464964462751)
--(axis cs:40767.5,0.549618133091896)
--(axis cs:40868,0.5766139054868)
--(axis cs:41470.4,0.634667212992657)
--(axis cs:41487.3,0.578219554511949)
--(axis cs:41731.9,0.590804333071373)
--(axis cs:42124.4,0.540525225270347)
--(axis cs:42504.9,0.594413586633887)
--(axis cs:42602.3,0.588054111170334)
--(axis cs:43248.8,0.593574073530438)
--(axis cs:44634.7,0.600065212438373)
--(axis cs:44756.5,0.575660875810987)
--(axis cs:45418.4,0.653912455103133)
--(axis cs:45716.3,0.643161687357146)
--(axis cs:46884.9,0.674541489033743)
--(axis cs:46934,0.667815536568955)
--(axis cs:46934,0.864571063431046)
--(axis cs:46934,0.864571063431046)
--(axis cs:46884.9,0.881536510966257)
--(axis cs:45716.3,0.894993112642855)
--(axis cs:45418.4,0.892671344896868)
--(axis cs:44756.5,0.817063324189013)
--(axis cs:44634.7,0.859384787561627)
--(axis cs:43248.8,0.899061126469562)
--(axis cs:42602.3,0.848769288829666)
--(axis cs:42504.9,0.846668813366113)
--(axis cs:42124.4,0.830903374729653)
--(axis cs:41731.9,0.866870866928627)
--(axis cs:41487.3,0.851593645488051)
--(axis cs:41470.4,0.841818987007343)
--(axis cs:40868,0.8579024945132)
--(axis cs:40767.5,0.852067666908105)
--(axis cs:40753.3,0.822242235537249)
--(axis cs:40723.7,0.846275459582838)
--(axis cs:40515.1,0.795657355936864)
--(axis cs:40261.6,0.836703060517544)
--(axis cs:40252,0.828398736846518)
--(axis cs:39192.6,0.824753101869807)
--(axis cs:39171,0.799312098367929)
--(axis cs:39081.8,0.836182237747716)
--(axis cs:39034.2,0.790751468482108)
--(axis cs:38965.9,0.845010297442624)
--(axis cs:38618.1,0.703802010084902)
--(axis cs:38530.6,0.801355989649233)
--(axis cs:38408,0.806566273322917)
--(axis cs:37885.3,0.807902456642644)
--(axis cs:37814.1,0.852442882775837)
--(axis cs:37799.3,0.818890055746267)
--(axis cs:37736,0.872680876106648)
--(axis cs:37070.6,0.774132299921182)
--(axis cs:36435.9,0.865384829821916)
--(axis cs:35980.2,0.761139513208001)
--(axis cs:35896.7,0.830109877896798)
--(axis cs:35753.4,0.909072405209826)
--(axis cs:35534.1,0.712299272266849)
--(axis cs:35531.4,0.88313994796195)
--(axis cs:34830.3,0.866324045493963)
--(axis cs:34727.9,0.880964099503289)
--(axis cs:34719.1,0.829982400532347)
--(axis cs:34512.4,0.811655821217739)
--(axis cs:34444.8,0.740706775788456)
--(axis cs:33658.4,0.872635579383257)
--(axis cs:33030.5,0.837355352949717)
--(axis cs:32439.2,0.765667753558037)
--(axis cs:32229,0.864405188732424)
--(axis cs:31654.3,0.834135196784966)
--(axis cs:31354.9,0.907087626911897)
--(axis cs:30351.6,0.766078735375949)
--(axis cs:29917.5,0.699708696704942)
--(axis cs:28113.7,0.85586805819269)
--(axis cs:26636.9,0.890436743947158)
--(axis cs:26505.6,0.653437363273547)
--(axis cs:23711.6,0.836822450889011)
--(axis cs:21675.9,0.85070646664284)
--(axis cs:21303.6,0.895314503042078)
--(axis cs:20845,0.881164901762718)
--(axis cs:13828.5,0.883284281612953)
--(axis cs:13249.9,0.903140129754193)
--(axis cs:8951.6,0.924278009504337)
--(axis cs:8468.6,0.921832372830741)
--(axis cs:6543.4,0.896242738679319)
--(axis cs:5159.7,0.887588149568406)
--(axis cs:4749.1,0.911408089317182)
--(axis cs:3505.6,0.896851828970021)
--(axis cs:3042.8,0.928023338607823)
--(axis cs:2704.4,0.86980880996137)
--(axis cs:2249,0.866326573821811)
--(axis cs:1780.2,0.863414049671298)
--(axis cs:1629.5,0.835583558497911)
--(axis cs:1459.8,0.813886800340882)
--(axis cs:1426.4,0.777372838518058)
--(axis cs:1247,0.795116666980595)
--(axis cs:705.1,0.739685655707016)
--(axis cs:498.5,0.751494585949266)
--(axis cs:215,0.687564226047024)
--(axis cs:93.9,0.711727365683984)
--(axis cs:53.8,0.631099537571178)
--(axis cs:51.9,0.603348210838233)
--(axis cs:50.6,0.643235548035776)
--(axis cs:19,0.554347264338802)
--(axis cs:14.6,0.559132637894074)
--(axis cs:9,0.539866599404541)
--(axis cs:6.4,0.536750300113448)
--(axis cs:4.6,0.538234000956696)
--(axis cs:2.7,0.532775805239675)
--(axis cs:2.5,0.533962315893457)
--(axis cs:1.6,0.537639477128487)
--(axis cs:1.4,0.534502114701917)
--(axis cs:1.1,0.534716870131794)
--(axis cs:1.1,0.534716870131794)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534502114701917)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534782231947094)
--(axis cs:1,0.534782231947094)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.25]
(axis cs:1,0.534782231947094)
--(axis cs:1,0.511091568052906)
--(axis cs:1,0.509775316864424)
--(axis cs:1.1,0.500217449066149)
--(axis cs:1.7,0.481920077171303)
--(axis cs:3.1,0.472088500443601)
--(axis cs:5.9,0.469099550494258)
--(axis cs:7.8,0.468140475851599)
--(axis cs:10.8,0.46812412334029)
--(axis cs:12.3,0.468141975901689)
--(axis cs:24.9,0.469617204708214)
--(axis cs:45.1,0.471215900857731)
--(axis cs:56.9,0.470591948148677)
--(axis cs:116,0.472405035502792)
--(axis cs:188.3,0.471583732170903)
--(axis cs:218.7,0.471731573653021)
--(axis cs:398.6,0.474210554733684)
--(axis cs:539.3,0.467435612470808)
--(axis cs:720.4,0.500438029734775)
--(axis cs:1590.3,0.568500428197826)
--(axis cs:2389,0.610404802732491)
--(axis cs:2947.9,0.625178574390221)
--(axis cs:4199.1,0.643732492620825)
--(axis cs:4985.3,0.60432597380238)
--(axis cs:14435.9,0.606695950161158)
--(axis cs:25312.2,0.522693374383242)
--(axis cs:30223.1,0.559509348707453)
--(axis cs:31956.1,0.536546144466929)
--(axis cs:35167.6,0.649983585067698)
--(axis cs:37328.7,0.653824740204717)
--(axis cs:38435.9,0.644511470118912)
--(axis cs:38818.6,0.745246870229536)
--(axis cs:38861.8,0.683358239262876)
--(axis cs:39019.2,0.591870914531024)
--(axis cs:39214.3,0.714679986025381)
--(axis cs:39227.8,0.718515023154775)
--(axis cs:39436.8,0.745815339833501)
--(axis cs:39863.2,0.599002036785434)
--(axis cs:39957.4,0.695732144714154)
--(axis cs:39996.6,0.704343384223185)
--(axis cs:40732.2,0.583890762350682)
--(axis cs:40948.2,0.721161795978384)
--(axis cs:41273.3,0.67972925473596)
--(axis cs:41311.5,0.643345089862816)
--(axis cs:41330,0.733622497872749)
--(axis cs:41427.1,0.634946851765167)
--(axis cs:41990.8,0.608365809381283)
--(axis cs:42195.7,0.632575018140743)
--(axis cs:43100.6,0.579554099097183)
--(axis cs:43267.7,0.502125156314353)
--(axis cs:43614,0.646088036973768)
--(axis cs:44288.6,0.579058424761198)
--(axis cs:44295,0.564747942514302)
--(axis cs:44420.7,0.514622050030438)
--(axis cs:44491.6,0.503972135735562)
--(axis cs:44609.3,0.567497743455742)
--(axis cs:44616.6,0.515995650333881)
--(axis cs:44689.2,0.563030972276588)
--(axis cs:44705.1,0.69977904950969)
--(axis cs:44836.4,0.771566491618454)
--(axis cs:44867.8,0.510469012728647)
--(axis cs:44900.5,0.594232717465972)
--(axis cs:45148.2,0.681901094508858)
--(axis cs:45714.3,0.539509961850207)
--(axis cs:46210.9,0.60967715181601)
--(axis cs:46374.5,0.554915859429356)
--(axis cs:46408.1,0.501663948109391)
--(axis cs:46453.6,0.561733833617469)
--(axis cs:46555.3,0.600664238196859)
--(axis cs:46695,0.494849187400403)
--(axis cs:46956.2,0.611802150026732)
--(axis cs:47114.3,0.605375107815058)
--(axis cs:47131.7,0.525264843834135)
--(axis cs:47218.3,0.478544274924498)
--(axis cs:47356.3,0.608822066122604)
--(axis cs:47364,0.656598603619701)
--(axis cs:47439.3,0.569793484910938)
--(axis cs:47459.8,0.634755891206035)
--(axis cs:47510.9,0.591468808849452)
--(axis cs:47557,0.60259432857001)
--(axis cs:47563.3,0.527579281069516)
--(axis cs:47585.7,0.490678204988233)
--(axis cs:47606.3,0.546211051388555)
--(axis cs:47753.7,0.609666502514316)
--(axis cs:47836.7,0.611029015671064)
--(axis cs:47874.8,0.566365006285813)
--(axis cs:48017.1,0.542664383050586)
--(axis cs:48031.7,0.52120953324239)
--(axis cs:48055,0.608077733292418)
--(axis cs:48102.9,0.582924371692204)
--(axis cs:48143.3,0.553303898857133)
--(axis cs:48169.7,0.616836027652519)
--(axis cs:48270.2,0.614888649261332)
--(axis cs:48461,0.619557565236786)
--(axis cs:48510.3,0.58975914995789)
--(axis cs:48740.1,0.546253891692258)
--(axis cs:48904.4,0.647503744283433)
--(axis cs:49042.2,0.661093280364322)
--(axis cs:49185.1,0.637865935334871)
--(axis cs:49343.6,0.713346139838296)
--(axis cs:49660.1,0.72099223663686)
--(axis cs:49660.1,0.91964676336314)
--(axis cs:49660.1,0.91964676336314)
--(axis cs:49343.6,0.906086060161704)
--(axis cs:49185.1,0.894254864665129)
--(axis cs:49042.2,0.917611319635678)
--(axis cs:48904.4,0.912567255716567)
--(axis cs:48740.1,0.842388908307742)
--(axis cs:48510.3,0.89329325004211)
--(axis cs:48461,0.917887234763214)
--(axis cs:48270.2,0.891144950738668)
--(axis cs:48169.7,0.924335372347481)
--(axis cs:48143.3,0.868701301142867)
--(axis cs:48102.9,0.918584228307796)
--(axis cs:48055,0.891656266707581)
--(axis cs:48031.7,0.87151466675761)
--(axis cs:48017.1,0.816873816949414)
--(axis cs:47874.8,0.857680993714187)
--(axis cs:47836.7,0.851881584328936)
--(axis cs:47753.7,0.864335297485684)
--(axis cs:47606.3,0.900284148611445)
--(axis cs:47585.7,0.803199395011767)
--(axis cs:47563.3,0.833201118930484)
--(axis cs:47557,0.885160671429989)
--(axis cs:47510.9,0.878007791150548)
--(axis cs:47459.8,0.890266308793965)
--(axis cs:47439.3,0.897730915089062)
--(axis cs:47364,0.896995196380299)
--(axis cs:47356.3,0.866777133877396)
--(axis cs:47218.3,0.773896125075502)
--(axis cs:47131.7,0.767725156165865)
--(axis cs:47114.3,0.865432492184942)
--(axis cs:46956.2,0.909582049973268)
--(axis cs:46695,0.702222412599597)
--(axis cs:46555.3,0.877152961803142)
--(axis cs:46453.6,0.845985766382531)
--(axis cs:46408.1,0.742080851890609)
--(axis cs:46374.5,0.870017740570644)
--(axis cs:46210.9,0.80416504818399)
--(axis cs:45714.3,0.882672638149793)
--(axis cs:45148.2,0.946404105491143)
--(axis cs:44900.5,0.892280482534028)
--(axis cs:44867.8,0.764065187271353)
--(axis cs:44836.4,0.923109708381546)
--(axis cs:44705.1,0.932163750490311)
--(axis cs:44689.2,0.855868827723412)
--(axis cs:44616.6,0.745583749666119)
--(axis cs:44609.3,0.844392256544258)
--(axis cs:44491.6,0.793987264264439)
--(axis cs:44420.7,0.875883749969562)
--(axis cs:44295,0.900114857485698)
--(axis cs:44288.6,0.865750575238802)
--(axis cs:43614,0.906352163026232)
--(axis cs:43267.7,0.684476843685647)
--(axis cs:43100.6,0.931980900902817)
--(axis cs:42195.7,0.936369181859257)
--(axis cs:41990.8,0.916922790618717)
--(axis cs:41427.1,0.933464748234832)
--(axis cs:41330,0.926093502127251)
--(axis cs:41311.5,0.938199110137184)
--(axis cs:41273.3,0.95656134526404)
--(axis cs:40948.2,0.963132604021616)
--(axis cs:40732.2,0.928176637649318)
--(axis cs:39996.6,0.924937615776815)
--(axis cs:39957.4,0.968686655285846)
--(axis cs:39863.2,0.900997963214566)
--(axis cs:39436.8,0.937414460166499)
--(axis cs:39227.8,0.937030776845225)
--(axis cs:39214.3,0.960297613974619)
--(axis cs:39019.2,0.868732285468976)
--(axis cs:38861.8,0.916464160737124)
--(axis cs:38818.6,0.935675929770464)
--(axis cs:38435.9,0.957529129881088)
--(axis cs:37328.7,0.917426659795283)
--(axis cs:35167.6,0.892252614932302)
--(axis cs:31956.1,0.823258655533071)
--(axis cs:30223.1,0.836231451292548)
--(axis cs:25312.2,0.770740425616758)
--(axis cs:14435.9,0.852132649838842)
--(axis cs:4985.3,0.76790102619762)
--(axis cs:4199.1,0.741449107379174)
--(axis cs:2947.9,0.710314025609779)
--(axis cs:2389,0.700686597267509)
--(axis cs:1590.3,0.669831371802173)
--(axis cs:720.4,0.545613370265225)
--(axis cs:539.3,0.552794987529192)
--(axis cs:398.6,0.503163045266316)
--(axis cs:218.7,0.496414026346979)
--(axis cs:188.3,0.494964667829097)
--(axis cs:116,0.495474364497208)
--(axis cs:56.9,0.494891851851323)
--(axis cs:45.1,0.496042099142269)
--(axis cs:24.9,0.495067795291786)
--(axis cs:12.3,0.493880624098311)
--(axis cs:10.8,0.49185807665971)
--(axis cs:7.8,0.495036124148401)
--(axis cs:5.9,0.493988249505742)
--(axis cs:3.1,0.507059499556399)
--(axis cs:1.7,0.516571522828697)
--(axis cs:1.1,0.532080550933851)
--(axis cs:1,0.534501283135576)
--(axis cs:1,0.534782231947094)
--cycle;

\path [fill=sienna1408675, fill opacity=0.25]
(axis cs:3.8,0.533208665014545)
--(axis cs:3.8,0.497403534985455)
--(axis cs:6.2,0.500685447153492)
--(axis cs:8.9,0.499121619534291)
--(axis cs:11.8,0.491490593217304)
--(axis cs:15.2,0.488982701211259)
--(axis cs:21.7,0.490934192202687)
--(axis cs:33.6,0.487544364948377)
--(axis cs:49.8,0.484582205462046)
--(axis cs:78.2,0.477992840846641)
--(axis cs:123.5,0.468674090117526)
--(axis cs:169.2,0.467710931228508)
--(axis cs:238.6,0.468444941867537)
--(axis cs:297.2,0.473465975760611)
--(axis cs:404.2,0.498557069963183)
--(axis cs:506.4,0.555431339941702)
--(axis cs:671.1,0.614777538460193)
--(axis cs:877.5,0.654684876195221)
--(axis cs:1148.2,0.68241547351154)
--(axis cs:1465,0.702252908604243)
--(axis cs:1822,0.715538557572246)
--(axis cs:2202.9,0.727759007784385)
--(axis cs:2606.5,0.739750603644395)
--(axis cs:3094.1,0.750922920598607)
--(axis cs:3613.4,0.761885543913906)
--(axis cs:4219.3,0.773688937954704)
--(axis cs:4856.1,0.779898464540564)
--(axis cs:5701.7,0.788944798791034)
--(axis cs:6716.5,0.795945768489074)
--(axis cs:7589.7,0.803390886977704)
--(axis cs:8483.2,0.81323592267469)
--(axis cs:9448.5,0.819348211891619)
--(axis cs:10537.9,0.82589424773805)
--(axis cs:11777.8,0.832905669300327)
--(axis cs:13202.7,0.840812164058022)
--(axis cs:14726.8,0.846605266533107)
--(axis cs:16436.8,0.853489510896377)
--(axis cs:18305.6,0.860100885174323)
--(axis cs:19683.2,0.869173880664266)
--(axis cs:20626.4,0.875549184368591)
--(axis cs:21422.8,0.880914305064655)
--(axis cs:22267.4,0.884441451275781)
--(axis cs:23143.5,0.885498353418558)
--(axis cs:23986.3,0.88612901764406)
--(axis cs:24722.8,0.887016575259464)
--(axis cs:25094.1,0.887994641398774)
--(axis cs:25303.2,0.889618762612424)
--(axis cs:26139.9,0.889830979400157)
--(axis cs:27144.3,0.890021167203628)
--(axis cs:28127.2,0.889866386927363)
--(axis cs:29083.6,0.889554654180651)
--(axis cs:30028,0.889200460872163)
--(axis cs:30970.4,0.889125681073899)
--(axis cs:31896.3,0.889156774161739)
--(axis cs:32784.6,0.889229292178998)
--(axis cs:33646.4,0.88905039033801)
--(axis cs:34492,0.889225365150073)
--(axis cs:35310.4,0.889089563571765)
--(axis cs:36086.5,0.889029620512587)
--(axis cs:36814.7,0.889346802440858)
--(axis cs:37484.2,0.889223425385324)
--(axis cs:38149.3,0.889229430531479)
--(axis cs:38763.9,0.889080420948724)
--(axis cs:39331.9,0.889080420948724)
--(axis cs:39874.2,0.889099285338498)
--(axis cs:40391.9,0.889099285338498)
--(axis cs:40879.8,0.889077342030116)
--(axis cs:41334.8,0.889077342030116)
--(axis cs:41754.4,0.889077342030116)
--(axis cs:42157.7,0.889077342030116)
--(axis cs:42529.7,0.889077342030116)
--(axis cs:42877.8,0.889077342030116)
--(axis cs:43204.3,0.889077342030116)
--(axis cs:43516.8,0.889077342030116)
--(axis cs:43805.8,0.889077342030116)
--(axis cs:44073.6,0.889077342030116)
--(axis cs:44339.8,0.889077342030116)
--(axis cs:44593.9,0.889077342030116)
--(axis cs:44837.3,0.889077342030116)
--(axis cs:45058.9,0.889077342030116)
--(axis cs:45274.3,0.889077342030116)
--(axis cs:45483.4,0.889077342030116)
--(axis cs:45671.8,0.889077342030116)
--(axis cs:45851.4,0.889077342030116)
--(axis cs:46021.7,0.889077342030116)
--(axis cs:46194.2,0.889077342030116)
--(axis cs:46346,0.889077342030116)
--(axis cs:46500.2,0.889077342030116)
--(axis cs:46636.9,0.889077342030116)
--(axis cs:46770.1,0.889077342030116)
--(axis cs:46897,0.889077342030116)
--(axis cs:47019.5,0.889077342030116)
--(axis cs:47146.2,0.889077342030116)
--(axis cs:47261.5,0.889077342030116)
--(axis cs:47367.5,0.889077342030116)
--(axis cs:47472.5,0.889077342030116)
--(axis cs:47583.2,0.889077342030116)
--(axis cs:47676.1,0.889077342030116)
--(axis cs:47776.6,0.889077342030116)
--(axis cs:47863.8,0.889077342030116)
--(axis cs:47949.3,0.889077342030116)
--(axis cs:47949.3,0.903025657969883)
--(axis cs:47949.3,0.903025657969883)
--(axis cs:47863.8,0.903025657969883)
--(axis cs:47776.6,0.903025657969883)
--(axis cs:47676.1,0.903025657969883)
--(axis cs:47583.2,0.903025657969883)
--(axis cs:47472.5,0.903025657969883)
--(axis cs:47367.5,0.903025657969883)
--(axis cs:47261.5,0.903025657969883)
--(axis cs:47146.2,0.903025657969883)
--(axis cs:47019.5,0.903025657969883)
--(axis cs:46897,0.903025657969883)
--(axis cs:46770.1,0.903025657969883)
--(axis cs:46636.9,0.903025657969883)
--(axis cs:46500.2,0.903025657969883)
--(axis cs:46346,0.903025657969883)
--(axis cs:46194.2,0.903025657969883)
--(axis cs:46021.7,0.903025657969883)
--(axis cs:45851.4,0.903025657969883)
--(axis cs:45671.8,0.903025657969883)
--(axis cs:45483.4,0.903025657969883)
--(axis cs:45274.3,0.903025657969883)
--(axis cs:45058.9,0.903025657969883)
--(axis cs:44837.3,0.903025657969883)
--(axis cs:44593.9,0.903025657969883)
--(axis cs:44339.8,0.903025657969883)
--(axis cs:44073.6,0.903025657969883)
--(axis cs:43805.8,0.903025657969883)
--(axis cs:43516.8,0.903025657969883)
--(axis cs:43204.3,0.903025657969883)
--(axis cs:42877.8,0.903025657969883)
--(axis cs:42529.7,0.903025657969883)
--(axis cs:42157.7,0.903025657969883)
--(axis cs:41754.4,0.903025657969883)
--(axis cs:41334.8,0.903025657969883)
--(axis cs:40879.8,0.903025657969883)
--(axis cs:40391.9,0.903003514661502)
--(axis cs:39874.2,0.903003514661502)
--(axis cs:39331.9,0.903022379051276)
--(axis cs:38763.9,0.903022379051276)
--(axis cs:38149.3,0.902873569468522)
--(axis cs:37484.2,0.902968174614676)
--(axis cs:36814.7,0.903199397559142)
--(axis cs:36086.5,0.903694579487413)
--(axis cs:35310.4,0.903634636428235)
--(axis cs:34492,0.903232634849927)
--(axis cs:33646.4,0.90314100966199)
--(axis cs:32784.6,0.903139707821003)
--(axis cs:31896.3,0.903034625838261)
--(axis cs:30970.4,0.903066118926101)
--(axis cs:30028,0.902902339127837)
--(axis cs:29083.6,0.902814745819349)
--(axis cs:28127.2,0.903035213072637)
--(axis cs:27144.3,0.903235432796372)
--(axis cs:26139.9,0.903780620599843)
--(axis cs:25303.2,0.904525237387576)
--(axis cs:25094.1,0.902954758601226)
--(axis cs:24722.8,0.902069224740536)
--(axis cs:23986.3,0.901714982355941)
--(axis cs:23143.5,0.901724246581442)
--(axis cs:22267.4,0.900651348724219)
--(axis cs:21422.8,0.898233894935345)
--(axis cs:20626.4,0.893217615631408)
--(axis cs:19683.2,0.888678719335734)
--(axis cs:18305.6,0.881425314825677)
--(axis cs:16436.8,0.873839689103623)
--(axis cs:14726.8,0.868567933466893)
--(axis cs:13202.7,0.859365435941978)
--(axis cs:11777.8,0.854316930699673)
--(axis cs:10537.9,0.847752352261951)
--(axis cs:9448.5,0.840811588108381)
--(axis cs:8483.2,0.83299287732531)
--(axis cs:7589.7,0.825535313022296)
--(axis cs:6716.5,0.818251431510926)
--(axis cs:5701.7,0.808393001208966)
--(axis cs:4856.1,0.797031535459436)
--(axis cs:4219.3,0.788245462045296)
--(axis cs:3613.4,0.776623656086094)
--(axis cs:3094.1,0.761677079401393)
--(axis cs:2606.5,0.748093396355605)
--(axis cs:2202.9,0.739942792215615)
--(axis cs:1822,0.726963642427754)
--(axis cs:1465,0.716025691395757)
--(axis cs:1148.2,0.69886232648846)
--(axis cs:877.5,0.676282523804779)
--(axis cs:671.1,0.647866661539807)
--(axis cs:506.4,0.596476260058298)
--(axis cs:404.2,0.534095930036817)
--(axis cs:297.2,0.501512224239389)
--(axis cs:238.6,0.493312058132463)
--(axis cs:169.2,0.490496668771492)
--(axis cs:123.5,0.492283909882474)
--(axis cs:78.2,0.502486559153359)
--(axis cs:49.8,0.510271394537954)
--(axis cs:33.6,0.512899035051623)
--(axis cs:21.7,0.511816607797313)
--(axis cs:15.2,0.512525698788741)
--(axis cs:11.8,0.516761606782696)
--(axis cs:8.9,0.528651380465709)
--(axis cs:6.2,0.528418352846509)
--(axis cs:3.8,0.533208665014545)
--cycle;

\path [fill=orchid227119194, fill opacity=0.25]
(axis cs:1,0.527787875752894)
--(axis cs:1,0.512407324247106)
--(axis cs:1,0.502455561103254)
--(axis cs:1,0.502455561103254)
--(axis cs:1,0.512407324247106)
--(axis cs:1,0.512407324247106)
--(axis cs:1,0.508670116201666)
--(axis cs:3,0.485423914770089)
--(axis cs:5.1,0.478998603789423)
--(axis cs:6.4,0.477435190477533)
--(axis cs:11,0.476041901918484)
--(axis cs:12.6,0.475934106028374)
--(axis cs:21.5,0.474442844672806)
--(axis cs:28.6,0.474276299641582)
--(axis cs:42,0.47949144370524)
--(axis cs:65.6,0.492854948081272)
--(axis cs:106.3,0.550793725759169)
--(axis cs:152,0.596394997271903)
--(axis cs:230,0.650877690872054)
--(axis cs:329.6,0.690036221695004)
--(axis cs:459.3,0.724436250728444)
--(axis cs:660.7,0.753739192550413)
--(axis cs:933,0.774711755848474)
--(axis cs:1293.1,0.79906491973214)
--(axis cs:1771.7,0.820145464797096)
--(axis cs:2369.1,0.837582656459641)
--(axis cs:3136.7,0.854964237801883)
--(axis cs:4094.4,0.868729498344947)
--(axis cs:5259.7,0.883210074898376)
--(axis cs:6704.8,0.896596861463742)
--(axis cs:8475,0.911254066934071)
--(axis cs:10710.9,0.920538482448132)
--(axis cs:13372.8,0.927711195040483)
--(axis cs:16940.3,0.934281790379956)
--(axis cs:21110.4,0.938309608744582)
--(axis cs:24689.9,0.941748050687254)
--(axis cs:32078.7,0.945184314286999)
--(axis cs:34921.4,0.946724788989217)
--(axis cs:41739.7,0.950416039251376)
--(axis cs:44718,0.953499782256675)
--(axis cs:46558.8,0.955061870847147)
--(axis cs:47894.5,0.955736399204132)
--(axis cs:48898.2,0.956041202533788)
--(axis cs:49672.6,0.955816923963597)
--(axis cs:50242.5,0.955343146144949)
--(axis cs:50639.8,0.955344292513558)
--(axis cs:50896.6,0.955010351946251)
--(axis cs:51055.2,0.954778519505442)
--(axis cs:51157,0.954893570660507)
--(axis cs:51216.5,0.954660434311142)
--(axis cs:51256.8,0.954508308447267)
--(axis cs:51280,0.954408065149711)
--(axis cs:51295.4,0.954596808148083)
--(axis cs:51302.8,0.954596808148083)
--(axis cs:51307.9,0.954793715585489)
--(axis cs:51310.1,0.954793715585489)
--(axis cs:51314.1,0.954793715585489)
--(axis cs:51315.1,0.954793715585489)
--(axis cs:51315.6,0.954791421833528)
--(axis cs:51316.6,0.954791421833528)
--(axis cs:51316.8,0.954791421833528)
--(axis cs:51317.4,0.954791421833528)
--(axis cs:51317.4,0.954791421833528)
--(axis cs:51317.6,0.954791421833528)
--(axis cs:51317.9,0.954791421833528)
--(axis cs:51318.4,0.954791421833528)
--(axis cs:51318.7,0.954791421833528)
--(axis cs:51318.7,0.954791421833528)
--(axis cs:51318.7,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.954791421833528)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.8,0.962599778166472)
--(axis cs:51318.7,0.962599778166472)
--(axis cs:51318.7,0.962599778166472)
--(axis cs:51318.7,0.962599778166472)
--(axis cs:51318.4,0.962599778166472)
--(axis cs:51317.9,0.962599778166472)
--(axis cs:51317.6,0.962599778166472)
--(axis cs:51317.4,0.962599778166472)
--(axis cs:51317.4,0.962599778166472)
--(axis cs:51316.8,0.962599778166472)
--(axis cs:51316.6,0.962599778166472)
--(axis cs:51315.6,0.962599778166472)
--(axis cs:51315.1,0.962686084414511)
--(axis cs:51314.1,0.962686084414511)
--(axis cs:51310.1,0.962686084414511)
--(axis cs:51307.9,0.962686084414511)
--(axis cs:51302.8,0.962705591851917)
--(axis cs:51295.4,0.962705591851917)
--(axis cs:51280,0.962805734850289)
--(axis cs:51256.8,0.962705691552733)
--(axis cs:51216.5,0.962553365688858)
--(axis cs:51157,0.962409029339493)
--(axis cs:51055.2,0.962435280494558)
--(axis cs:50896.6,0.962469848053749)
--(axis cs:50639.8,0.962757107486442)
--(axis cs:50242.5,0.962846653855051)
--(axis cs:49672.6,0.962905476036403)
--(axis cs:48898.2,0.963213597466212)
--(axis cs:47894.5,0.962897000795867)
--(axis cs:46558.8,0.962684329152853)
--(axis cs:44718,0.961939217743325)
--(axis cs:41739.7,0.960143160748624)
--(axis cs:34921.4,0.957800811010783)
--(axis cs:32078.7,0.955348085713001)
--(axis cs:24689.9,0.951241949312746)
--(axis cs:21110.4,0.947493191255418)
--(axis cs:16940.3,0.942204609620044)
--(axis cs:13372.8,0.936264004959517)
--(axis cs:10710.9,0.929949717551868)
--(axis cs:8475,0.922020133065929)
--(axis cs:6704.8,0.912985938536258)
--(axis cs:5259.7,0.900019725101624)
--(axis cs:4094.4,0.886017301655053)
--(axis cs:3136.7,0.874050962198117)
--(axis cs:2369.1,0.860643143540359)
--(axis cs:1771.7,0.842232535202904)
--(axis cs:1293.1,0.81806008026786)
--(axis cs:933,0.797781444151526)
--(axis cs:660.7,0.774566007449587)
--(axis cs:459.3,0.747346949271556)
--(axis cs:329.6,0.711649778304996)
--(axis cs:230,0.670683909127946)
--(axis cs:152,0.625078002728097)
--(axis cs:106.3,0.579996074240831)
--(axis cs:65.6,0.521253251918728)
--(axis cs:42,0.49823715629476)
--(axis cs:28.6,0.488989100358418)
--(axis cs:21.5,0.489709955327194)
--(axis cs:12.6,0.490969293971626)
--(axis cs:11,0.491038698081516)
--(axis cs:6.4,0.491686409522467)
--(axis cs:5.1,0.493494796210577)
--(axis cs:3,0.499314285229911)
--(axis cs:1,0.525491483798334)
--(axis cs:1,0.527787875752894)
--(axis cs:1,0.527787875752894)
--(axis cs:1,0.515556838896746)
--(axis cs:1,0.515556838896746)
--(axis cs:1,0.527787875752894)
--cycle;

\path [fill=gray127, fill opacity=0.25]
(axis cs:7.3,0.624772282907598)
--(axis cs:7.3,0.613204717092402)
--(axis cs:11.4,0.631247485374618)
--(axis cs:13.5,0.648572938214047)
--(axis cs:16,0.664945327847899)
--(axis cs:18.7,0.68385420813806)
--(axis cs:21.3,0.703969053276344)
--(axis cs:24.9,0.716209587409845)
--(axis cs:28.2,0.726607875625531)
--(axis cs:33.4,0.741865913887423)
--(axis cs:39.8,0.753759780437761)
--(axis cs:45.9,0.769052438600199)
--(axis cs:53.5,0.782332362952856)
--(axis cs:61,0.793152448555292)
--(axis cs:67.5,0.80384760022996)
--(axis cs:74.6,0.81515832255594)
--(axis cs:82,0.823062481384222)
--(axis cs:91.4,0.829507132048915)
--(axis cs:109.4,0.837471686134735)
--(axis cs:124.7,0.847529532207815)
--(axis cs:140.9,0.855194840539648)
--(axis cs:160.4,0.863955764618935)
--(axis cs:182.5,0.872029004565359)
--(axis cs:206.1,0.879665349140664)
--(axis cs:229,0.885224251906663)
--(axis cs:256.2,0.88990423081424)
--(axis cs:286.3,0.894067745319329)
--(axis cs:317.6,0.899035476430673)
--(axis cs:350.9,0.903957154462824)
--(axis cs:387.7,0.907923454920331)
--(axis cs:429.3,0.91195119892004)
--(axis cs:476,0.915986056127355)
--(axis cs:522.7,0.919797135860345)
--(axis cs:577.6,0.922420242346947)
--(axis cs:629.6,0.923579017568873)
--(axis cs:687.7,0.926207682605642)
--(axis cs:745,0.930078154011115)
--(axis cs:801.4,0.932766993538885)
--(axis cs:873.1,0.934816417796579)
--(axis cs:1036,0.936936685905346)
--(axis cs:1401.2,0.93777411955527)
--(axis cs:1533.2,0.938835122161917)
--(axis cs:1562.1,0.941636342065576)
--(axis cs:1883.6,0.943173383697857)
--(axis cs:2046.6,0.942501893527464)
--(axis cs:2117.6,0.942920694981242)
--(axis cs:2374.8,0.944503198267039)
--(axis cs:2471.6,0.944015524007796)
--(axis cs:2551.1,0.943909795930695)
--(axis cs:2801.1,0.945370914482137)
--(axis cs:3146.6,0.94470525974192)
--(axis cs:3224.2,0.94399823836618)
--(axis cs:3582.5,0.944379817740586)
--(axis cs:3794.1,0.946515678141047)
--(axis cs:3969.8,0.94530419152968)
--(axis cs:4102.8,0.944337613319276)
--(axis cs:4122.7,0.945271965008471)
--(axis cs:4385.9,0.945871107294661)
--(axis cs:4553.2,0.94538690623264)
--(axis cs:4682.6,0.944352668307144)
--(axis cs:4683.1,0.943812204075351)
--(axis cs:4762.9,0.946027468100693)
--(axis cs:5062.3,0.945079835556285)
--(axis cs:5251.8,0.946304793657303)
--(axis cs:5525.2,0.939933952806881)
--(axis cs:5573.5,0.946729658490001)
--(axis cs:5608.7,0.943227733745367)
--(axis cs:5613.2,0.9379917308298)
--(axis cs:5710.4,0.943732737692214)
--(axis cs:6237.3,0.943334154053545)
--(axis cs:6252.9,0.939918146632955)
--(axis cs:6581,0.943651674567081)
--(axis cs:6639.7,0.942131828344086)
--(axis cs:6807.8,0.940874122961058)
--(axis cs:7319,0.940588779955173)
--(axis cs:7326.6,0.939884563147506)
--(axis cs:7536.8,0.942280720336347)
--(axis cs:7887,0.942011622332943)
--(axis cs:8036.3,0.940405923598633)
--(axis cs:8469.7,0.932698554443028)
--(axis cs:8680.1,0.939623127972319)
--(axis cs:8735.5,0.930962941020383)
--(axis cs:8857,0.940367672795517)
--(axis cs:9067.1,0.933889674144042)
--(axis cs:9213.9,0.941352171540595)
--(axis cs:9215.7,0.938372405782447)
--(axis cs:9465.2,0.940486275769612)
--(axis cs:9546.4,0.932346972754151)
--(axis cs:9997.5,0.932912867750873)
--(axis cs:10796.1,0.930227499809329)
--(axis cs:11340.7,0.930381047836809)
--(axis cs:12327,0.930050106556492)
--(axis cs:13121.2,0.929726655800776)
--(axis cs:13931.2,0.928631400798918)
--(axis cs:14631.9,0.927149742960195)
--(axis cs:15522.7,0.923902297336413)
--(axis cs:16460.8,0.924597029080089)
--(axis cs:17085.6,0.924032097983951)
--(axis cs:18776.2,0.921976617884333)
--(axis cs:20681.6,0.916404289540328)
--(axis cs:23180.2,0.913404379009665)
--(axis cs:24451.9,0.913195190242937)
--(axis cs:26376,0.909814785585069)
--(axis cs:28263.5,0.9071240769576)
--(axis cs:30205.2,0.905533100487785)
--(axis cs:32350.5,0.902434820964977)
--(axis cs:35605.1,0.900793163610903)
--(axis cs:36660.8,0.897215029781394)
--(axis cs:37040.5,0.898469125806124)
--(axis cs:38795,0.896057326736172)
--(axis cs:40263,0.893156866385775)
--(axis cs:41167.8,0.891780085798999)
--(axis cs:41431.4,0.890973259028528)
--(axis cs:42466.8,0.889847184153025)
--(axis cs:43649,0.889462684112021)
--(axis cs:45484.2,0.887977635682561)
--(axis cs:46192.1,0.886390901088182)
--(axis cs:46828.7,0.885790703809368)
--(axis cs:47407,0.885274581719501)
--(axis cs:47909.8,0.885143664391175)
--(axis cs:48345.3,0.884264455880051)
--(axis cs:48345.3,0.898521744119949)
--(axis cs:48345.3,0.898521744119949)
--(axis cs:47909.8,0.899683135608825)
--(axis cs:47407,0.900351018280499)
--(axis cs:46828.7,0.901343296190632)
--(axis cs:46192.1,0.902517698911818)
--(axis cs:45484.2,0.903237964317438)
--(axis cs:43649,0.906100715887979)
--(axis cs:42466.8,0.907491015846975)
--(axis cs:41431.4,0.908583140971472)
--(axis cs:41167.8,0.910793314201001)
--(axis cs:40263,0.911989733614225)
--(axis cs:38795,0.913348273263827)
--(axis cs:37040.5,0.914041674193876)
--(axis cs:36660.8,0.916893170218607)
--(axis cs:35605.1,0.916864436389097)
--(axis cs:32350.5,0.917440779035023)
--(axis cs:30205.2,0.919223099512215)
--(axis cs:28263.5,0.9194067230424)
--(axis cs:26376,0.921507614414931)
--(axis cs:24451.9,0.923007009757063)
--(axis cs:23180.2,0.924661220990335)
--(axis cs:20681.6,0.925299310459672)
--(axis cs:18776.2,0.926559382115667)
--(axis cs:17085.6,0.927875702016049)
--(axis cs:16460.8,0.931658570919911)
--(axis cs:15522.7,0.932708302663587)
--(axis cs:14631.9,0.933897057039805)
--(axis cs:13931.2,0.938094199201082)
--(axis cs:13121.2,0.938330144199224)
--(axis cs:12327,0.937474293443508)
--(axis cs:11340.7,0.937587352163191)
--(axis cs:10796.1,0.943508100190671)
--(axis cs:9997.5,0.941266132249127)
--(axis cs:9546.4,0.942897027245849)
--(axis cs:9465.2,0.949220924230388)
--(axis cs:9215.7,0.949116794217553)
--(axis cs:9213.9,0.948621228459405)
--(axis cs:9067.1,0.945258925855958)
--(axis cs:8857,0.951113927204483)
--(axis cs:8735.5,0.945434458979617)
--(axis cs:8680.1,0.949108072027681)
--(axis cs:8469.7,0.943787645556972)
--(axis cs:8036.3,0.952938876401367)
--(axis cs:7887,0.951599777667057)
--(axis cs:7536.8,0.952218079663653)
--(axis cs:7326.6,0.951508236852493)
--(axis cs:7319,0.951248020044827)
--(axis cs:6807.8,0.950785277038942)
--(axis cs:6639.7,0.950059771655914)
--(axis cs:6581,0.95324272543292)
--(axis cs:6252.9,0.949167853367045)
--(axis cs:6237.3,0.949567445946455)
--(axis cs:5710.4,0.953694262307786)
--(axis cs:5613.2,0.9489646691702)
--(axis cs:5608.7,0.953666466254633)
--(axis cs:5573.5,0.955932141509999)
--(axis cs:5525.2,0.948619847193119)
--(axis cs:5251.8,0.954139006342697)
--(axis cs:5062.3,0.954121364443715)
--(axis cs:4762.9,0.953884131899307)
--(axis cs:4683.1,0.956010195924649)
--(axis cs:4682.6,0.953872931692856)
--(axis cs:4553.2,0.95408109376736)
--(axis cs:4385.9,0.955282092705339)
--(axis cs:4122.7,0.953574834991529)
--(axis cs:4102.8,0.954331386680724)
--(axis cs:3969.8,0.95531680847032)
--(axis cs:3794.1,0.953750721858953)
--(axis cs:3582.5,0.954821582259414)
--(axis cs:3224.2,0.952009161633819)
--(axis cs:3146.6,0.95405274025808)
--(axis cs:2801.1,0.952144685517863)
--(axis cs:2551.1,0.952363604069306)
--(axis cs:2471.6,0.951193075992204)
--(axis cs:2374.8,0.949817801732961)
--(axis cs:2117.6,0.950513105018758)
--(axis cs:2046.6,0.949689706472535)
--(axis cs:1883.6,0.949550816302143)
--(axis cs:1562.1,0.948425857934424)
--(axis cs:1533.2,0.947855077838083)
--(axis cs:1401.2,0.94625428044473)
--(axis cs:1036,0.944784514094654)
--(axis cs:873.1,0.942823182203421)
--(axis cs:801.4,0.940879806461115)
--(axis cs:745,0.937889845988885)
--(axis cs:687.7,0.936880317394359)
--(axis cs:629.6,0.934628782431127)
--(axis cs:577.6,0.931971957653053)
--(axis cs:522.7,0.929714864139655)
--(axis cs:476,0.927137543872644)
--(axis cs:429.3,0.923807601079961)
--(axis cs:387.7,0.921091545079669)
--(axis cs:350.9,0.916451045537176)
--(axis cs:317.6,0.912943123569327)
--(axis cs:286.3,0.909392654680671)
--(axis cs:256.2,0.90494976918576)
--(axis cs:229,0.899868948093337)
--(axis cs:206.1,0.894780050859336)
--(axis cs:182.5,0.886533395434641)
--(axis cs:160.4,0.878546435381065)
--(axis cs:140.9,0.869738559460352)
--(axis cs:124.7,0.860722467792185)
--(axis cs:109.4,0.854364913865265)
--(axis cs:91.4,0.847778267951085)
--(axis cs:82,0.840202918615778)
--(axis cs:74.6,0.83355527744406)
--(axis cs:67.5,0.82286059977004)
--(axis cs:61,0.812348751444708)
--(axis cs:53.5,0.801252437047144)
--(axis cs:45.9,0.7882681613998)
--(axis cs:39.8,0.776852419562239)
--(axis cs:33.4,0.762570886112578)
--(axis cs:28.2,0.748281124374469)
--(axis cs:24.9,0.734722212590155)
--(axis cs:21.3,0.721407946723655)
--(axis cs:18.7,0.70185999186194)
--(axis cs:16,0.681816072152101)
--(axis cs:13.5,0.663583261785953)
--(axis cs:11.4,0.644883914625382)
--(axis cs:7.3,0.624772282907598)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 0.5172582
1.4 0.5114463
1.7 0.5130879
1.7 0.5130879
1.7 0.5107809
1.7 0.5130879
1.7 0.5166816
2.3 0.5130879
2.8 0.5583851
3 0.5251997
5.5 0.5702308
6.1 0.6208961
6.1 0.5736913
6.3 0.6366016
8.2 0.6136203
10 0.6549689
12.5 0.6610027
16.4 0.6700089
19.1 0.6898847
22 0.657897
26.4 0.6814996
28.7 0.7245341
31.2 0.7330079
35.2 0.7431677
41.2 0.7464508
50.8 0.7501332
58.4 0.7663264
67.6 0.7647739
77.2 0.7469388
84 0.7806123
93.8 0.7833184
103 0.7766192
111.5 0.8063443
120 0.8011536
129.3 0.8075865
144.6 0.8015529
164.6 0.8164153
192.8 0.8161047
226.4 0.8224933
267.7 0.8271074
328.5 0.8346053
381.5 0.8372669
455.4 0.844277
537.8 0.8547028
604.7 0.8559451
660.8 0.8634872
681.4 0.8624667
732.2 0.8673913
823.7 0.877329
969.8 0.8712956
1157 0.8791481
1370.2 0.8759983
1575.8 0.8866017
1760.6 0.8883762
1903.7 0.8838067
2077.2 0.8878439
2263.6 0.8881544
2560.8 0.8921029
2872 0.8938777
3189.6 0.8914819
3577.1 0.8960515
4449 0.8925466
5842.3 0.9028838
6910.9 0.9047471
7805.4 0.9000888
8781 0.9032386
9875.8 0.915173
11136.6 0.9210294
12601.1 0.9252439
14211.8 0.9231146
16014 0.9320764
17984.2 0.9222715
20013.2 0.9283939
22002.3 0.924623
23927.3 0.9279947
25706.2 0.931322
27310.6 0.9365571
28855.8 0.9360247
30464.3 0.9394853
32165.5 0.9409939
33920.6 0.9392637
35789.2 0.941881
37745.7 0.9423247
39721.8 0.9421032
41650.5 0.948181
43354.6 0.945874
44871.5 0.9416592
46359.3 0.9415704
47956.5 0.9422359
49395.7 0.9405057
50299.1 0.9422803
50731 0.9420141
50881.3 0.9398847
50919 0.9402838
50926 0.9350489
50926.9 0.9439663
50926.9 0.9430345
50926.9 0.9474711
50926.9 0.9456964
50926.9 0.9480034
50926.9 0.9490683
50926.9 0.9451198
50926.9 0.9459182
50926.9 0.9487133
50926.9 0.9470275
50926.9 0.9461846
50926.9 0.9417923
50926.9 0.9480922
50926.9 0.9484471
50926.9 0.9476042
50926.9 0.9454749
50926.9 0.9466282
50926.9 0.9473825
50926.9 0.9468057
50926.9 0.9465396
50926.9 0.9461844
50926.9 0.9456966
50926.9 0.939929
50926.9 0.9467613
50926.9 0.9359805
50926.9 0.9373558
50926.9 0.9328306
50926.9 0.936158
50926.9 0.9350932
50926.9 0.9324756
50926.9 0.9361137
50926.9 0.9374887
50926.9 0.9373558
50926.9 0.9453417
50926.9 0.9392634
50926.9 0.939086
50926.9 0.9421917
50926.9 0.9464951
50926.9 0.9464062
50926.9 0.9426797
50926.9 0.9401066
50926.9 0.9416592
50926.9 0.9427239
50926.9 0.9437445
50926.9 0.9383318
50926.9 0.9487136
};
\addlegendentry{\scriptsize ACOWA}
\addplot [semithick, darkorange25512714]
table {%
3.8 0.5126886
4.7 0.5111801
6.9 0.5082965
9.4 0.5019965
12.9 0.4995562
16.8 0.4972051
23 0.495031
30.2 0.4925464
37.7 0.4925021
48.3 0.4941438
61.6 0.4994232
81.8 0.5085183
110 0.5383318
145.2 0.5770187
195.4 0.6169919
253.8 0.6497782
328.5 0.6707631
413.6 0.6841172
507.8 0.6963178
617.7 0.7038153
725.1 0.7108253
842.9 0.7166815
948.9 0.7199647
1073.9 0.723425
1186.9 0.7258651
1284.9 0.7292812
1390.9 0.7326088
1515.7 0.7381987
1647.6 0.7432122
1793.3 0.749024
1949.7 0.7543477
2132.9 0.7602483
2328.6 0.7667702
2574.2 0.772804
2837.5 0.7798581
3120.3 0.7865128
3467 0.7923691
3852.1 0.7979592
4259.7 0.8025289
4683.6 0.8077197
5150.4 0.8129547
5601.8 0.8164595
6147.9 0.8220496
6770.2 0.8249335
7430.3 0.8293702
8200.1 0.8338952
9042.7 0.8383761
9997.8 0.8424578
11226.3 0.8468499
12692.5 0.8529282
14581.6 0.8594055
16593.6 0.8660603
18352 0.871961
19690.3 0.8763531
20748.1 0.8807453
21545.3 0.8845164
22053.9 0.8873557
22299.8 0.8857144
22393 0.8886424
22477.5 0.88496
24078.9 0.8914817
24922.4 0.8955635
25582.7 0.8966282
26255.8 0.8979592
26973.9 0.8984472
27708.2 0.8990239
28445.6 0.8989351
29192.4 0.8991127
29928.3 0.8985358
30648.9 0.8985359
31388.7 0.8984473
32094.5 0.8982253
32812.5 0.898181
33517 0.8984916
34208.4 0.89827
34890.4 0.8981369
35556.7 0.8976931
36201.5 0.897338
36834.8 0.8970718
37435.5 0.8971162
38012.4 0.8969831
38562.9 0.8969831
39094.1 0.8968501
39611.2 0.8966282
40093.4 0.8965838
40551.1 0.8965839
40992.5 0.8965839
41402.5 0.8965839
41800.5 0.8966283
42172.4 0.8967613
42523.9 0.8967613
42847.5 0.8967613
43159.9 0.8967613
43460.6 0.8967613
43738.2 0.8967613
44007.1 0.8967613
44261.2 0.8967169
44502.8 0.8967169
44729.7 0.8967169
44944.1 0.8967169
45145.8 0.8967169
45351.6 0.8967169
45541.8 0.8967169
45726 0.8967169
45896.6 0.8967169
46059.5 0.8967169
46212.7 0.8967169
46363.3 0.8967169
46507.2 0.8967169
46643.8 0.8967169
46779 0.8967169
46899.8 0.8967169
47015.6 0.8967169
47135.5 0.8967169
47240.4 0.8967169
47348.9 0.8967169
47455 0.8967169
47557 0.8967169
47649.5 0.8967169
47743.5 0.8967169
47825.1 0.8967169
47908.1 0.8967169
47989.3 0.8967169
48070.6 0.8967169
48143.7 0.8967169
48221.2 0.8967169
48290.3 0.8967169
48351.5 0.8967169
48417.8 0.8967169
48482.2 0.8967169
48542.7 0.8967169
48601.4 0.8967169
48654.8 0.8967169
48706.1 0.8967169
48755.4 0.8967169
48814.5 0.8967169
48862.4 0.8967169
48912.3 0.8967169
48959 0.8967169
49007.3 0.8967169
49050.1 0.8967169
};
\addlegendentry{\scriptsize Naive Avg.}
\addplot [semithick, forestgreen4416044]
table {%
3.3 0.5066105
4.2 0.5027507
6.5 0.4997338
9.2 0.520497
12.8 0.5107809
16.6 0.5236469
22.6 0.5619787
29.7 0.5919699
37.6 0.6074534
48.2 0.6071871
61.5 0.624756
81.7 0.6610914
110 0.6362024
145.2 0.657897
195.4 0.6669032
253.8 0.7205412
328.5 0.7003105
413.6 0.7185447
507.8 0.7599823
617.7 0.736158
725.1 0.7579413
842.9 0.7477817
948.9 0.7538154
1073.9 0.772804
1186.9 0.7708519
1284.9 0.772094
1390.9 0.7480035
1515.7 0.7861134
1647.6 0.7666814
1793.3 0.7976043
1949.7 0.7933894
2132.9 0.7935671
2328.6 0.7961846
2574.2 0.785803
2837.5 0.8048359
3120.3 0.7959184
3467 0.8122005
3852.1 0.8227597
4259.7 0.8166371
4683.6 0.8209849
5150.4 0.8275511
5601.8 0.8335848
6147.9 0.8322982
6770.2 0.8385539
7430.3 0.8435669
8200.1 0.8493346
9042.7 0.8586957
9997.8 0.8627771
11226.3 0.8562112
12692.5 0.8700976
14581.6 0.867347
16593.6 0.8799023
18352 0.8787491
19690.3 0.8833184
20748.1 0.8847381
21545.3 0.8904171
22053.9 0.8832744
22299.8 0.8845608
22393 0.8901508
22477.5 0.8855367
24078.9 0.890905
24922.4 0.8950755
25582.7 0.8949422
26255.8 0.8953859
26973.9 0.8951198
27708.2 0.8943211
28445.6 0.9062113
29192.4 0.901952
29928.3 0.8966281
30648.9 0.897338
31388.7 0.9003106
32094.5 0.8960072
32812.5 0.897693
33517 0.8946319
34208.4 0.8974712
34890.4 0.9037269
35556.7 0.8968499
36201.5 0.8982253
36834.8 0.8966282
37435.5 0.9006654
38012.4 0.9002218
38562.9 0.8933451
39094.1 0.8970719
39611.2 0.8999557
40093.4 0.8975153
40551.1 0.8921916
40992.5 0.9005767
41402.5 0.8968057
41800.5 0.8940994
42172.4 0.9022183
42523.9 0.8985801
42847.5 0.8988465
43159.9 0.8984915
43460.6 0.8982254
43738.2 0.8948537
44007.1 0.9007541
44261.2 0.8940548
44502.8 0.8976042
44729.7 0.8989353
44944.1 0.8884648
45145.8 0.8977816
45351.6 0.8988021
45541.8 0.8930346
45726 0.8993346
45896.6 0.8987579
46059.5 0.8920141
46212.7 0.8962289
46363.3 0.897205
46507.2 0.8933894
46643.8 0.8983141
46779 0.9000444
46899.8 0.8950311
47015.6 0.8971607
47135.5 0.900621
47240.4 0.8996894
47348.9 0.8978261
47455 0.8960958
47557 0.8999999
47649.5 0.8959629
47743.5 0.892724
47825.1 0.900133
47908.1 0.902795
47989.3 0.9023071
48070.6 0.887489
48143.7 0.8943213
48221.2 0.9027507
48290.3 0.8987578
48351.5 0.9017745
48417.8 0.8981368
48482.2 0.8960072
48542.7 0.8950311
48601.4 0.8994233
48654.8 0.8985803
48706.1 0.8972937
48755.4 0.8900178
48814.5 0.8993345
48862.4 0.898314
48912.3 0.9022625
48959 0.9008873
49007.3 0.8931679
49050.1 0.8985358
};
\addlegendentry{\scriptsize OWA}
\addplot [semithick, crimson2143940]
table {%
1 0.5229369
1 0.5229369
1 0.5229369
1 0.5229369
1 0.5229369
1 0.5246673
1 0.5229369
1.1 0.5199644
1.1 0.5199644
1.4 0.5246673
1.6 0.5225821
2.5 0.5155724
2.7 0.512245
4.6 0.5145076
6.4 0.515528
9 0.5124667
14.6 0.5202308
19 0.5237799
50.6 0.5693876
51.9 0.5519076
53.8 0.5813664
93.9 0.6475599
215 0.6211179
498.5 0.6655723
705.1 0.6232032
1247 0.689308
1426.4 0.6661047
1459.8 0.7142414
1629.5 0.7623335
1780.2 0.7779946
2249 0.7825643
2704.4 0.8029281
3042.8 0.809228
3505.6 0.7890416
4749.1 0.8070541
5159.7 0.8147293
6543.4 0.7704525
8468.6 0.817347
8951.6 0.793922
13249.9 0.792724
13828.5 0.7799469
20845 0.7453416
21303.6 0.7930347
21675.9 0.7640195
23711.6 0.7281721
26505.6 0.5884206
26636.9 0.7324756
28113.7 0.7317212
29917.5 0.6180125
30351.6 0.6615795
31354.9 0.7662821
31654.3 0.6845165
32229 0.7478259
32439.2 0.6605146
33030.5 0.7149069
33658.4 0.7496007
34444.8 0.6349158
34512.4 0.6834073
34719.1 0.686291
34727.9 0.7936556
34830.3 0.7376663
35531.4 0.8028394
35534.1 0.616992
35753.4 0.7857142
35896.7 0.7026621
35980.2 0.6632654
36435.9 0.7194765
37070.6 0.6371782
37736 0.7369566
37799.3 0.6730257
37814.1 0.7157053
37885.3 0.7179681
38408 0.6838511
38530.6 0.6713398
38618.1 0.6204524
38965.9 0.7054569
39034.2 0.6768855
39081.8 0.711668
39171 0.6824757
39192.6 0.6933006
40252 0.675244
40261.6 0.7299912
40515.1 0.6687223
40723.7 0.7018633
40753.3 0.6948536
40767.5 0.7008429
40868 0.7172582
41470.4 0.7382431
41487.3 0.7149066
41731.9 0.7288376
42124.4 0.6857143
42504.9 0.7205412
42602.3 0.7184117
43248.8 0.7463176
44634.7 0.729725
44756.5 0.6963621
45418.4 0.7732919
45716.3 0.7690774
46884.9 0.778039
46934 0.7661933
};
\addlegendentry{\scriptsize CSL}
\addplot [semithick, mediumpurple148103189]
table {%
1 0.5229369
1 0.5221383
1.1 0.516149
1.7 0.4992458
3.1 0.489574
5.9 0.4815439
7.8 0.4815883
10.8 0.4799911
12.3 0.4810113
24.9 0.4823425
45.1 0.483629
56.9 0.4827419
116 0.4839397
188.3 0.4832742
218.7 0.4840728
398.6 0.4886868
539.3 0.5101153
720.4 0.5230257
1590.3 0.6191659
2389 0.6555457
2947.9 0.6677463
4199.1 0.6925908
4985.3 0.6861135
14435.9 0.7294143
25312.2 0.6467169
30223.1 0.6978704
31956.1 0.6799024
35167.6 0.7711181
37328.7 0.7856257
38435.9 0.8010203
38818.6 0.8404614
38861.8 0.7999112
39019.2 0.7303016
39214.3 0.8374888
39227.8 0.8277729
39436.8 0.8416149
39863.2 0.75
39957.4 0.8322094
39996.6 0.8146405
40732.2 0.7560337
40948.2 0.8421472
41273.3 0.8181453
41311.5 0.7907721
41330 0.829858
41427.1 0.7842058
41990.8 0.7626443
42195.7 0.7844721
43100.6 0.7557675
43267.7 0.593301
43614 0.7762201
44288.6 0.7224045
44295 0.7324314
44420.7 0.6952529
44491.6 0.6489797
44609.3 0.705945
44616.6 0.6307897
44689.2 0.7094499
44705.1 0.8159714
44836.4 0.8473381
44867.8 0.6372671
44900.5 0.7432566
45148.2 0.8141526
45714.3 0.7110913
46210.9 0.7069211
46374.5 0.7124668
46408.1 0.6218724
46453.6 0.7038598
46555.3 0.7389086
46695 0.5985358
46956.2 0.7606921
47114.3 0.7354038
47131.7 0.646495
47218.3 0.6262202
47356.3 0.7377996
47364 0.7767969
47439.3 0.7337622
47459.8 0.7625111
47510.9 0.7347383
47557 0.7438775
47563.3 0.6803902
47585.7 0.6469388
47606.3 0.7232476
47753.7 0.7370009
47836.7 0.7314553
47874.8 0.712023
48017.1 0.6797691
48031.7 0.6963621
48055 0.749867
48102.9 0.7507543
48143.3 0.7110026
48169.7 0.7705857
48270.2 0.7530168
48461 0.7687224
48510.3 0.7415262
48740.1 0.6943214
48904.4 0.7800355
49042.2 0.7893523
49185.1 0.7660604
49343.6 0.8097161
49660.1 0.8203195
};
\addlegendentry{\scriptsize DANE}
\addplot [semithick, sienna1408675]
table {%
3.8 0.5153061
6.2 0.5145519
8.9 0.5138865
11.8 0.5041261
15.2 0.5007542
21.7 0.5013754
33.6 0.5002217
49.8 0.4974268
78.2 0.4902397
123.5 0.480479
169.2 0.4791038
238.6 0.4808785
297.2 0.4874891
404.2 0.5163265
506.4 0.5759538
671.1 0.6313221
877.5 0.6654837
1148.2 0.6906389
1465 0.7091393
1822 0.7212511
2202.9 0.7338509
2606.5 0.743922
3094.1 0.7563
3613.4 0.7692546
4219.3 0.7809672
4856.1 0.788465
5701.7 0.7986689
6716.5 0.8070986
7589.7 0.8144631
8483.2 0.8231144
9448.5 0.8300799
10537.9 0.8368233
11777.8 0.8436113
13202.7 0.8500888
14726.8 0.8575866
16436.8 0.8636646
18305.6 0.8707631
19683.2 0.8789263
20626.4 0.8843834
21422.8 0.8895741
22267.4 0.8925464
23143.5 0.8936113
23986.3 0.893922
24722.8 0.8945429
25094.1 0.8954747
25303.2 0.897072
26139.9 0.8968058
27144.3 0.8966283
28127.2 0.8964508
29083.6 0.8961847
30028 0.8960514
30970.4 0.8960959
31896.3 0.8960957
32784.6 0.8961845
33646.4 0.8960957
34492 0.896229
35310.4 0.8963621
36086.5 0.8963621
36814.7 0.8962731
37484.2 0.8960958
38149.3 0.8960515
38763.9 0.8960514
39331.9 0.8960514
39874.2 0.8960514
40391.9 0.8960514
40879.8 0.8960515
41334.8 0.8960515
41754.4 0.8960515
42157.7 0.8960515
42529.7 0.8960515
42877.8 0.8960515
43204.3 0.8960515
43516.8 0.8960515
43805.8 0.8960515
44073.6 0.8960515
44339.8 0.8960515
44593.9 0.8960515
44837.3 0.8960515
45058.9 0.8960515
45274.3 0.8960515
45483.4 0.8960515
45671.8 0.8960515
45851.4 0.8960515
46021.7 0.8960515
46194.2 0.8960515
46346 0.8960515
46500.2 0.8960515
46636.9 0.8960515
46770.1 0.8960515
46897 0.8960515
47019.5 0.8960515
47146.2 0.8960515
47261.5 0.8960515
47367.5 0.8960515
47472.5 0.8960515
47583.2 0.8960515
47676.1 0.8960515
47776.6 0.8960515
47863.8 0.8960515
47949.3 0.8960515
};
\addlegendentry{\scriptsize Debias Avg.}
\addplot [semithick, orchid227119194]
table {%
1 0.5200976
1 0.5090062
1 0.5090062
1 0.5200976
1 0.5200976
1 0.5170808
3 0.4923691
5.1 0.4862467
6.4 0.4845608
11 0.4835403
12.6 0.4834517
21.5 0.4820764
28.6 0.4816327
42 0.4888643
65.6 0.5070541
106.3 0.5653949
152 0.6107365
230 0.6607808
329.6 0.700843
459.3 0.7358916
660.7 0.7641526
933 0.7862466
1293.1 0.8085625
1771.7 0.831189
2369.1 0.8491129
3136.7 0.8645076
4094.4 0.8773734
5259.7 0.8916149
6704.8 0.9047914
8475 0.9166371
10710.9 0.9252441
13372.8 0.9319876
16940.3 0.9382432
21110.4 0.9429014
24689.9 0.946495
32078.7 0.9502662
34921.4 0.9522628
41739.7 0.9552796
44718 0.9577195
46558.8 0.9588731
47894.5 0.9593167
48898.2 0.9596274
49672.6 0.9593612
50242.5 0.9590949
50639.8 0.9590507
50896.6 0.9587401
51055.2 0.9586069
51157 0.9586513
51216.5 0.9586069
51256.8 0.958607
51280 0.9586069
51295.4 0.9586512
51302.8 0.9586512
51307.9 0.9587399
51310.1 0.9587399
51314.1 0.9587399
51315.1 0.9587399
51315.6 0.9586956
51316.6 0.9586956
51316.8 0.9586956
51317.4 0.9586956
51317.4 0.9586956
51317.6 0.9586956
51317.9 0.9586956
51318.4 0.9586956
51318.7 0.9586956
51318.7 0.9586956
51318.7 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
51318.8 0.9586956
};
\addlegendentry{\scriptsize ProxCoCoA+}
\addplot [semithick, black, dashed]
table {%
7.3 0.6189885
11.4 0.6380657
13.5 0.6560781
16 0.6733807
18.7 0.6928571
21.3 0.7126885
24.9 0.7254659
28.2 0.7374445
33.4 0.7522184
39.8 0.7653061
45.9 0.7786603
53.5 0.7917924
61 0.8027506
67.5 0.8133541
74.6 0.8243568
82 0.8316327
91.4 0.8386427
109.4 0.8459183
124.7 0.854126
140.9 0.8624667
160.4 0.8712511
182.5 0.8792812
206.1 0.8872227
229 0.8925466
256.2 0.897427
286.3 0.9017302
317.6 0.9059893
350.9 0.9102041
387.7 0.9145075
429.3 0.9178794
476 0.9215618
522.7 0.924756
577.6 0.9271961
629.6 0.9291039
687.7 0.931544
745 0.933984
801.4 0.9368234
873.1 0.9388198
1036 0.9408606
1401.2 0.9420142
1533.2 0.9433451
1562.1 0.9450311
1883.6 0.9463621
2046.6 0.9460958
2117.6 0.9467169
2374.8 0.9471605
2471.6 0.9476043
2551.1 0.9481367
2801.1 0.9487578
3146.6 0.949379
3224.2 0.9480037
3582.5 0.9496007
3794.1 0.9501332
3969.8 0.9503105
4102.8 0.9493345
4122.7 0.9494234
4385.9 0.9505766
4553.2 0.949734
4682.6 0.9491128
4683.1 0.9499112
4762.9 0.9499558
5062.3 0.9496006
5251.8 0.9502219
5525.2 0.9442769
5573.5 0.9513309
5608.7 0.9484471
5613.2 0.9434782
5710.4 0.9487135
6237.3 0.9464508
6252.9 0.944543
6581 0.9484472
6639.7 0.9460958
6807.8 0.9458297
7319 0.9459184
7326.6 0.9456964
7536.8 0.9472494
7887 0.9468057
8036.3 0.9466724
8469.7 0.9382431
8680.1 0.9443656
8735.5 0.9381987
8857 0.9457408
9067.1 0.9395743
9213.9 0.9449867
9215.7 0.9437446
9465.2 0.9448536
9546.4 0.937622
9997.5 0.9370895
10796.1 0.9368678
11340.7 0.9339842
12327 0.9337622
13121.2 0.9340284
13931.2 0.9333628
14631.9 0.9305234
15522.7 0.9283053
16460.8 0.9281278
17085.6 0.9259539
18776.2 0.924268
20681.6 0.9208518
23180.2 0.9190328
24451.9 0.9181011
26376 0.9156612
28263.5 0.9132654
30205.2 0.9123781
32350.5 0.9099378
35605.1 0.9088288
36660.8 0.9070541
37040.5 0.9062554
38795 0.9047028
40263 0.9025733
41167.8 0.9012867
41431.4 0.8997782
42466.8 0.8986691
43649 0.8977817
45484.2 0.8956078
46192.1 0.8944543
46828.7 0.893567
47407 0.8928128
47909.8 0.8924134
48345.3 0.8913931
};
\addlegendentry{\scriptsize LIBLINEAR}
\end{axis}

\end{tikzpicture}


==> figs/p_sweep_ember100k_v2.tex <==
%
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\textwidth,
height=0.35\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={2},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={Partitions},
xmajorgrids,
xmin=1, xmax=256,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Accuracy},
ymajorgrids,
ymin=0.75,
ymax=0.92,
yminorgrids,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:1,0.878096869003469)
--(axis cs:1,0.876586730996531)
--(axis cs:2,0.857647836997387)
--(axis cs:4,0.839289392469112)
--(axis cs:8,0.819515089563976)
--(axis cs:16,0.8196116636728)
--(axis cs:32,0.795648726879535)
--(axis cs:64,0.797498154464848)
--(axis cs:128,0.777034805598043)
--(axis cs:256,0.750434534939892)
--(axis cs:256,0.751462265060108)
--(axis cs:256,0.751462265060108)
--(axis cs:128,0.778081594401957)
--(axis cs:64,0.798645445535152)
--(axis cs:32,0.797434073120465)
--(axis cs:16,0.8219683363272)
--(axis cs:8,0.820478110436024)
--(axis cs:4,0.841100607530887)
--(axis cs:2,0.862022163002613)
--(axis cs:1,0.878096869003469)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25]
(axis cs:1,0.878096869003469)
--(axis cs:1,0.876586730996531)
--(axis cs:2,0.857615538110808)
--(axis cs:4,0.838889256879917)
--(axis cs:8,0.819638176263559)
--(axis cs:16,0.820671769889183)
--(axis cs:32,0.800041047072381)
--(axis cs:64,0.795325191767899)
--(axis cs:128,0.797321354157186)
--(axis cs:256,0.763142805424661)
--(axis cs:256,0.835007194575339)
--(axis cs:256,0.835007194575339)
--(axis cs:128,0.844565445842814)
--(axis cs:64,0.810308008232102)
--(axis cs:32,0.819728552927619)
--(axis cs:16,0.826475030110817)
--(axis cs:8,0.822408623736441)
--(axis cs:4,0.840767543120083)
--(axis cs:2,0.861837661889192)
--(axis cs:1,0.878096869003469)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.25]
(axis cs:1,0.907652667850135)
--(axis cs:1,0.905160932149865)
--(axis cs:2,0.902909291604613)
--(axis cs:4,0.900950714209055)
--(axis cs:8,0.891669394179781)
--(axis cs:16,0.895952933197424)
--(axis cs:32,0.881211914193587)
--(axis cs:64,0.885942829325219)
--(axis cs:128,0.855104302506908)
--(axis cs:256,0.834183271345894)
--(axis cs:256,0.864566728654106)
--(axis cs:256,0.864566728654106)
--(axis cs:128,0.866468897493092)
--(axis cs:64,0.888597170674782)
--(axis cs:32,0.884791685806413)
--(axis cs:16,0.897637066802576)
--(axis cs:8,0.896043805820219)
--(axis cs:4,0.911402485790945)
--(axis cs:2,0.909757108395387)
--(axis cs:1,0.907652667850135)
--cycle;

\addplot [semithick,steelblue31119180, opacity=1.0]
table {%
1 0.8773418
2 0.859835
4 0.840195
8 0.8199966
16 0.82079
32 0.7965414
64 0.7980718
128 0.7775582
256 0.7509484
};
\addlegendentry{Naive Avg.}
\addplot [semithick,darkorange25512714, opacity=1.0]
table {%
1 0.8773418
2 0.8597266
4 0.8398284
8 0.8210234
16 0.8235734
32 0.8098848
64 0.8028166
128 0.8209434
256 0.799075
};
\addlegendentry{OWA}
\addplot [semithick,forestgreen4416044, opacity=1.0]
table {%
1 0.9064068
2 0.9063332
4 0.9061766
8 0.8938566
16 0.896795
32 0.8830018
64 0.88727
128 0.8607866
256 0.849375
};
\addlegendentry{ACOWA}
\end{axis}

\end{tikzpicture}

